Neural-PDE: A RNN based neural network for solving time dependent PDEs

Partial differential equations (PDEs) play a crucial role in studying a vast number of problems in science and engineering. Numerically solving nonlinear and/or high-dimensional PDEs is often a challenging task. Inspired by the traditional finite difference and finite elements methods and emerging advancements in machine learning, we propose a sequence deep learning framework called Neural-PDE, which allows to automatically learn governing rules of any time-dependent PDE system from existing data by using a bidirectional LSTM encoder, and predict the next n time steps data. One critical feature of our proposed framework is that the Neural-PDE is able to simultaneously learn and simulate the multiscale variables.We test the Neural-PDE by a range of examples from one-dimensional PDEs to a high-dimensional and nonlinear complex fluids model. The results show that the Neural-PDE is capable of learning the initial conditions, boundary conditions and differential operators without the knowledge of the specific form of a PDE system.In our experiments the Neural-PDE can efficiently extract the dynamics within 20 epochs training, and produces accurate predictions. Furthermore, unlike the traditional machine learning approaches in learning PDE such as CNN and MLP which require vast parameters for model precision, Neural-PDE shares parameters across all time steps, thus considerably reduces the computational complexity and leads to a fast learning algorithm.

==> figs/burgers_mse.txt <==
mse: 1.4018832488760126e-05
0.00018030505987638967
7.854058548850851e-05
5.8717720578586824e-05
4.78269108442594e-05
3.699191067765697e-05
2.6683676693168095e-05
1.809899881314894e-05
1.1864488036339116e-05
7.724740158621334e-06
5.4883958294534e-06
4.451097702897641e-06
4.0970490135221515e-06
4.091415654594736e-06
4.304567180975365e-06
4.617177186639283e-06
4.946169308086356e-06
5.067172377481912e-06
4.926672495723208e-06
4.685811224592195e-06
4.429524403067984e-06
4.188430471900979e-06
3.974687816008729e-06
3.7910926582410997e-06
3.636277137627347e-06
3.50710150902149e-06
3.399983457162246e-06
3.311494457504939e-06
3.2385279640041134e-06
3.1783747428650726e-06
3.128775178131615e-06
3.0878617500758917e-06
3.054051347512158e-06
3.026091330760287e-06
3.002900520113602e-06
2.9836342398329776e-06
2.9676180026807757e-06
2.9542358036351023e-06
2.943060712709803e-06
2.933673056543686e-06
2.9258230870583326e-06
2.919197140663949e-06
2.9136385554649264e-06
2.908929505306482e-06
2.904954909203002e-06
2.901576284528475e-06
2.898722226589434e-06
2.8963055270758115e-06
2.8942343050668284e-06
2.8924754956895225e-06
2.89098663325073e-06
2.8897176791478233e-06
2.888631310084415e-06
2.887702352825481e-06
2.886913069040326e-06
2.886219693776871e-06
2.8856450953578767e-06
2.8851622997744537e-06
2.884730848949585e-06
2.8843820308754082e-06
2.8840652002489417e-06
2.883809526343779e-06
2.883580637437538e-06
2.883381329870411e-06
2.8831934113563282e-06
2.8830633317675114e-06
2.8829335245403914e-06
2.882836423431591e-06
2.8827502652472837e-06
2.882672437777716e-06
2.882609381485633e-06
2.8825604292867415e-06
2.882519804489862e-06
2.8824885680120228e-06
2.88245485497708e-06
2.8824192170130217e-06
2.8823923285532593e-06
2.8823694781843412e-06
2.8823583127949443e-06
2.8823405472922346e-06
2.8823242394021266e-06
2.882310912191462e-06
2.8823084218822635e-06
2.8822913479753423e-06
2.8822927934594513e-06
2.882290029088725e-06
2.882285256834903e-06
2.8822787846904556e-06
2.8822743443790435e-06
2.882269174778383e-06
2.882264931344753e-06
2.8822590368875092e-06
2.882255944118611e-06
2.88225478930214e-06
2.8822546259135915e-06
2.8822502478748863e-06
2.8822498206679062e-06
2.88225126704173e-06
2.8822502982317277e-06
2.8822515211043245e-06
2.8822502736559498e-06
2.882252708790187e-06
2.882250319380287e-06
2.8822504273786197e-06
2.8822502667738062e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882250164701289e-06
2.882249663447885e-06
2.882251425061161e-06
2.882250825655765e-06
2.882250156158371e-06
2.882248164185663e-06
2.882248209634625e-06
2.882246974122932e-06
2.882249685090494e-06
2.882250904521201e-06
2.882251875347299e-06
2.882254504884165e-06
2.882256334462866e-06
2.8822571500726976e-06
2.8822550848309203e-06
2.882258035833458e-06
2.8822635020726753e-06
2.882263966244382e-06
2.8822655011223607e-06
2.8822677084506292e-06
2.882270268021885e-06
2.882277014955997e-06
2.8822779225470135e-06
2.8822779742422686e-06
2.8822798019371096e-06
2.882275906328819e-06
2.882275919434209e-06
2.8822695840871306e-06
2.8822625540443623e-06
2.882261322153781e-06
2.8822547601445116e-06
2.8822566701493544e-06
2.882255233908149e-06
2.8822512170603323e-06
2.8822486398029267e-06
2.882240923349756e-06
2.882243849380206e-06
2.8822480500680686e-06
2.882246394988622e-06
2.882246301529106e-06
2.882243971095195e-06
2.88224146247822e-06
2.8822465302097225e-06
2.8822380747510183e-06
2.8822448539499962e-06
2.8822358480488125e-06
2.8822334641603886e-06
2.8822340156509384e-06
2.8822251167108218e-06
2.882224843187207e-06
2.882225691711236e-06
2.8822126426385506e-06
2.882215365114664e-06
2.882208673159341e-06
2.882210598205178e-06
2.882196449348687e-06
2.8821913290472817e-06
2.8821938752100168e-06
2.882193012523111e-06
2.882180025486813e-06
2.882167295842441e-06
2.8821624486184296e-06
2.8821495508310777e-06
2.8821445809373845e-06
2.8821333014346066e-06
2.882125985432834e-06
2.882116818573102e-06
2.8820975118984405e-06
2.8820851966996293e-06
2.8820703965879477e-06
2.882051707414574e-06
2.8820271764513013e-06
2.8820058672295035e-06
2.881986172062627e-06
2.881965437704746e-06
2.8819353967012314e-06
2.881906441336885e-06
2.8818783260089623e-06
2.8818391999486342e-06
2.8818109556275656e-06
2.8817760430528495e-06
2.8817268684800033e-06
2.881676077774929e-06
2.8816097882229564e-06
2.8815599022928473e-06
2.88150004151104e-06
2.8814324113011253e-06
2.881350167502796e-06
2.8812707765827677e-06
2.8811894104225296e-06
2.881086657786368e-06
2.880980079882029e-06
2.880869933343363e-06
2.880745838691101e-06
2.8806107889584438e-06
2.880463685033371e-06
2.8802991659895463e-06
2.8801298390850647e-06
2.8799431524535336e-06
2.8797435527392473e-06
2.879514016207204e-06
2.879270627420797e-06
2.879002305285255e-06
2.878717446018277e-06
2.8783999770837034e-06
2.8780575421524e-06
2.8776873039501505e-06
2.877275287318376e-06
2.876836663848143e-06
2.8763549711957107e-06
2.8758265866900677e-06
2.8752515999068814e-06
2.874626070912406e-06
2.8739504997597653e-06
2.8732213989244045e-06
2.8724117531016973e-06
2.8715298710681777e-06
2.8705751380829977e-06
2.8695285264459583e-06
2.868388783145675e-06
2.8671287265011338e-06
2.8657690414597407e-06
2.8642711384368924e-06
2.8626437544854363e-06
2.8608627735376977e-06
2.858900621620661e-06
2.85676172363961e-06
2.8544100692044375e-06
2.8518334537230947e-06
2.849009708850942e-06
2.845902234222284e-06
2.8424916857571125e-06
2.8387555318261866e-06
2.834652371273045e-06
2.8301563565100757e-06
2.8252192946643224e-06
2.8198311320701474e-06
2.8139449001446085e-06
2.807535637208752e-06
2.800589368472503e-06
2.793119179456028e-06
2.785095726402291e-06
2.7765724760301407e-06
2.7676235726188363e-06
2.758330738706042e-06
2.7488789365766815e-06
2.7394872747946363e-06
2.730457546049455e-06
2.7222195960404017e-06
2.715295191917744e-06
2.710353850477257e-06
2.708203210050053e-06
2.7097893679292506e-06
2.7161418741532767e-06
2.728335228181232e-06
2.747300284952724e-06
2.7735801192295506e-06
2.8068603034186713e-06
2.845625703219921e-06
2.886844926142404e-06
2.926395768932874e-06
2.9605547197456006e-06
2.9787044020121245e-06
2.9678851660898297e-06
2.9107001201722195e-06
2.7976129656394244e-06
2.6377398536347942e-06
2.429175293230152e-06
2.2673235712916287e-06
2.284123822577059e-06
2.557561472296353e-06
3.2424567432276657e-06
5.648224832033992e-06
1.935653329727582e-05
8.918298040040184e-05
1.552763508302983e-05
4.095754265895131e-05
2.414872986886953e-05
9.698354034233585e-06
2.0300640067000214e-05
4.832450233432448e-05
7.624651722995833e-05
9.233849109802243e-05
9.480305790281818e-05
8.71963084044205e-05
7.572094551271204e-05
6.434720279973112e-05
5.476766656855249e-05
4.726150179825243e-05
4.1629813144252606e-05
3.75629277802645e-05
3.46800995024121e-05
3.267731171123427e-05
3.1312522667551107e-05
3.040194497803738e-05
2.9810314056119033e-05
2.943634156595733e-05
2.921258944690002e-05
2.909037811924046e-05
2.9036629139982818e-05
2.9029245330324306e-05
2.9052044363494993e-05
2.9093724623670926e-05
2.9146172206976664e-05
2.9204027410425414e-05
2.926421282985446e-05
2.9326481675477943e-05
2.939459378000071e-05
2.9479315978652166e-05
2.9601358848276106e-05
2.9795579685298754e-05
3.012217193183516e-05
3.067739943376902e-05
3.1608448923653635e-05
3.314029792532613e-05
3.561354083874267e-05
3.952893540275829e-05
4.561219902359669e-05
5.4849128781178466e-05
6.823718876561561e-05
8.586561509934711e-05
0.00010445555065147296
0.00011228321455172955
8.911935125037973e-05
2.992134251525239e-05
5.204372131970614e-05
8.574794761987156e-06
3.8058315352397508e-06
2.8650715665585427e-06
2.496856585719167e-06
2.134568519596742e-06
2.004813664461397e-06
2.0094430592551956e-06
2.0407612587175494e-06
2.0931382304853277e-06
2.1572095498564372e-06
2.2181245674367343e-06
2.2665571516815605e-06
2.2974607994518457e-06
2.3161212378887633e-06
2.3286315123995814e-06
2.3448651373659693e-06
2.3671965822690584e-06
2.3918348876688703e-06
2.4168092572472514e-06
2.4410575233050187e-06
2.463920098999985e-06
2.485076052082922e-06
2.504410526024235e-06
2.5221265322661535e-06
2.53884930206726e-06
2.555579389913594e-06
2.573699638951347e-06
2.594912493542739e-06
2.6212259646975708e-06
2.654838908553685e-06
2.697964938375202e-06
2.752469488002703e-06
2.819289114941101e-06
2.897447302158179e-06
2.9826931239737266e-06
3.0676710473615767e-06
3.1417182329584817e-06
3.1986627313408283e-06
3.2252521414417076e-06
3.206087307309688e-06
3.1238401130496774e-06
2.9746252961361814e-06
2.7698941560962737e-06
2.717381749976766e-06
3.099321805342427e-06
3.842800634932862e-06
4.74896634307419e-06
6.772105433924467e-06
2.1925914379336974e-05
0.00012832920241747647
1.8538161326946188e-05
8.665953336196715e-05
8.112117121481419e-05
3.591868581490146e-05
1.0412187206174939e-05
2.7623280940082548e-05
7.453569796013953e-05
0.00012416312963466465
0.000161087108936693
0.00018056142476610178
0.00018529672285172525
0.00017830736861772556
0.00016356843133823537
0.00014703997479724736
0.00012897359991679566
0.00011289365785628135
9.97880533583968e-05
8.951827457436645e-05
8.168000504356977e-05
7.578576866701931e-05
7.1389565532894e-05
6.812710317355867e-05
6.571516110042292e-05
6.394064424325727e-05
6.264359216458433e-05
6.170513847396333e-05
6.103543433196245e-05
6.056887985417504e-05
6.0256696984590974e-05
6.006354467626228e-05
5.9964815171589725e-05
5.9946742034578014e-05
6.000627095239687e-05
6.0151778994839806e-05
6.04078696585253e-05
6.081987954127041e-05
6.146666944359085e-05
6.247769621259146e-05
6.405621162977853e-05
6.651579788336667e-05
7.034122221080162e-05
7.628099161637776e-05
8.546368569786209e-05
9.94326761705741e-05
0.0001200618256037109
0.00014881555908175437
0.00018324900756371134
0.00020732469977148744
0.00018681293394458845
0.00011763326517190181
7.379528530147687e-05
8.714956726751387e-06
4.536348724407014e-06
4.378505533071588e-06
4.038907848172266e-06
3.307454328931235e-06
2.5915557005110553e-06
2.417477260409114e-06
2.498952328867188e-06
2.6075933755857267e-06
2.643297843193353e-06
2.637456759311315e-06
2.608646479405859e-06
2.5661713505458574e-06
2.514541526103759e-06
2.455581178170945e-06
2.395454252445754e-06
2.352208607328196e-06
2.335261580785255e-06
2.3352371540769178e-06
2.345116759229939e-06
2.361007507592841e-06
2.3806244129041613e-06
2.402642999542806e-06
2.4263028766961097e-06
2.451319476779496e-06
2.4779924350027643e-06
2.5072607152040935e-06
2.540645459416949e-06
2.5801146352258583e-06
2.6279941373718147e-06
2.686707076227586e-06
2.758378869251028e-06
2.8441402141315866e-06
2.9430296944989362e-06
3.052249583669471e-06
3.16611865713529e-06
3.2897305870799905e-06
3.4113587086616846e-06
3.5018579391386808e-06
3.5274861604416725e-06
3.4631743915909276e-06
3.2855503630239486e-06
2.992058306191732e-06
2.788772776399354e-06
2.8622288842969978e-06
3.4198381755401143e-06
4.372902090357566e-06
5.9389399544147614e-06
1.7468741535890874e-05
0.0001219902314523857
1.5710449045131777e-05
7.878822955052786e-05
9.270351833122231e-05
5.6069379968353244e-05
1.9112939827614152e-05
1.5402352394341097e-05
5.1756347382061814e-05
0.0001113795663473923
0.00017119106942721854
0.00021581954697410142
0.00024011341349567205
0.00024691496049532736
0.00024254295417754
0.00023093560914590883
0.00021609548612228698
0.00019902308828232128
0.0001823496837875875
0.00016765423050546036
0.00015516097442265064
0.00014436108177697044
0.00013558627990571635
0.00012869300168819395
0.00012340510982019167
0.00011939388576600316
0.00011638479605797457
0.00011415538948550772
0.00011254153859278762
0.00011141482122696259
0.00011067829690491289
0.00011025939404495442
0.00011010561027081308
0.00011018061528444636
0.00011045618876372197
0.00011091282672969494
0.00011158987319463745
0.00011254018784893419
0.00011384453304094494
0.00011563652768652345
0.00011807947379985386
0.00012154456234805095
0.00012668692765965684
0.0001344375111752197
0.00014622783843786964
0.00016414356582214703
0.00019052325593091812
0.0002278368028397539
0.00027423703134621304
0.00031261933362269136
0.00029477617707230177
0.0002555041478767084
0.00012182972073078267
1.353754639367808e-05
7.1280704670540256e-06
6.667124403705945e-06
5.9979544361885736e-06
4.709618309080486e-06
3.4328865678319095e-06
2.8132690089710856e-06
2.819730326879923e-06
2.992231102210954e-06
3.0752435072012107e-06
3.0302664594838396e-06
2.925225753915463e-06
2.8118001679442514e-06
2.697767362105782e-06
2.5888350435217505e-06
2.48737439877198e-06
2.3968609014246725e-06
2.3400631241120814e-06
2.316186394558493e-06
2.311450846299658e-06
2.318681749016677e-06
2.3338269076910784e-06
2.354375734315384e-06
2.3789551181232353e-06
2.406792839986902e-06
2.4376558837929365e-06
2.47207040182325e-06
2.5112802299678827e-06
2.5572033083598357e-06
2.6122069295763028e-06
2.6789910980911024e-06
2.760095143835186e-06
2.8573309469841112e-06
2.970604262235245e-06
3.0981308255124168e-06
3.2354512300807867e-06
3.383584392481784e-06
3.5365624789093972e-06
3.6626052265288742e-06
3.722128704350514e-06
3.676535154549979e-06
3.473067738575989e-06
3.104461647060377e-06
2.7230207495571183e-06
2.485191637108451e-06
2.7211689104245346e-06
3.4885206164006626e-06
4.804130026195273e-06
1.353734955024496e-05
0.0001070828234968153
1.3801603098736523e-05
5.8680638033081704e-05
6.954170909780797e-05
4.66355907736118e-05
2.10092338286864e-05
1.3635711879061957e-05
3.7002675659223336e-05
8.69887525608576e-05
0.00014829556622710714
0.00020453625733422813
0.0002448216146143144
0.00026739822980074914
0.00027462957412650857
0.0002713829075137733
0.00026097866866475115
0.0002463739691238267
0.00023112767178153543
0.00021661188785713394
0.00020270665838512046
0.0001905152283406994
0.00018035837504803268
0.0001722282117468091
0.00016511961309691162
0.00015933334900013101
0.00015485955556796498
0.00015150548280644987
0.00014906128428006878
0.00014734426023593742
0.00014620876339578286
0.00014553965801379127
0.0001452525637373592
0.00014528518292875728
0.00014559867252632712
0.00014617048684811612
0.00014699767753096303
0.00014809743651100242
0.00014952236297407386
0.00015137163952542272
0.0001538337932851686
0.00015724713515160625
0.0001622124312022106
0.00016977034849870098
0.00018160189321034264
0.00020013826931780605
0.00022748063270563207
0.000265122095852795
0.0003121459767074415
0.0003501109845943226
0.00032806025773486717
0.00036331121874579335
0.000150228675731676
1.1884573792813178e-05
7.169254698308104e-06
7.363922587947878e-06
6.782543556238728e-06
5.390684114391e-06
4.207897333203658e-06
3.408058618534711e-06
3.235309888209048e-06
3.4047313881956482e-06
3.506377155693229e-06
3.428014970782612e-06
3.2427806728836064e-06
3.040295569825645e-06
2.8600257207920913e-06
2.701935123194311e-06
2.565579302293556e-06
2.4472038417173915e-06
2.358235743696115e-06
2.314214176341926e-06
2.2965565434084886e-06
2.295585323631999e-06
2.3058996108553685e-06
2.3241580699307325e-06
2.348275766180806e-06
2.3771324621479312e-06
2.410192564755472e-06
2.4475742351103696e-06
2.4903149720820294e-06
2.540205720964651e-06
2.5996717320466277e-06
2.671624115958292e-06
2.7589966483673335e-06
2.8641962794627144e-06
2.988002275731338e-06
3.1290877708689746e-06
3.283793187399597e-06
3.4451086647740025e-06
3.6182348341568814e-06
3.770069317815204e-06
3.857528085041536e-06
3.8423742096616655e-06
3.6507275645306412e-06
3.2506744005691485e-06
2.777735997886855e-06
2.3593388223904737e-06
2.3474366445758423e-06
2.9665173744369983e-06
4.2232079228756426e-06
1.1478617491374001e-05
9.536758022724139e-05
1.304026693518591e-05
4.251532926493229e-05
4.268293288336234e-05
2.579396953152047e-05
1.337281412979499e-05
1.2007728749476485e-05
2.907142692229771e-05
6.667495563278257e-05
0.00011667403685757893
0.00016924584452048037
0.00021533875999635692
0.00025011411273798644
0.0002723036422685747
0.00028290077379646467
0.0002831905937813421
0.0002764225630589005
0.0002657065489642903
0.0002532828220076982
0.00024076975388499203
0.00022917471173874507
0.00021923452812929204
0.0002111249860539834
0.00020466883887291533
0.00019965375704338137
0.0001958634331282845
0.0001930863463518762
0.0001911457386127299
0.0001898950580504893
0.00018921980599031439
0.00018903809347830148
0.00018929847500638033
0.00018996095988196572
0.0001910061231819738
0.0001924264924969295
0.0001942268957409005
0.0001964253179728557
0.00019847793473827115
0.00020039248508619238
0.00020236066286408234
0.00020461419504427795
0.00020757720015006977
0.0002120154662590188
0.00021925714040939748
0.00023144306407841045
0.00025187187932057623
0.00028357763766255516
0.00032477211316652614
0.00035555793529184066
0.00033013772323393773
0.00045274101235925635
0.0001496735113558318
1.3208259593950175e-05
7.989755786467858e-06
7.435443893800493e-06
7.009547069394196e-06
5.7591562289999595e-06
4.605660288836106e-06
3.904288207043918e-06
3.6934051832244844e-06
3.791513990041563e-06
3.882089864024845e-06
3.768655887846986e-06
3.5288658343890204e-06
3.2521375133934965e-06
3.002386122668972e-06
2.7971418640948445e-06
2.6285028147738626e-06
2.4874850530423747e-06
2.374503709711976e-06
2.3145412075582325e-06
2.2857975646593413e-06
2.2775291635756396e-06
2.283406681011533e-06
2.2994477540418805e-06
2.3230117286152096e-06
2.3525661641443948e-06
2.387337150650973e-06
2.42709255151366e-06
2.47265171235555e-06
2.5257334566471014e-06
2.588778649159728e-06
2.6648367188385993e-06
2.757183582360085e-06
2.8687080792165697e-06
3.0009202465280762e-06
3.1527741177771385e-06
3.3211958860304527e-06
3.4977102517135677e-06
3.6841990785594323e-06
3.854934326522869e-06
3.969571186430467e-06
3.983831642490513e-06
3.8138365440105322e-06
3.415351547190146e-06
2.9148202349073306e-06
2.4069291877798915e-06
2.2484947138796157e-06
2.7697868606576312e-06
4.005832498917737e-06
1.0436169274135e-05
8.799095895281535e-05
1.2821739298389724e-05
3.243474310582703e-05
2.527152973254627e-05
1.2155335202163272e-05
7.2839183631395365e-06
1.1385582136091028e-05
2.3835956173106937e-05
4.904259159843597e-05
8.124641484629512e-05
0.00011633167702067191
0.00015048373725573647
0.00018077502089676925
0.0002053676746084047
0.00022333791062188765
0.00023463296791869043
0.00023989981610796288
0.00024014059469932623
0.00023659990146784808
0.0002306602183566794
0.00022366462728570384
0.00021631220948796818
0.00020973542413227944
0.00020409951010336253
0.0001994638427182453
0.0001958050019378864
0.0001930463455168675
0.00019109405129537563
0.00018984838428222234
0.000189216220811154
0.00018912139962935765
0.0001894961620169925
0.00019029499166425752
0.00019148044109087458
0.00019302337617906697
0.00019490167262538967
0.00019709741567963722
0.00019959665560534463
0.000202402225973664
0.00020555891649822006
0.00020920482600656095
0.00021367038348058705
0.00021962827962775192
0.0002279209987124573
0.00024035804302503536
0.0002595010955874263
0.0002861334994161943
0.0003193688376235128
0.00034200737481151865
0.00030508433542175863
0.00047010464748554846
0.0001435552455493423
1.7757651319475305e-05
9.964988889310993e-06
7.902892127496104e-06
7.085290763381071e-06
6.011014646957531e-06
5.034589048590798e-06
4.498337051693205e-06
4.223051496954047e-06
4.253077868011141e-06
4.295555765705821e-06
4.1155657185086174e-06
3.807746542641165e-06
3.468809372258275e-06
3.153504464790511e-06
2.8931479705407734e-06
2.6888926190047487e-06
2.5238371393778796e-06
2.3903550141201784e-06
2.316289044667293e-06
2.277344298578966e-06
2.2620177448256963e-06
2.2635716118977624e-06
2.2774255938342156e-06
2.3004095485620482e-06
2.3305262217950977e-06
2.3667436315682525e-06
2.4085324091120587e-06
2.4565160990624307e-06
2.512266691775311e-06
2.578268811996328e-06
2.6576541779765774e-06
2.753916093402321e-06
2.8703264057577974e-06
3.00896019304342e-06
3.169041800452771e-06
3.34790753077632e-06
3.537641463916988e-06
3.733449601135263e-06
3.91830289972652e-06
4.054082110185391e-06
4.094913851727907e-06
3.950679624381188e-06
3.5635568117610254e-06
3.0599963843522682e-06
2.5131942698243043e-06
2.267527363050754e-06
2.711842663952885e-06
3.931178032888715e-06
9.965016276290681e-06
8.407631188501922e-05
1.271191259421605e-05
2.6796356230159746e-05
1.650943266208575e-05
7.223865862073707e-06
7.20093874757188e-06
1.3683364129323625e-05
2.307908903382631e-05
3.757295695044401e-05
5.56593628512062e-05
7.4692642502115e-05
9.395793289630195e-05
0.00011319615103389983
0.00013200542431324357
0.00014944481376768333
0.00016424143433921558
0.0001753563429842118
0.00018241334977065615
0.00018574520307448232
0.0001862180247089868
0.00018468718645841688
0.0001821191060336765
0.00017919414143012445
0.0001762624896863665
0.0001735718330346758
0.00017129105963827298
0.00016951721372631195
0.00016830272255088143
0.00016767561652059114
0.00016759794023606174
0.00016800743099866186
0.00016885536512563
0.00017010692518494515
0.0001717352153442647
0.00017371893775208823
0.00017603315941089684
0.00017865368481344784
0.00018154622366454382
0.0001846786061293994
0.00018803340997899449
0.00019165146344697775
0.00019571486257179623
0.00020070269283329635
0.00020761988352868663
0.0002171627595148607
0.00023217104863300844
0.0002555731207378366
0.0002848394740385882
0.00029910815428164494
0.00025144580498001823
0.00041657217058119244
0.00014866701889414464
2.3633867428330752e-05
1.2371806635570884e-05
8.605200112350039e-06
7.392442317556554e-06
6.1709798928572306e-06
5.363178744269938e-06
4.9328818108576316e-06
4.688123328277614e-06
4.642708750927084e-06
4.651348411082981e-06
4.401900782669247e-06
4.037949776133833e-06
3.653198447993308e-06
3.294291779422365e-06
2.9834261561642296e-06
2.744696589799655e-06
2.5571354769405843e-06
2.4062630725150596e-06
2.3197275452980093e-06
2.2715133865170597e-06
2.249437783171719e-06
2.2467415679004334e-06
2.258320463860678e-06
2.2805788782513757e-06
2.311060815872407e-06
2.3484674085975237e-06
2.3919932344880095e-06
2.4420231033062915e-06
2.500043735013599e-06
2.5684823469186714e-06
2.650537776073361e-06
2.7498277145494854e-06
2.8698584517691804e-06
3.013055425200031e-06
3.179130017306536e-06
3.365580732098337e-06
3.564820459165399e-06
3.7668750954370862e-06
3.96159267052079e-06
4.112458892902833e-06
4.1730286479945284e-06
4.045218868360629e-06
3.6719127245171407e-06
3.1765656521393493e-06
2.6157310856734566e-06
2.3193135475596737e-06
2.703602949556187e-06
3.894921910126707e-06
9.748296115284747e-06
8.23486398544374e-05
1.2618226571578314e-05
2.3930606390838655e-05
1.2772864043553195e-05
6.960107731158126e-06
1.078103453186244e-05
1.8656805353541104e-05
2.556494031891804e-05
3.3680377508319265e-05
4.166708958688066e-05
5.002737544337075e-05
5.81467570600067e-05
6.719616251290961e-05
7.80854864405226e-05
9.055303544032435e-05
0.00010345884733535753
0.00011542783725331414
0.0001253438078363643
0.00013264637586867791
0.0001373450003493627
0.000139839014712112
0.0001407196107517271
0.0001406020617521586
0.00013991662873093875
0.0001389640817926699
0.00013800846907229426
0.00013731907741841096
0.00013699238759763948
0.00013701110364979746
0.0001373623133779938
0.0001380327780062095
0.00013900922176499132
0.00014027711454862074
0.00014182613076493778
0.00014363945069532545
0.00014569451432911836
0.00014796140525596773
0.00015039499196606117
0.00015294028230192788
0.0001555476819289492
0.00015820937925524453
0.00016103873493088862
0.00016441549034578473
0.000169220887761321
0.00017709368266209327
0.00019047034916852104
0.00021171403377779255
0.00023778155626609732
0.00024620299022223586
0.0001952497593781237
0.0003377876762701272
0.00016796662661362432
2.9973187717859576e-05
1.5024006657729319e-05
9.72611386634306e-06
8.143911497612756e-06
6.530249551338055e-06
5.603806725983901e-06
5.243889875565325e-06
5.033660496803527e-06
4.96724045654611e-06
4.941709915020096e-06
4.641562249067562e-06
4.2327884076100386e-06
3.8106217183195464e-06
3.425505990913745e-06
3.0789336644516892e-06
2.803658958286902e-06
2.5928431068694716e-06
2.4260342702543332e-06
2.326684483394532e-06
2.269010562225728e-06
2.239956541936208e-06
2.232569218770212e-06
2.2415139119484616e-06
2.2626901791292725e-06
2.293240349404999e-06
2.3315498635259513e-06
2.376510412186341e-06
2.4283274882725158e-06
2.488346856723149e-06
2.55894949291854e-06
2.6433273305577886e-06
2.7451933814169605e-06
2.8682320787563416e-06
3.0151278676048096e-06
3.1859674391141794e-06
3.378339298215342e-06
3.584819325740069e-06
3.7917588785183714e-06
3.993735678915037e-06
4.154966605062881e-06
4.2292938055857645e-06
4.112402730138439e-06
3.7479016556944293e-06
3.2598579651265728e-06
2.6935215474102727e-06
2.3710535955297826e-06
2.724136011884684e-06
3.900542126888542e-06
9.648430960069192e-06
8.149676262159735e-05
1.2631154865029102e-05
2.2523287561217433e-05
1.1184490497530658e-05
8.015110605268376e-06
1.486468258063219e-05
2.4096557653206853e-05
2.9664815689719995e-05
3.409144107810884e-05
3.6530612946067116e-05
3.9144426982477936e-05
4.110728678632994e-05
4.3880534087375176e-05
4.86172775635524e-05
5.5498982558324406e-05
6.405176182500643e-05
7.32918866587853e-05
8.210779641055342e-05
8.975772813576102e-05
9.589743585940583e-05
0.00010049506756543196
0.00010369408413148985
0.00010581986040928893
0.00010711716642523856
0.00010777362401911747
0.00010801635060864996
0.0001081488950942348
0.00010834158504990067
0.00010864295086070183
0.00010910206779361938
0.00010975397292392479
0.00011062179021913913
0.0001117143352904368
0.00011303191087574845
0.00011457118531996324
0.00011631264133196406
0.00011822135936865807
0.00012024441579475042
0.0001223140070957445
0.00012435798607985315
0.00012633608079413438
0.00012831155098136653
0.0001305911818579725
0.00013394970866845764
0.00013990455984927956
0.00015080389724756092
0.0001690742102509926
0.00019213732996938335
0.00019903227959428737
0.0001501236447587154
0.00027018332815870904
0.00018584500649880087
3.55954532546961e-05
1.7721436839194736e-05
1.128985297733159e-05
9.14828971737833e-06
7.175995972490729e-06
5.9375740548424325e-06
5.577819022031383e-06
5.360114007884198e-06
5.264853788809704e-06
5.204977632572389e-06
4.858204967402248e-06
4.4118355384842816e-06
3.957656410583533e-06
3.550990036112436e-06
3.1770687923678998e-06
2.864462639420775e-06
2.6295612807738916e-06
2.446701120999163e-06
2.3350012530267356e-06
2.268152512501561e-06
2.232354546529068e-06
2.220257136760297e-06
2.226447654566306e-06
2.2463689881105462e-06
2.2767630601466805e-06
2.3157210364049434e-06
2.3618608675452353e-06
2.415194576187708e-06
2.476921323884214e-06
2.5493519628760105e-06
2.635691733747069e-06
2.7396893813765033e-06
2.8651472841142308e-06
3.014911123259719e-06
3.1893426167574297e-06
3.3860894215506965e-06
3.5978451088544744e-06
3.8093141900331843e-06
4.016152607396464e-06
4.184156145317344e-06
4.267611926404115e-06
4.15761090848949e-06
3.798404517606622e-06
3.3154881152740203e-06
2.7487142363531327e-06
2.41526321643116e-06
2.7563906117800254e-06
3.929393471573774e-06
9.607514180771553e-06
8.100807300844996e-05
1.2734190502337572e-05
2.1945026334985215e-05
1.055302389440572e-05
9.032830282543872e-06
1.8036093604435927e-05
2.8654199012734864e-05
3.398615998227798e-05
3.653426658974671e-05
3.5961234127288354e-05
3.523219287546069e-05
3.428084589604105e-05
3.400322700166561e-05
3.523777861336106e-05
3.812655255343109e-05
4.248808224931326e-05
4.7932341625582276e-05
5.396897767405438e-05
6.004898584257128e-05
6.566431286563807e-05
7.057581934987004e-05
7.472061407298738e-05
7.811552118431053e-05
8.079621561098736e-05
8.278976009010297e-05
8.419966838128738e-05
8.527768269314231e-05
8.618525519134726e-05
8.698725351820465e-05
8.774335794176777e-05
8.852407411929991e-05
8.939007409260316e-05
9.039101607525186e-05
9.155539581866794e-05
9.289152447746835e-05
9.438510923770338e-05
9.60073046437726e-05
9.770940190264491e-05
9.941747923551896e-05
0.00010105134235223965
0.00010255225962445836
0.00010395562622328544
0.00010551603735487219
0.000107933881980281
0.0001126305801044914
0.00012187150342741786
0.00013812580354591135
0.0001594040497402307
0.00016602425624171957
0.00012038615068026396
0.00021336168390489628
0.00019979661667502042
4.1896005566634786e-05
2.140981480380362e-05
1.3884063712371273e-05
1.0857788217404321e-05
8.192450354933983e-06
6.425563326159065e-06
5.9223582733223765e-06
5.6782349072375925e-06
5.539092431092991e-06
5.4513104855518695e-06
5.056865199599845e-06
4.577927425600754e-06
4.096472867166626e-06
3.670127771475295e-06
3.278404164867879e-06
2.93489566536236e-06
2.6728414911179615e-06
2.4720448323822535e-06
2.347280671338429e-06
2.2707644093162646e-06
2.227849228026933e-06
2.210620688827527e-06
2.2136091624207707e-06
2.2318855721903397e-06
2.26178534212063e-06
2.301064675972355e-06
2.3481003557627702e-06
2.4026620541023733e-06
2.465841414077804e-06
2.539857758915199e-06
2.627860568869277e-06
2.7336514964922346e-06
2.8610595522489797e-06
3.013099835715574e-06
3.190296013555992e-06
3.390323525231855e-06
3.6059882700792534e-06
3.821241357972542e-06
4.0315052995097115e-06
4.204134941271588e-06
4.293691873076643e-06
4.188266005633477e-06
3.832362152511258e-06
3.35275661685614e-06
2.787169698470928e-06
2.449402670493591e-06
2.786759237745066e-06
3.9607995176244895e-06
9.597411920736388e-06
8.074873816949362e-05
1.2833935544326515e-05
2.1710477512546828e-05
1.0290085021928974e-05
9.721847159270745e-06
2.0144336102547746e-05
3.196495105471188e-05
3.7685785105898285e-05
3.946036106894578e-05
3.75724417907822e-05
3.5339079097420476e-05
3.292081634616792e-05
3.105995862009518e-05
3.0329727109011564e-05
3.065370278474888e-05
3.189485998196339e-05
3.402328199160293e-05
3.69716538847004e-05
4.05471298275532e-05
4.4529690662882524e-05
4.8759740967775884e-05
5.296682174563777e-05
5.686062387911092e-05
6.031958436093651e-05
6.322993422411078e-05
6.554565525754248e-05
6.737302053953972e-05
6.885907214947793e-05
7.009143270715645e-05
7.114221511672291e-05
7.209650449550666e-05
7.303370068858631e-05
7.402288351509057e-05
7.511009261432369e-05
7.631597537975941e-05
7.763685700738021e-05
7.904664160791473e-05
8.049862803415437e-05
8.192499144070091e-05
8.324523193998094e-05
8.439458846167749e-05
8.539197247154143e-05
8.646041645583506e-05
8.824597983778063e-05
9.20901792711074e-05
0.00010017753932448791
0.00011511493148553634
0.00013539866028402416
0.0001422640646955717
9.988016178296254e-05
0.00016808796642619296
0.00020910497970133774
4.997916564475759e-05
2.6575663863341654e-05
1.7605288687877574e-05
1.3266829019818019e-05
9.512039705677387e-06
7.0523516993446355e-06
6.24584961658828e-06
5.962418111439723e-06
5.776775047796237e-06
5.6635056796666895e-06
5.230858188727129e-06
4.726018919027008e-06
4.22350920118086e-06
3.7812405047476627e-06
3.3751620031921657e-06
3.0077611381116496e-06
2.7179199028477917e-06
2.4988623753869707e-06
2.3611947469228836e-06
2.2751228317664796e-06
2.225166341383668e-06
2.202849801354095e-06
2.202499175926296e-06
2.218937369942442e-06
2.248128520195014e-06
2.287523959498133e-06
2.3352184546159403e-06
2.3908078731408363e-06
2.4552170897192337e-06
2.5306012956879357e-06
2.6200572575861383e-06
2.7273647029359434e-06
2.856426850606103e-06
3.0103015218799136e-06
3.1896365185641778e-06
3.392157538214e-06
3.610719922908871e-06
3.828923127536246e-06
4.041711025091163e-06
4.2176020176953404e-06
4.311315388098571e-06
4.2090844240319724e-06
3.855304919320093e-06
3.3777978684268262e-06
2.8135955455301e-06
2.474290210045507e-06
2.810745331247727e-06
3.985898203865316e-06
9.595353248771345e-06
8.059936864139263e-05
1.2903560434208552e-05
2.1618705703152425e-05
1.0178186831638281e-05
1.0131659330486448e-05
2.142252833807398e-05
3.413099976354456e-05
4.03937159990351e-05
4.204188637620174e-05
3.967641449019584e-05
3.6773396436085316e-05
3.3522315450527e-05
3.065444109699062e-05
2.8621258651319613e-05
2.7249966178446967e-05
2.6443737987337274e-05
2.6320946031185114e-05
2.69840468014152e-05
2.8424747078583127e-05
3.059781756612954e-05
3.345794858037167e-05
3.682940695535855e-05
4.058801027969133e-05
4.444784603133686e-05
4.802098431442464e-05
5.101252261345431e-05
5.341688278760544e-05
5.5368014817152614e-05
5.6956358681165615e-05
5.82394504501013e-05
5.931073897694057e-05
6.02591521429441e-05
6.11697768326907e-05
6.211137198054884e-05
6.312331023397729e-05
6.421874275161552e-05
6.537953619528049e-05
6.65683356275082e-05
6.772588628160765e-05
6.877961082685551e-05
6.96681135880312e-05
7.040887145513167e-05
7.121758932738625e-05
7.270657423681575e-05
7.617715840460448e-05
8.383676405088295e-05
9.832018914458503e-05
0.00011835175659727835
0.00012606738160561592
8.648071803154779e-05
0.00013178263606591057
0.00021303362574312152
5.590737242769655e-05
3.083952126800457e-05
2.0820121934070036e-05
1.5605276561324284e-05
1.0828670305736181e-05
7.666599629839059e-06
6.520119030426253e-06
6.197438200429227e-06
5.976825665435734e-06
5.842420665447119e-06
5.379463276207251e-06
4.854526254485631e-06
4.336969522705444e-06
3.882775385293254e-06
3.4658292223908424e-06
3.079902691311522e-06
2.7632745339721767e-06
2.52666787588984e-06
2.37668620555441e-06
2.2814311572237845e-06
2.2246182761124386e-06
2.197287793000703e-06
2.193503998314399e-06
2.207961115961374e-06
2.2362530064510616e-06
2.275550559420519e-06
2.323678611062738e-06
2.3800676065578926e-06
2.4454924201007535e-06
2.522009997044651e-06
2.6126691347272414e-06
2.7212441183681028e-06
2.851647022118628e-06
3.0069949581645708e-06
3.1880035443639594e-06
3.3924164793715164e-06
3.613142582152488e-06
3.833796952985077e-06
4.048385360371389e-06
4.226605853480474e-06
4.323155102788339e-06
4.223212037911806e-06
3.870960523955787e-06
3.3948313974901546e-06
2.831884293346598e-06
2.492082372658962e-06
2.828374640798302e-06
4.003889858606449e-06
9.595583380917757e-06
8.051294627713138e-05
1.294456249727608e-05
2.1580318852524157e-05
1.0125528106513812e-05
1.035494085904518e-05
2.2146037665542344e-05
3.5434144210180276e-05
4.2153707058780456e-05
4.392082726087759e-05
4.1473173789007566e-05
3.831820524887038e-05
3.4607502124439896e-05
3.1093206112747165e-05
2.8180496897847522e-05
2.5675055355922998e-05
2.3537898417635946e-05
2.200382714843019e-05
2.1294240354227413e-05
2.144871019244966e-05
2.2386898017218816e-05
2.407054615884292e-05
2.6448254000414263e-05
2.9462158711046367e-05
3.293048311298535e-05
3.6532768164746556e-05
4.003035033728979e-05
4.314058764169661e-05
4.576636139619871e-05
4.782228057528071e-05
4.9405527352630326e-05
5.063925956781504e-05
5.1641925280242713e-05
5.251218138881611e-05
5.3325314026588473e-05
5.4136812173894223e-05
5.4980274523328093e-05
5.585402950115458e-05
5.6739505943426376e-05
5.759701321774528e-05
5.83693820137829e-05
5.9012263353014794e-05
5.9558103619660935e-05
6.022779846076326e-05
6.166786790529055e-05
6.521745566792774e-05
7.307854887437764e-05
8.78386346372938e-05
0.00010838438533242646
0.00011723541560205015
7.984744507189896e-05
0.00010537093165734572
0.00021117705315962026
6.006400784089656e-05
3.3625436359057094e-05
2.279353092319894e-05
1.7387174992717645e-05
1.1994782815128448e-05
8.19707996220846e-06
6.695119135237131e-06
6.352422735878539e-06
6.1238803418199945e-06
5.980792819098242e-06
5.4996281816901644e-06
4.962962273652536e-06
4.4368500849256524e-06
3.974375948011652e-06
3.549875320413721e-06
3.152121622009528e-06
2.8103696594929736e-06
2.5566554576529846e-06
2.39467681702634e-06
2.2903980755354866e-06
2.2268033658279055e-06
2.19445543746939e-06
2.187062813129819e-06
2.199319388216718e-06
2.226465672312629e-06
2.2653920298848e-06
2.3137068233800512e-06
2.370644321144753e-06
2.4368475287382673e-06
2.514261727684355e-06
2.6059105360828597e-06
2.7155186635542896e-06
2.8470116979771414e-06
3.003517380181303e-06
3.185833108722206e-06
3.391689781535483e-06
3.6140480394022783e-06
3.836515613542121e-06
4.052490675844771e-06
4.232393759855038e-06
4.330974541919394e-06
4.232769714510378e-06
3.881633783082239e-06
3.406466110889711e-06
2.8445426780911412e-06
2.504654871519176e-06
2.840954906155981e-06
4.016266305341484e-06
9.596136387379474e-06
8.04614259259083e-05
1.296755877400071e-05
2.1564538510089862e-05
1.0099665190118946e-05
1.0467890981136e-05
2.253299643491494e-05
3.6166090354871025e-05
4.319821873423023e-05
4.5124757136695696e-05
4.2734304239034994e-05
3.952153803255749e-05
3.559029667408848e-05
3.169440862739627e-05
2.8216937808523738e-05
2.499323242496114e-05
2.2048427203591915e-05
1.970216780961057e-05
1.8215604420037245e-05
1.7623981357572273e-05
1.7847441286108766e-05
1.881955649429378e-05
2.051135738863909e-05
2.285723690745484e-05
2.5781469495546786e-05
2.9052667176807936e-05
3.242887645228665e-05
3.5666439971985196e-05
3.862432606339513e-05
4.1308371226932005e-05
4.3647761537757765e-05
4.557677173422525e-05
4.704522681110626e-05
4.8140723794923956e-05
4.9013446264029514e-05
4.976840217390746e-05
5.046763909587379e-05
5.114421962817189e-05
5.1800114357322825e-05
5.2416931566486265e-05
5.296678841046611e-05
5.343926524674824e-05
5.38972248321375e-05
5.458901402610117e-05
5.620058300713025e-05
6.009304642847835e-05
6.851021713979125e-05
8.406413515377997e-05
0.00010557422079739435
0.00011565925206679338
7.94125070966434e-05
8.775694777352549e-05
0.00020570380807543453
6.31113741762259e-05
3.563115252417011e-05
2.411508967647122e-05
1.857219420469347e-05
1.2972501176328794e-05
8.628760152752793e-06
6.799246746126238e-06
6.397640696364538e-06
6.19993254261162e-06
6.073911938055121e-06
5.591851564858364e-06
5.051291268767304e-06
4.520497807263871e-06
4.0530287687390584e-06
3.6233839874767304e-06
3.2171523008947396e-06
2.856737427492918e-06
2.5868096852571544e-06
2.4135353031573e-06
2.3008040448692094e-06
2.2307824452863798e-06
2.1935978093106714e-06
2.182630003439127e-06
2.1925810256507742e-06
2.21843221372162e-06
2.2568126794425744e-06
2.3051048305933285e-06
2.362384795502554e-06
2.4291666406197283e-06
2.5073095573022175e-06
2.599758329463117e-06
2.7102129307924688e-06
2.8425892213962016e-06
3.0000309215757058e-06
3.183365638412261e-06
3.3903375117964526e-06
3.613921459157716e-06
3.837747697028138e-06
4.05477417240349e-06
4.235957716550524e-06
4.335986652767341e-06
4.239128125698596e-06
3.8888635043674335e-06
3.414359456948937e-06
2.853248595563524e-06
2.5134447741002205e-06
2.8497922108674733e-06
4.024726108126321e-06
9.59662178736761e-06
8.0429821645432e-05
1.2980635709877755e-05
2.1559633985672698e-05
1.008744561535152e-05
1.0521914747865252e-05
2.2729289319881243e-05
3.655372128540247e-05
4.377653974843534e-05
4.583105580789965e-05
4.352442829311673e-05
4.033032648962423e-05
3.631759187927521e-05
3.22295187477244e-05
2.8433030301112937e-05
2.4786425760683246e-05
2.1371599240983087e-05
1.8573339383745086e-05
1.668692691182977e-05
1.5740164961968966e-05
1.559571601842152e-05
1.6118618505383158e-05
1.7280538873693264e-05
1.911254301233796e-05
2.1600782882503952e-05
2.4581629071451428e-05
2.7760477829109676e-05
3.0952861784571857e-05
3.4053162525001386e-05
3.698360626065083e-05
3.971422004138971e-05
4.2115119527118e-05
4.4245960684766805e-05
4.617053662868617e-05
4.784244825933797e-05
4.923384648739701e-05
5.037603746409892e-05
5.119175120417459e-05
5.1811007218179426e-05
5.230369189828766e-05
5.270530342666116e-05
5.305991198751685e-05
5.346738187529225e-05
5.42455391358971e-05
5.611170573191388e-05
6.047566138348269e-05
6.96197091903959e-05
8.627539718089067e-05
0.00010902146746784365
0.00012030416753227557
8.343066887579547e-05
7.69335788563628e-05
0.00019776782297771766
6.418777667033936e-05
3.6642464045370305e-05
2.4845249864425035e-05
1.921038948703445e-05
1.357784773352089e-05
8.922578959669848e-06
6.848332866259826e-06
6.386225849966857e-06
6.243701530171253e-06
6.147084919440277e-06
5.671084497952434e-06
5.128826541100483e-06
4.594663202019271e-06
4.1238734147860795e-06
3.690378053064157e-06
3.277703393241202e-06
2.90287371226598e-06
2.617562162293399e-06
2.433628146087103e-06
2.3129033296865223e-06
2.236713259680538e-06
2.194831876151947e-06
2.1803241946332317e-06
2.187844980591719e-06
2.212217522212641e-06
2.24986345827725e-06
2.297939100434285e-06
2.3553748597579826e-06
2.4225492471902285e-06
2.501241169211081e-06
2.594312515617213e-06
2.705448459082091e-06
2.8385378769024397e-06
2.9967346986037163e-06
3.180877895290997e-06
3.38872603726227e-06
3.6132299228181647e-06
3.83808538816128e-06
4.055933864687211e-06
4.238108836598882e-06
4.339232054816971e-06
4.243384799709685e-06
3.893805860700555e-06
3.4198193917584164e-06
2.8593303168047336e-06
2.519679767835581e-06
2.856125756136409e-06
4.0306693918236115e-06
9.597161569516809e-06
8.04098212298893e-05
1.2989340467729085e-05
2.1560674719465415e-05
1.008289773419495e-05
1.0546991707747039e-05
2.282535861974507e-05
3.6751702392275555e-05
4.408324095909838e-05
4.622413297483532e-05
4.398710290271211e-05
4.083379288246164e-05
3.680955507847022e-05
3.264647210893474e-05
2.869827393912836e-05
2.4838469818810258e-05
2.1181395756933114e-05
1.8148523440981216e-05
1.605577528710349e-05
1.492643908981143e-05
1.4584191498069316e-05
1.4868471014776877e-05
1.5737958111706094e-05
1.723722512177841e-05
1.9362190341119313e-05
2.1996491682292463e-05
2.496627937901721e-05
2.8103149498700283e-05
3.13067966538072e-05
3.443662153949679e-05
3.7386055019741954e-05
4.014271572974962e-05
4.272743190253391e-05
4.510764826436651e-05
4.7281265020889054e-05
4.917985178259993e-05
5.0873550080142385e-05
5.240194518296412e-05
5.378919083384183e-05
5.493163116868837e-05
5.5834718638440464e-05
5.661235888223614e-05
5.7393133650631155e-05
5.8464786540633454e-05
6.070293291485172e-05
6.565561993160243e-05
7.564992039763234e-05
9.344816544189473e-05
0.00011752447130315261
0.0001293481915899556
9.048442683146394e-05
7.080355097001915e-05
0.00018735201903614826
6.342786271851749e-05
3.637739116665596e-05
2.461376388528613e-05
1.9369368180943206e-05
1.3833928936757663e-05
9.128366582585915e-06
6.862986092371772e-06
6.356089182315211e-06
6.280256131266371e-06
6.21658215785923e-06
5.746853344104927e-06
5.202696456448325e-06
4.665084083231909e-06
4.190797759090878e-06
3.7537108583237575e-06
3.335656320093419e-06
2.9485225991642293e-06
2.6486954499708853e-06
2.4547195707546285e-06
2.3263950398015797e-06
2.2443035937650144e-06
2.1978365589725037e-06
2.179832088814587e-06
2.184850193621373e-06
2.207639506717475e-06
2.2443905015984243e-06
2.2920988488864357e-06
2.3495127112862266e-06
2.416929146984972e-06
2.496003509216376e-06
2.5895656319681253e-06
2.7012472459520407e-06
2.8348977068656724e-06
2.9936917999620022e-06
3.178475751678514e-06
3.3869948017764353e-06
3.6122341624860385e-06
3.8378664854714556e-06
4.0563865341861815e-06
4.239347361787192e-06
4.34129777532111e-06
4.246251120580716e-06
3.897227909701568e-06
3.4236327995943886e-06
2.863661694301519e-06
2.524195285730286e-06
2.860779387259211e-06
4.035083019850692e-06
9.59796460744116e-06
8.039733348537481e-05
1.299611380230578e-05
2.1564503014334215e-05
1.0082505819864002e-05
1.0558608398045798e-05
2.2871937626511675e-05
3.6851614639760844e-05
4.424325376762429e-05
4.64380137295378e-05
4.425070898030981e-05
4.113613023215437e-05
3.712899674669957e-05
3.295240284826393e-05
2.8951867087004263e-05
2.5006472874738157e-05
2.1246989119691564e-05
1.811286627048634e-05
1.5932094957804704e-05
1.4720047920448378e-05
1.427463164032615e-05
1.4418256895052736e-05
1.5099380503157339e-05
1.6364953697377446e-05
1.82465186929757e-05
2.0667161114624626e-05
2.34727502937079e-05
2.6476071059749287e-05
2.951055290957129e-05
3.254472834836501e-05
3.555786883972936e-05
3.8510558078256075e-05
4.139559726404243e-05
4.415047809285044e-05
4.6760098631239094e-05
4.9202421412113824e-05
5.14956235345902e-05
5.361538673155185e-05
5.5500897720061585e-05
5.707209803442168e-05
5.8360183537786305e-05
5.9484475057942625e-05
6.067760479850211e-05
6.235910280646922e-05
6.538028246678534e-05
7.132985122282628e-05
8.251080034791732e-05
0.0001016877897925219
0.0001274487865137203
0.00013948158650330713
9.852455645121996e-05
6.799852480300958e-05
0.00017651424771325685
6.261070737459992e-05
3.5729885988076534e-05
2.4015649431853766e-05
1.914115258232697e-05
1.3822277666223933e-05
9.250995490112511e-06
6.846757861966125e-06
6.296216315409364e-06
6.295075143566727e-06
6.270998005150134e-06
5.809074820694603e-06
5.263889442149006e-06
4.723538383225988e-06
4.246370002600878e-06
3.8071458184875965e-06
3.3860255527768976e-06
2.990749974895789e-06
2.67784655035142e-06
2.47487559646431e-06
2.3397475864799105e-06
2.252276335076419e-06
2.201568454420776e-06
2.1802946235043524e-06
2.1828869531856763e-06
2.204110820947206e-06
2.239933103455228e-06
2.287195615198864e-06
2.3445090715126296e-06
2.4120596670772804e-06
2.491426543561286e-06
2.585367965337615e-06
2.697487673085376e-06
2.8316178626547166e-06
2.9908973617077084e-06
3.1761952202434773e-06
3.385250581944252e-06
3.6110655137005197e-06
3.83730659482661e-06
4.056378197959483e-06
4.239939415185873e-06
4.342551598802992e-06
4.248146668529628e-06
3.8995936886736596e-06
3.4263149137013157e-06
2.8667577208773662e-06
2.5274953760005477e-06
2.8642329543320563e-06
4.038445220794131e-06
9.599013682101871e-06
8.038969757118001e-05
1.3001732985748066e-05
2.156926047332851e-05
1.0084095453934848e-05
1.0564423913080188e-05
2.2894965106333742e-05
3.6902971609634044e-05
4.432851418128767e-05
4.655647305453875e-05
4.440213027503058e-05
4.1318873145798475e-05
3.7336262675028826e-05
3.3172518359358726e-05
2.9169731436974022e-05
2.520734611772685e-05
2.1422055656228665e-05
1.8261761906322128e-05
1.6054863167535256e-05
1.4814448137726554e-05
1.4327877903184036e-05
1.4406839481132848e-05
1.4991367761266197e-05
1.6117713242661098e-05
1.782922140678611e-05
2.005886050429214e-05
2.2642474478314383e-05
2.5412065243124203e-05
2.827089614876151e-05
3.119457897955721e-05
3.418419144729062e-05
3.720190673374695e-05
4.0152514429267784e-05
4.303620745997363e-05
4.5866708491544415e-05
4.865535726805175e-05
5.1407229878462786e-05
5.399830092038283e-05
5.64097985941647e-05
5.862755183637555e-05
6.053899548749752e-05
6.228275805249817e-05
6.407632148060714e-05
6.635065102427762e-05
6.987754765102808e-05
7.621694666769735e-05
8.777385387240852e-05
0.00010741946805082154
0.00013336880968672037
0.00014448179664374545
0.00010243504709649128
6.639340596181944e-05
0.00016701759039913756
6.200427367219985e-05
3.528028047071407e-05
2.353599892623574e-05
1.874443033790263e-05
1.376132720768257e-05
9.350347666997271e-06
6.8277096618446275e-06
6.2229394573079274e-06
6.297145691897843e-06
6.314983383790789e-06
5.862495516263815e-06
5.315544832573508e-06
4.77190616050119e-06
4.29206678126421e-06
3.8511452132501575e-06
3.428510913535276e-06
3.0284611363705163e-06
2.7039408726204077e-06
2.4931435820999315e-06
2.352101155714741e-06
2.259922737568302e-06
2.2054680548814744e-06
2.1812292503014887e-06
2.181599947407536e-06
2.201344385185536e-06
2.2362525996713424e-06
2.2830643664326673e-06
2.3402369959968164e-06
2.4078615301593204e-06
2.4874445737341013e-06
2.5816888532842104e-06
2.6941652655725787e-06
2.8286747669977526e-06
2.988363300982798e-06
3.1740803396102586e-06
3.3835711192581554e-06
3.609835408912301e-06
3.836546418357218e-06
4.05608906835128e-06
4.24014118834799e-06
4.3432601052988375e-06
4.24936023805985e-06
3.901173558469596e-06
3.4281684308098127e-06
2.8689377172549168e-06
2.5298512421748e-06
2.8667500251250717e-06
4.040907189811202e-06
9.599882667581204e-06
8.038470815265381e-05
1.3006222578361963e-05
2.1573829722512995e-05
1.0086296489612309e-05
1.0567453304770308e-05
2.2906375471043218e-05
3.6930120775706175e-05
4.437564300720046e-05
4.662406880675668e-05
4.449203031337019e-05
4.143173297695374e-05
3.747261385759896e-05
3.333087000607828e-05
2.934618962522124e-05
2.5398385799276203e-05
2.1626010806320583e-05
1.8479129583699366e-05
1.628267894589766e-05
1.5049958125710269e-05
1.4562111166593851e-05
1.4624925938426851e-05
1.517068034822511e-05
1.623086044606405e-05
1.785204349619348e-05
1.9961211590855033e-05
2.239753609855622e-05
2.497932795956329e-05
2.764934168602569e-05
3.0346248452406486e-05
3.306998403824762e-05
3.580330411206404e-05
3.849843865155152e-05
4.121926330296997e-05
4.40152022225738e-05
4.689189661937259e-05
4.978999663044057e-05
5.263349362221508e-05
5.5360599817288264e-05
5.795764140761825e-05
6.0454346191345855e-05
6.288048421051745e-05
6.524434181476134e-05
6.803936741308703e-05
7.21064528584132e-05
7.894070024175922e-05
9.093211434513693e-05
0.00011058927942880137
0.000135114948792857
0.00014394834481923672
0.00010175843447339477
6.542264660996883e-05
0.00015974822073198093
6.165480095117149e-05
3.5104765331087805e-05
2.3258859994635668e-05
1.8460581830338177e-05
1.363231048006546e-05
9.36228259809179e-06
6.798241286875336e-06
6.159013540128134e-06
6.310570871392639e-06
6.36748216838045e-06
5.9226915617749795e-06
5.370376345275668e-06
4.820328594847151e-06
4.335608794117081e-06
3.891927999029606e-06
3.467732520458902e-06
3.063701348370884e-06
2.7284651890182028e-06
2.510570656761391e-06
2.3641783469419267e-06
2.2677094105577834e-06
2.2097942950994757e-06
2.182841467438662e-06
2.181084323215829e-06
2.199392271975716e-06
2.2334157557767273e-06
2.2797323015368416e-06
2.336710079229101e-06
2.4043558643868647e-06
2.4840916058949115e-06
2.5785725909374296e-06
2.6913218955293938e-06
2.826149254465019e-06
2.9861568979156152e-06
3.172212540666375e-06
3.3820554142305954e-06
3.6086782487407364e-06
3.835765810881276e-06
4.055670314924704e-06
4.2401095200914805e-06
4.343638631298495e-06
4.250134347333345e-06
3.902228275481836e-06
3.4294413378862705e-06
2.87046630707784e-06
2.5315449944038956e-06
2.868578159149566e-06
4.0427260452515576e-06
9.600625417969903e-06
8.038137625574293e-05
1.3009833053682968e-05
2.157785819742888e-05
1.008860331375038e-05
1.0569344591333924e-05
2.29126789091714e-05
3.694538306472561e-05
4.440279813409361e-05
4.666439591899829e-05
4.4547157037062084e-05
4.1503819441243436e-05
3.756376391281327e-05
3.344357433339057e-05
2.9482315025734587e-05
2.555949609970582e-05
2.181506662037119e-05
1.8699488551905157e-05
1.653379885275089e-05
1.5329905964209097e-05
1.4866097862753828e-05
1.4943980487396339e-05
1.5487823945847917e-05
1.6527618118541265e-05
1.8102882591547302e-05
2.014211293720635e-05
2.2479397552134803e-05
2.4958654596407827e-05
2.7431589889867386e-05
2.9938727925964613e-05
3.239670311471131e-05
3.4788157539953494e-05
3.718928527952837e-05
3.966363156529403e-05
4.223310689140729e-05
4.4911260326569537e-05
4.768895464029956e-05
5.0516973345499464e-05
5.333189995417007e-05
5.6110583544073546e-05
5.882930286167091e-05
6.14857234307552e-05
6.421563417092971e-05
6.743587435622985e-05
7.18893772497182e-05
7.89366410449999e-05
9.074139261027395e-05
0.000108930923579324
0.00013086934801125725
0.00013752070524009335
9.552808202850271e-05
6.361236260249308e-05
0.0001543335451145799
6.178509865057079e-05
3.5364547830122766e-05
2.3295707596829234e-05
1.837061401145866e-05
1.3564358378499532e-05
9.404293641426338e-06
6.809667032635692e-06
6.140806908573046e-06
6.344398551906711e-06
6.437186175954276e-06
5.996420703455829e-06
5.434814004498969e-06
4.874594594330282e-06
4.382073330808833e-06
3.933149853303079e-06
3.5059214364072607e-06
3.0973744585355413e-06
2.7519104852264302e-06
2.5273369633664835e-06
2.3759513849975274e-06
2.275504502217589e-06
2.2143766031972243e-06
2.1848784519265925e-06
2.181140612469246e-06
2.1980917469259113e-06
2.231243792167514e-06
2.2770558216408943e-06
2.3338133407083225e-06
2.401417044679188e-06
2.4812358805007085e-06
2.5759036450746018e-06
2.6888827428394487e-06
2.8239587006478613e-06
2.9842310771389068e-06
3.1705647849988487e-06
3.380685284948579e-06
3.6075805385339762e-06
3.8349717233088915e-06
4.055173207155767e-06
4.239915692129207e-06
4.343770042336362e-06
4.250579423901481e-06
3.902928425405948e-06
3.4303074146305326e-06
2.8715423759916757e-06
2.5327678549774987e-06
2.8699246625386123e-06
4.0440811345988755e-06
9.60125596622788e-06
8.037927904662799e-05
1.3012709203482304e-05
2.1581190839179145e-05
1.0090734053782699e-05
1.0570786867079583e-05
2.2916481173594284e-05
3.695450505198188e-05
4.441957329103911e-05
4.668978477523233e-05
4.458236758920302e-05
4.155078584063205e-05
3.762532368758101e-05
3.352298920568918e-05
2.9583355674984414e-05
2.5686348384196746e-05
2.1972530422384508e-05
1.889171044262273e-05
1.676317329520804e-05
1.5597041189779316e-05
1.517021121113884e-05
1.528110178337809e-05
1.584777671855444e-05
1.689823669861489e-05
1.8463514795030652e-05
2.0472349052199433e-05
2.2754193459005284e-05
2.5135076643945953e-05
2.7489126956266176e-05
2.9804823583356032e-05
3.2034671229030236e-05
3.420696913715984e-05
3.6417347303136954e-05
3.8681368118141904e-05
4.10075058319107e-05
4.343547083968884e-05
4.592463009872252e-05
4.846794599987638e-05
5.10451342826954e-05
5.364003482020769e-05
5.621509511623431e-05
5.881178685232991e-05
6.157603578387297e-05
6.482793745023882e-05
6.925509320329526e-05
7.589566423767489e-05
8.648726102823943e-05
0.00010254952322849216
0.00012198546342919406
0.0001258559390649455
8.546401458344087e-05
6.158143468202233e-05
0.0001503924617545668
6.232295810016404e-05
3.59309787735892e-05
2.3542512519713965e-05
1.8411926666039425e-05
1.3524958782733157e-05
9.482294621042906e-06
6.85561133371363e-06
6.1619423171856174e-06
6.388365321418259e-06
6.514512387102562e-06
6.076756303541766e-06
5.503129678739925e-06
4.930638079678245e-06
4.42830225769475e-06
3.972660284622455e-06
3.54166018035179e-06
3.128487094723383e-06
2.7736197138240435e-06
2.5429722348004753e-06
2.3870724641177287e-06
2.2830067054147053e-06
2.2189412602672107e-06
2.187110191110673e-06
2.18152862483558e-06
2.1972078199930225e-06
2.2295322984357566e-06
2.2748716816103513e-06
2.331387866985315e-06
2.398932012078162e-06
2.478819986054755e-06
2.573621191044657e-06
2.686776803217108e-06
2.8220580174537934e-06
2.9825436179950977e-06
3.1690954499055208e-06
3.379447828562223e-06
3.6065879642952036e-06
3.834207681675061e-06
4.054666625589637e-06
4.239677259951324e-06
4.3437874628639815e-06
4.250844860387218e-06
3.903370806538145e-06
3.4308971123583713e-06
2.872306105389306e-06
2.5336424682330904e-06
2.870890257903042e-06
4.045097111051892e-06
9.601834083091079e-06
8.037818928445003e-05
1.3014989585723984e-05
2.1583843600866598e-05
1.0092540102994287e-05
1.0571913179150682e-05
2.2918958106938046e-05
3.6960401743283116e-05
4.443056855710058e-05
4.67063985683772e-05
4.4605750862514354e-05
4.158228806676318e-05
3.766737843773032e-05
3.357901448265007e-05
2.965684868924386e-05
2.5781701661097703e-05
2.2095271841577963e-05
1.9046789198210414e-05
1.6954633315805005e-05
1.5828118596334503e-05
1.5442981385938906e-05
1.5595654811466997e-05
1.619939954372375e-05
1.7279692864232007e-05
1.886004243116478e-05
2.0867356247968955e-05
2.312643822607925e-05
2.5430648502064632e-05
2.7675853246676257e-05
2.982662423835418e-05
3.1871873412736124e-05
3.3879261523330314e-05
3.587164514936924e-05
3.787828589054159e-05
3.995264027462673e-05
4.211014570502639e-05
4.437705396365141e-05
4.672546577500947e-05
4.912728532665672e-05
5.154497602214354e-05
5.393753028702764e-05
5.634989793444195e-05
5.888685522054668e-05
6.184762595083219e-05
6.556217066619233e-05
7.106070137907423e-05
7.986307562548319e-05
9.359331787890256e-05
0.00010974004119585337
0.00011146830626440632
7.317914583214544e-05
5.965460270626506e-05
0.00014805532254160312
6.328814990936694e-05
3.682181396144465e-05
2.4004851373837416e-05
1.8589459454500234e-05
1.3582708360257607e-05
9.577927216108082e-06
6.933929917986551e-06
6.2120732474047516e-06
6.454294973106502e-06
6.60608905721594e-06
6.165827448216879e-06
5.576192085764649e-06
4.988528936606187e-06
4.474372670357652e-06
4.010642333101925e-06
3.574956587891315e-06
3.157086377630803e-06
2.7935616750480067e-06
2.5574370705398974e-06
2.3974891177063464e-06
2.29018761108544e-06
2.22348913539519e-06
2.1895452213051678e-06
2.182293249920257e-06
2.196794970035726e-06
2.228344875535869e-06
2.2732106679507004e-06
2.3294772399927345e-06
2.3969455678699313e-06
2.476860926290145e-06
2.571754062486742e-06
2.685045789766957e-06
2.8204800852365005e-06
2.9811449129436764e-06
3.167885740009724e-06
3.3784145083998506e-06
3.6057337732514257e-06
3.833541163773923e-06
4.0541870752532915e-06
4.2393966933761675e-06
4.343717005398871e-06
4.250968725335625e-06
3.903666723697188e-06
3.431297539963136e-06
2.8728325391917715e-06
2.5342552229750764e-06
2.871589092765478e-06
4.0458336314693266e-06
9.602309722073942e-06
8.037761453556613e-05
1.301673906432634e-05
2.1585910561496098e-05
1.0093999630812511e-05
1.0572851193387369e-05
2.2920774132714665e-05
3.69643862163595e-05
4.443799683995712e-05
4.671764028217114e-05
4.462171534961439e-05
4.16039517873774e-05
3.769623196670515e-05
3.36179126654758e-05
2.970930759259526e-05
2.5851527864780065e-05
2.21873492135226e-05
1.916619951307865e-05
1.710616325992945e-05
1.6016273110405863e-05
1.5671885350431985e-05
1.586862319913423e-05
1.6515653992645443e-05
1.7636927362981036e-05
1.9248848274534013e-05
2.1275865149718916e-05
2.35383242739279e-05
2.5791146885492638e-05
2.7951453127915683e-05
3.0004511120276582e-05
3.1931968158773674e-05
3.379342875832122e-05
3.5607260459502605e-05
3.7419681665315315e-05
3.928224867921618e-05
4.124835550619978e-05
4.3317636450364056e-05
4.5444275049853845e-05
4.7585821172624154e-05
4.971904196569753e-05
5.1840031413178596e-05
5.398844068750891e-05
5.616993921663364e-05
5.852882811105753e-05
6.152449028016888e-05
6.602988845605422e-05
7.342859848909581e-05
8.461873160879433e-05
9.774625044402047e-05
9.654203788370488e-05
6.116518115461589e-05
5.825065396187688e-05
0.00014697177703208126
6.45098161850359e-05
3.789327335206201e-05
2.4570322765667936e-05
1.8829467683871647e-05
1.3695649803445044e-05
9.70992803540099e-06
7.05852384974797e-06
6.295690063341239e-06
6.529945069713035e-06
6.703022413730759e-06
6.257704911844559e-06
5.6500153579554335e-06
5.045981650107877e-06
4.519077829523903e-06
4.046582711768382e-06
3.6057141484157404e-06
3.1833008216960557e-06
2.81183470446959e-06
2.5707550264866845e-06
2.40717780055531e-06
2.296954966160174e-06
2.2278817054662102e-06
2.1920215407740925e-06
2.1832616946544847e-06
2.196668039312205e-06
2.2274840624088893e-06
2.271898688310048e-06
2.327929877794738e-06
2.3952953793947297e-06
2.4752047223141476e-06
2.5701683384181705e-06
2.683567314566716e-06
2.8191343485245657e-06
2.9799468028197545e-06
3.166821681194905e-06
3.377497440180719e-06
3.604966852594621e-06
3.8329267022563925e-06
4.0537329054928115e-06
4.23910371509677e-06
4.3435890549264445e-06
4.250992210573029e-06
3.903820177168745e-06
3.4315523355443473e-06
2.8731965222353652e-06
2.5346945057106606e-06
2.872104374107218e-06
4.0463990494303395e-06
9.602704726591304e-06
8.037736596518094e-05
1.3018079298682497e-05
2.1587476937737224e-05
1.009516908751367e-05
1.0573613187802617e-05
2.2922022389821468e-05
3.696711393129211e-05
4.444309662877109e-05
4.672536800293003e-05
4.4632433042437774e-05
4.161857772520954e-05
3.771605584328905e-05
3.364487724657386e-05
2.9746209208210956e-05
2.5901455152774636e-05
2.225434203321444e-05
1.9254745614639074e-05
1.7221402075972126e-05
1.616308929211996e-05
1.585525476861953e-05
1.609356977660258e-05
1.6784197685057848e-05
1.7950294718419455e-05
1.9602343273896846e-05
2.1661919429900546e-05
2.393564329136095e-05
2.6173432118803964e-05
2.828852553203147e-05
3.0282061375852326e-05
3.2145353154339415e-05
3.389049747938146e-05
3.557430596494063e-05
3.722930741968765e-05
3.890379343951504e-05
4.0681916700610154e-05
4.253163276303395e-05
4.43564418013541e-05
4.618630517043674e-05
4.801258026991008e-05
4.98535937431264e-05
5.1660086559259574e-05
5.3377781727528833e-05
5.5211320537272496e-05
5.757548286312354e-05
6.122767874883585e-05
6.690387603100389e-05
7.595543713499728e-05
8.572639899386891e-05
8.232811297102139e-05
5.013051418311369e-05
5.728356785503284e-05
0.00014739546951933978
6.582980976110554e-05
3.899477668507877e-05
2.5253513114883326e-05
1.9153247324132296e-05
1.3869581116512546e-05
9.87773316161489e-06
7.219659511544397e-06
6.404145003026285e-06
6.625360246949084e-06
6.811521590209386e-06
6.357456872310856e-06
5.728396584053923e-06
5.105743557641738e-06
4.564647714192283e-06
4.082100559578949e-06
3.6351837432663334e-06
3.2078277544515263e-06
2.828822869267536e-06
2.583091281283239e-06
2.416146359401682e-06
2.3032557770109204e-06
2.232014842744918e-06
2.1944228068140694e-06
2.184283591072268e-06
2.1966919712359595e-06
2.226838852913237e-06
2.270835282138843e-06
2.326638063907974e-06
2.3939041024661946e-06
2.4738175236797635e-06
2.5688324600192483e-06
2.6823134969017957e-06
2.8179796813441942e-06
2.9789013265649794e-06
3.165891813736971e-06
3.3766977080291358e-06
3.6042871221028e-06
3.832371282698873e-06
4.053314625095786e-06
4.2388232667267995e-06
4.343440279876823e-06
4.250973592580713e-06
3.9038948626610595e-06
3.4316982985539825e-06
2.8734344366020573e-06
2.5350004825240035e-06
2.872455040694268e-06
4.046787789073296e-06
9.602995244821784e-06
8.037730858403436e-05
1.3019089342359984e-05
2.1588675510388136e-05
1.0096084731381897e-05
1.0574221033974246e-05
2.2922977064146203e-05
3.696904201779768e-05
4.444665497308625e-05
4.6730725122338444e-05
4.4639917737227254e-05
4.16287168445493e-05
3.772992070508626e-05
3.3663898319876926e-05
2.9772045081461017e-05
2.5936643155378947e-05
2.2302353075900867e-05
1.9319265737664992e-05
1.7306968141979742e-05
1.6274500247769227e-05
1.599785962957187e-05
1.627265077758057e-05
1.700408100549786e-05
1.821325823632849e-05
1.9908107304697845e-05
2.2007166549369495e-05
2.4296855016374246e-05
2.654474258742077e-05
2.8644733462137284e-05
3.061125308211991e-05
3.242888525024999e-05
3.4098226492494774e-05
3.5669106713158065e-05
3.719046138815598e-05
3.873799996241993e-05
4.0358438581272396e-05
4.196719343789087e-05
4.355527341634386e-05
4.5136721004953566e-05
4.672614963182541e-05
4.828510456110502e-05
4.966263732883042e-05
5.096248006806616e-05
5.225302487684132e-05
5.397574987947014e-05
5.648687002816356e-05
6.0824507642295956e-05
6.75439988152001e-05
7.429010628794383e-05
6.854018571057774e-05
4.030035480537896e-05
5.73480258061055e-05
0.00014928036895454078
6.723781521471556e-05
4.017448218642967e-05
2.603195594389378e-05
1.9553294764006153e-05
1.4101777470873687e-05
1.004582105944627e-05
7.4066770002931074e-06
6.534264488430405e-06
6.741585820928574e-06
6.933846259547695e-06
6.465966948520948e-06
5.812255642469574e-06
5.168593393426051e-06
4.611724441013502e-06
4.11798406352486e-06
3.6641778746235484e-06
3.2314735634365233e-06
2.8455539624640876e-06
2.5952001547582466e-06
2.424960142583894e-06
2.309506082341266e-06
2.2362064614401606e-06
2.1969726616540404e-06
2.185556499871715e-06
2.197024208837427e-06
2.2265321153604683e-06
2.2701241829790785e-06
2.325684072413988e-06
2.392835812114875e-06
2.472715197161355e-06
2.567749529565307e-06
2.681293596369414e-06
2.817047477611932e-06
2.978053153201888e-06
3.165138890920566e-06
3.3760329411475145e-06
3.6037126508585524e-06
3.831894616474822e-06
4.052947289165065e-06
4.238570502189163e-06
4.343284553530471e-06
4.250919416860503e-06
3.9039280522908115e-06
3.431791555635442e-06
2.873595602738248e-06
2.5352089425909697e-06
2.872712613774196e-06
4.0470716236681115e-06
9.60323371130961e-06
8.037729103440729e-05
1.3019860919540077e-05
2.1589575403218324e-05
1.0096799839248254e-05
1.0574702803273497e-05
2.292365925160115e-05
3.6970419526154024e-05
4.444908020183981e-05
4.673449133875828e-05
4.464522252168605e-05
4.163574286473733e-05
3.773926302132585e-05
3.367681481844639e-05
2.979001053009946e-05
2.5961583480192006e-05
2.2336269966125336e-05
1.9365461500163407e-05
1.7369063662558277e-05
1.635661096604369e-05
1.610505518012879e-05
1.6410298368248965e-05
1.7176900201045447e-05
1.8424934472663253e-05
2.016114143330247e-05
2.2301036611938482e-05
2.4616987990165394e-05
2.6888238925484182e-05
2.8993347816832842e-05
3.0956460960063366e-05
3.274459146268094e-05
3.4359765069012314e-05
3.586261215160551e-05
3.73002512992104e-05
3.876150124904678e-05
4.0227056092106735e-05
4.1655328934899006e-05
4.3059460158702296e-05
4.4464950296269064e-05
4.5844983189053796e-05
4.7087709660011696e-05
4.817029520279961e-05
4.904393531979047e-05
4.992176130025238e-05
5.0988656911145035e-05
5.2620956976030925e-05
5.561267043114715e-05
6.011720674440392e-05
6.411925668754058e-05
5.71034404610378e-05
3.309837481365627e-05
5.891116554958135e-05
0.00015170019467072835
6.846815930570708e-05
4.1228523025298465e-05
2.6780514446088205e-05
1.99481461097483e-05
1.433834988293728e-05
1.022571275068313e-05
7.601509082342984e-06
6.672414045825888e-06
6.863199947428079e-06
7.056300595909153e-06
6.572649435078509e-06
5.8936062364020204e-06
5.228852917145917e-06
4.6562968853832225e-06
4.151479841364355e-06
3.6907163731886144e-06
3.252869716695343e-06
2.8608066744896347e-06
2.6061420020816455e-06
2.432903182434402e-06
2.3151249048231096e-06
2.239987933574542e-06
2.199304846059854e-06
2.1867509680187753e-06
2.197377322430654e-06
2.226314177964412e-06
2.269530575201513e-06
2.3248743957421478e-06
2.3919227420204915e-06
2.471772979047061e-06
2.566824749692092e-06
2.6804210554747684e-06
2.8162364134248896e-06
2.9773184300749565e-06
3.1644775386223426e-06
3.3754617367195115e-06
3.603221376797847e-06
3.831480537100016e-06
4.052614974449835e-06
4.2383204973741606e-06
4.343126842090383e-06
4.250848008604657e-06
3.90391929698715e-06
3.4318400228646305e-06
2.8736920697525846e-06
2.5353549897478776e-06
2.8728887622441506e-06
4.047270424269068e-06
9.603412323066804e-06
8.037735127824138e-05
1.3020416984209329e-05
2.1590226327642498e-05
1.0097328190632955e-05
1.057507894084436e-05
2.292419632807866e-05
3.697139208709627e-05
4.445095018535002e-05
4.6737208330628285e-05
4.464892283036396e-05
4.164079141100387e-05
3.774596280645468e-05
3.3686059775201094e-05
2.9802585628391674e-05
2.5978739836246304e-05
2.2360093384906087e-05
1.939808736065124e-05
1.7413227913582264e-05
1.641598836967559e-05
1.6183755867748936e-05
1.651296828946433e-05
1.730865548544559e-05
1.8589901493721067e-05
2.03630956167063e-05
2.254164455705868e-05
2.4887976340025948e-05
2.7189572973463102e-05
2.9312247864769094e-05
3.128830446635456e-05
3.3069885114771994e-05
3.4657817034335834e-05
3.612372984242555e-05
3.75101930591192e-05
3.890180081640235e-05
4.025758586923827e-05
4.155474439245273e-05
4.281770158232977e-05
4.406172914302039e-05
4.5211109880572785e-05
4.61876575360836e-05
4.6974535067853524e-05
4.7536963783920144e-05
4.8047150921125094e-05
4.851202697610947e-05
4.9438845589021394e-05
5.126353170701753e-05
5.4083456378640917e-05
5.587752270049485e-05
4.8017760051731463e-05
2.861342878733384e-05
6.218364266195231e-05
0.0001544582343103076
6.96041789050813e-05
4.222061229141437e-05
2.7478735157708818e-05
2.0324591267856762e-05
1.4570307591985808e-05
1.0406390605380536e-05
7.791567342276678e-06
6.811803777436282e-06
6.975784945845425e-06
7.169264041499156e-06
6.671379508831215e-06
5.96879920347517e-06
5.284262898280519e-06
4.69705850083888e-06
4.181924478454752e-06
3.7146421140786238e-06
3.2720618962095215e-06
2.874790400164435e-06
2.616140849190857e-06
2.4401367211817536e-06
2.3202505147405125e-06
2.243452415320967e-06
2.201458302452128e-06
2.1878901443091777e-06
2.1977672191229173e-06
2.2261920664614095e-06
2.2690769714575126e-06
2.324225320399369e-06
2.3911746864471033e-06
2.470985459586604e-06
2.5660511347807245e-06
2.6796783201514246e-06
2.815542810085097e-06
2.9766791193541754e-06
3.1639054637904913e-06
3.3749596848817598e-06
3.60278250351306e-06
3.831111330719814e-06
4.052321923194351e-06
4.238099759510557e-06
4.342971858326614e-06
4.250761245368428e-06
3.903891175162885e-06
3.4318507499666743e-06
2.8737475878090067e-06
2.5354425954035933e-06
2.8730035941734338e-06
4.047410766162742e-06
9.603553110101661e-06
8.037742846431011e-05
1.3020814672910828e-05
2.1590706010107695e-05
1.0097739228162499e-05
1.0575373496371597e-05
2.292456719870147e-05
3.697212411337742e-05
4.44521849339486e-05
4.67390662485358e-05
4.465153306118597e-05
4.164429151662464e-05
3.775068301031344e-05
3.369235139001437e-05
2.981133772357628e-05
2.5990750209659393e-05
2.2376535628349678e-05
1.942076796846423e-05
1.744430227024952e-05
1.6458154639625914e-05
1.624034116882289e-05
1.658807329265449e-05
1.740651343568818e-05
1.8714841262965164e-05
2.0519179737463043e-05
2.2732062610464053e-05
2.5108515137662227e-05
2.743896513468244e-05
2.9586953180513527e-05
3.158599980636969e-05
3.337331949709179e-05
3.4956667886292165e-05
3.6409392483555384e-05
3.776935926134175e-05
3.910341776325794e-05
4.038436417572997e-05
4.159957491781049e-05
4.275859463912794e-05
4.385048792171203e-05
4.4826979468575264e-05
4.5598917048559756e-05
4.6143836983252314e-05
4.646907686411457e-05
4.664682417979764e-05
4.668102042411616e-05
4.703197520680196e-05
4.782648829170611e-05
4.921925143353055e-05
4.9467162491931415e-05
4.115062409373244e-05
2.6590485183761285e-05
6.708936514561518e-05
0.00015747691829639195
7.066891822021882e-05
4.315194747629249e-05
2.813436770478466e-05
2.068439880756878e-05
1.4796501554851786e-05
1.0557563243802939e-05
7.976350245930809e-06
6.950751797298596e-06
7.088906440996962e-06
7.279183365688918e-06
6.765668779670527e-06
6.039825498792532e-06
5.336096681761735e-06
4.734787651367542e-06
4.209621779263898e-06
3.7359752904280293e-06
3.2889295595334653e-06
2.8869941433621355e-06
2.6248222958491373e-06
2.4464046013550195e-06
2.32469301190207e-06
2.2464621581793293e-06
2.2033328586958906e-06
2.1888857769709594e-06
2.19811001915364e-06
2.226085656799276e-06
2.2686846328919085e-06
2.323665943462485e-06
2.3905338947445167e-06
2.4703137342587626e-06
2.5653882108098976e-06
2.6790406038001705e-06
2.8149557063341145e-06
2.9761487551290685e-06
3.1634225950073882e-06
3.374529413847135e-06
3.602414316956073e-06
3.830792792414955e-06
4.052066232703448e-06
4.237896321131468e-06
4.342831699803484e-06
4.250672791988639e-06
3.903837495081771e-06
3.4318370596877537e-06
2.8737773009761023e-06
2.5354967007096916e-06
2.873088115905309e-06
4.04751090094089e-06
9.603632220697363e-06
8.037748655418485e-05
1.3021115951336736e-05
2.15910439199039e-05
1.0098031960875592e-05
1.0575576845681178e-05
2.2924858775686552e-05
3.6972659714103846e-05
4.445313418987697e-05
4.674054180714433e-05
4.4653422534390784e-05
4.1646690777898316e-05
3.775395976149027e-05
3.369673806880406e-05
2.981727182855227e-05
2.5998913803930048e-05
2.2387872374718458e-05
1.9436401686908967e-05
1.7465882867715197e-05
1.648766183922051e-05
1.6280415775433457e-05
1.664197301564038e-05
1.747781648209587e-05
1.8807425895927176e-05
2.063715481245858e-05
2.2878562256303226e-05
2.528261444359208e-05
2.763982612020482e-05
2.9815164585175995e-05
3.184164925463445e-05
3.364290957915587e-05
3.523636104785866e-05
3.6692531460926225e-05
3.80453856418692e-05
3.9347050305682107e-05
4.0580065865563886e-05
4.1737068753836355e-05
4.279356109103846e-05
4.377117981717481e-05
4.4623945284922986e-05
4.5243918275383664e-05
4.55981693723323e-05
4.5727951696601704e-05
4.561142737688487e-05
4.5330435468978085e-05
4.5223128348115505e-05
4.522096092298921e-05
4.5470513918005425e-05
4.457090331955207e-05
3.614723122537058e-05
2.6589308072557118e-05
7.347583812015444e-05
0.00016060762410311023
7.156850334503937e-05
4.399958079421278e-05
2.872892187940637e-05
2.1017366762904693e-05
1.5011131276453997e-05
1.0701112676156167e-05
8.14652145904873e-06
7.081702004490354e-06
7.19553938103461e-06
7.380715222387898e-06
6.851936797363373e-06
6.104485502368695e-06
5.383068458665299e-06
4.7688143999339455e-06
4.234498531221075e-06
3.7549524064717033e-06
3.3037884019169024e-06
2.8976459654442364e-06
2.6323376224057335e-06
2.4517937725635673e-06
2.3285006408774796e-06
2.249024424695997e-06
2.2049288061549494e-06
2.1897269109203063e-06
2.1984021719693694e-06
2.2260104161245736e-06
2.2683653582744997e-06
2.3231970542881227e-06
2.3899787514306587e-06
2.469737707354859e-06
2.564812399107858e-06
2.6785061578422447e-06
2.814457249629929e-06
2.975691544886337e-06
3.163022025765971e-06
3.374167849680879e-06
3.6020887906609174e-06
3.8305233579834424e-06
4.051846262700719e-06
4.237724911716422e-06
4.3427033763683716e-06
4.250584775312945e-06
3.903796654715501e-06
3.4318167477988395e-06
2.8737871358468673e-06
2.535533022221611e-06
2.8731387684316913e-06
4.047569240508591e-06
9.603710265739023e-06
8.037754898431816e-05
1.3021316203113041e-05
2.15912980159344e-05
1.0098249649157386e-05
1.0575765008778728e-05
2.2925092961394813e-05
3.697305987482037e-05
4.445385715447502e-05
4.674142564924527e-05
4.465479105860619e-05
4.1648478709895195e-05
3.775628354181752e-05
3.3699850519987884e-05
2.9821509876025215e-05
2.6004627406041756e-05
2.2395775083245753e-05
1.944720338801277e-05
1.7480879356687556e-05
1.6508249831300296e-05
1.6308559420183863e-05
1.668015149518948e-05
1.7528851458849027e-05
1.887470779795589e-05
2.0724153299021433e-05
2.2988765856698688e-05
2.54163064411251e-05
2.7797783421482158e-05
2.9999210651209277e-05
3.205345349528479e-05
3.387429581565682e-05
3.548498367128434e-05
3.695476742402825e-05
3.831339212876748e-05
3.960153781779477e-05
4.080814060063978e-05
4.192787912823387e-05
4.2916189837602886e-05
4.380877171355224e-05
4.455902864557886e-05
4.506681449172439e-05
4.526813317167556e-05
4.5232886992693436e-05
4.487052980017218e-05
4.432455925427258e-05
4.383705209523892e-05
4.323567858982635e-05
4.262866867984185e-05
4.0893507142177844e-05
3.265636230309657e-05
2.8149717935608317e-05
8.103175973259819e-05
0.00016375255799002615
7.237082034163925e-05
4.474366266311341e-05
2.9238028534009303e-05
2.1319798815147463e-05
1.5207888240385937e-05
1.08355111909981e-05
8.300676203247376e-06
7.198995099910125e-06
7.292265248098709e-06
7.471904443135728e-06
6.929058708620963e-06
6.1621271975479635e-06
5.424839099130014e-06
4.798973771925314e-06
4.256423891978378e-06
3.7715330632698473e-06
3.316653574520777e-06
2.9068006216539957e-06
2.638770507772412e-06
2.456388055890755e-06
2.331735878509043e-06
2.2511993957680405e-06
2.206288666872532e-06
2.1904473029339577e-06
2.1986510823962624e-06
2.2259343331279745e-06
2.26808194086705e-06
2.3227969936662406e-06
2.3895222946632847e-06
2.4692554152965843e-06
2.564339098073283e-06
2.6780462067317625e-06
2.81402950810167e-06
2.9753018392707915e-06
3.1626691712997894e-06
3.3738528266775114e-06
3.6018210586389486e-06
3.830288293432583e-06
4.051649565776445e-06
4.237576540189849e-06
4.3425981416756855e-06
4.250517326078702e-06
3.903751558117183e-06
3.431794969892315e-06
2.8737884711204253e-06
2.535551512490649e-06
2.8731714253818512e-06
4.0476265692456854e-06
9.60376267960182e-06
8.037763525400681e-05
1.3021478899381796e-05
2.1591482566284482e-05
1.0098425627912276e-05
1.0575868674189026e-05
2.292524926464076e-05
3.697330947392116e-05
4.4454239099800104e-05
4.674213545649675e-05
4.465573828341737e-05
4.1649603191725796e-05
3.775785203460852e-05
3.370199566410641e-05
2.9824430019233995e-05
2.6008663497056473e-05
2.240121480091884e-05
1.9454766807568224e-05
1.749111467029187e-05
1.652238957035708e-05
1.6327960260558625e-05
1.6706760478401157e-05
1.756492099842396e-05
1.892276085227348e-05
2.078727619599965e-05
2.3069743356201093e-05
2.5516361638994884e-05
2.7918763129610603e-05
3.0143098350148266e-05
3.222305001877936e-05
3.4065240637227186e-05
3.5696695979010384e-05
3.718550341157743e-05
3.8558094156152566e-05
3.984611770510292e-05
4.1042969033812026e-05
4.214406970360203e-05
4.3087594977207546e-05
4.392099330709896e-05
4.459678064226343e-05
4.501764940444205e-05
4.509894447430374e-05
4.493024800727578e-05
4.4370641391672335e-05
4.361898467492281e-05
4.279285254008449e-05
4.177203368804888e-05
4.051253643879453e-05
3.819160856886823e-05
3.0368023266220776e-05
3.080051862321835e-05
8.929925350331852e-05
0.00016682245808403835
7.305479465489086e-05
4.535340984402915e-05
2.9671722143234992e-05
2.1589995549603353e-05
1.538521994094201e-05
1.0958295663886986e-05
8.42784149541457e-06
7.300315596930115e-06
7.374287912383353e-06
7.550381318128032e-06
6.995836183581074e-06
6.2122018329210936e-06
5.46120577353433e-06
4.825247332650819e-06
4.275542171615354e-06
3.7858759619348563e-06
3.3276963945546018e-06
2.914768422613726e-06
2.644340882273943e-06
2.4603722254976832e-06
2.3345396276298123e-06
2.253096930282478e-06
2.2074738462286263e-06
2.19108815259544e-06
2.1988912428704585e-06
2.2258980826802913e-06
2.267873381848979e-06
2.3224817811637125e-06
2.38914680972887e-06
2.4688619030063707e-06
2.5639517616573655e-06
2.677680066506035e-06
2.8136850477950128e-06
2.974985643391986e-06
3.1623823328007056e-06
3.373598585224125e-06
3.6015999036411117e-06
3.83009627456283e-06
4.0514864100746e-06
4.2374456478503715e-06
4.342502769974276e-06
4.250448051464036e-06
3.903715241164154e-06
3.4317647956455456e-06
2.873778677372916e-06
2.5355590821977622e-06
2.8731862909786503e-06
4.047648596873374e-06
9.60379251537746e-06
8.037763836972749e-05
1.3021581920780918e-05
2.1591600854753048e-05
1.0098505648635978e-05
1.057597757590687e-05
2.2925380516330276e-05
3.69735266311917e-05
4.445466448423183e-05
4.674262373573196e-05
4.465643043910122e-05
4.165061821983202e-05
3.775904645373748e-05
3.370356729545763e-05
2.9826457389864304e-05
2.6011311016587524e-05
2.2404898334462856e-05
1.9459746067655112e-05
1.74981408890391e-05
1.6532049107937718e-05
1.634138898753573e-05
1.672511879607462e-05
1.7589887628253e-05
1.895642416096387e-05
2.0831969069735215e-05
2.3128087174067945e-05
2.5589643979803075e-05
2.800883035817559e-05
3.025267910173233e-05
3.2354894554112015e-05
3.421737867800378e-05
3.5869768409937545e-05
3.737924509910581e-05
3.8770116169286e-05
4.0066363034684026e-05
4.126509054508002e-05
4.236010721365796e-05
4.3277098301873524e-05
4.407145973077901e-05
4.469527944027728e-05
4.505004043154459e-05
4.503837451556167e-05
4.476189119606802e-05
4.4052169984613934e-05
4.3137660048596255e-05
4.204785770099048e-05
4.067523744889429e-05
3.8974179897690674e-05
3.62640126657111e-05
2.898744649037434e-05
3.409881005388778e-05
9.785658181598617e-05
0.00016970435384044125
7.364572544093984e-05
4.587444659051753e-05
3.005110114334184e-05
2.182799804474902e-05
1.554242222836933e-05
1.1068121501536191e-05
8.53948477879256e-06
7.3893602027961315e-06
7.445378335512902e-06
7.618115612412312e-06
7.053180680647844e-06
6.255108209904926e-06
5.492288579254389e-06
4.8476224606659955e-06
4.291782871913233e-06
3.7979926865142043e-06
3.336983355750785e-06
2.92150819128288e-06
2.6490675528989067e-06
2.463734965076293e-06
2.336908535870016e-06
2.2547023176803475e-06
2.208483935325366e-06
2.1916550380786875e-06
2.1991219774389137e-06
2.2258993164876926e-06
2.2677229215853357e-06
2.3222429150354465e-06
2.3888616039677786e-06
2.468553983010818e-06
2.5636463889126158e-06
2.6773826904552667e-06
2.813412074582824e-06
2.974741086029034e-06
3.1621619562318766e-06
3.3733979700485123e-06
3.6014166982486382e-06
3.829937082941536e-06
4.051356704967577e-06
4.2373372750863845e-06
4.342416005421888e-06
4.2503903378855755e-06
3.903672364333063e-06
3.431753672361295e-06
2.8737843983980084e-06
2.535572694555085e-06
2.8732053813516824e-06
4.047670219910749e-06
9.603819072817215e-06
8.037770660862389e-05
1.3021663642605992e-05
2.1591698690216364e-05
1.009861725778081e-05
1.0576027299223446e-05
2.2925465018400737e-05
3.697363937470953e-05
4.445482249438387e-05
4.67429987479972e-05
4.465690326500759e-05
4.165112123975324e-05
3.7759805982405994e-05
3.370456052178023e-05
2.9827846262706986e-05
2.6013302058121997e-05
2.2407461464594436e-05
1.9463302867266033e-05
1.7502882650012086e-05
1.6538654839161937e-05
1.635043718896639e-05
1.6737700249075822e-05
1.760718451886644e-05
1.8979923797642765e-05
2.0863505609327684e-05
2.316944318859224e-05
2.564228423937958e-05
2.8074665573918102e-05
3.0333813080486822e-05
3.24545469391685e-05
3.4335100439123106e-05
3.600681068426507e-05
3.7536513937939394e-05
3.8946356161311655e-05
4.025564739391413e-05
4.146258295351373e-05
4.256079299413519e-05
4.3464610272518856e-05
4.423567379935543e-05
4.482511893115021e-05
4.513165409758796e-05
4.504921390411845e-05
4.468600002975605e-05
4.3864329504115025e-05
4.282130718030672e-05
4.152759756479504e-05
3.987437995284006e-05
3.787061931163381e-05
3.491543058295129e-05
2.824636638227935e-05
3.767112508522933e-05
0.00010637606662928033
0.00017233283298068755
7.41503889136306e-05
4.6319635734883907e-05
3.0375432983361994e-05
2.203344467393925e-05
1.5678918194591213e-05
1.1164056616771479e-05
8.634791297909685e-06
7.465319709611688e-06
7.50600079076234e-06
7.675513711981528e-06
7.101420754702193e-06
6.2911810295059045e-06
5.518360356984818e-06
4.866345904769322e-06
4.305273036974015e-06
3.8080330131571865e-06
3.3446349389452236e-06
2.9270271026172625e-06
2.65289097919563e-06
2.4664429630769338e-06
2.338802260744945e-06
2.255980319270815e-06
2.2092844793085033e-06
2.1920801431486825e-06
2.1992750871114236e-06
2.2258709150406256e-06
2.2675808952239796e-06
2.3220258594568263e-06
2.3886122620326837e-06
2.468291448245908e-06
2.5633875215447466e-06
2.6771325799885047e-06
2.8131787728535984e-06
2.97452253476088e-06
3.1619622137762655e-06
3.3732212471774532e-06
3.601268555376066e-06
3.829806561803244e-06
4.051246979003548e-06
4.237250050871678e-06
4.342355318625625e-06
4.250339616635658e-06
3.903635801089893e-06
3.4317285265271328e-06
2.873765249800519e-06
2.5355690751949163e-06
2.873210825989429e-06
4.047682936525267e-06
9.603822150311836e-06
8.037769162855231e-05
1.3021708597604458e-05
2.1591749786708487e-05
1.009864095772323e-05
1.0576097570710981e-05
2.2925532449895275e-05
3.697379262140928e-05
4.445509039297535e-05
4.6743238735669054e-05
4.465724243028087e-05
4.165166645898468e-05
3.7760411607670004e-05
3.370533946292131e-05
2.9828832194534803e-05
2.601447705183215e-05
2.2409176962614e-05
1.9465557567610027e-05
1.750610882292017e-05
1.6543091497034288e-05
1.6356592616271747e-05
1.6746157101028996e-05
1.7618890297485392e-05
1.8995933380458017e-05
2.0885110574780127e-05
2.3198139845519883e-05
2.56794346455939e-05
2.8121694851070678e-05
3.0393042378176308e-05
3.252842365045769e-05
3.442387842111928e-05
3.611220044513816e-05
3.7660030933748634e-05
3.908801751003668e-05
4.0411661212414685e-05
4.163095381447917e-05
4.2733477783987056e-05
4.363465065304042e-05
4.439429500577464e-05
4.496403434394504e-05
4.5237259469044985e-05
4.5103439587224347e-05
4.4674461445870304e-05
4.3765705035211695e-05
4.262164258629608e-05
4.117210054128697e-05
3.9308780065946805e-05
3.708560878924488e-05
3.398407190134032e-05
2.7928791556307744e-05
4.121681134447615e-05
0.00011450276405057809
0.00017465368129030286
7.456938290755456e-05
4.6690825041505094e-05
3.0647023263238795e-05
2.2207395846716967e-05
1.5795089061723603e-05
1.1246033517045414e-05
8.714312013816502e-06
7.5286185274851315e-06
7.556513836721677e-06
7.722913305357072e-06
7.141020517755939e-06
6.320992091632642e-06
5.539867386892262e-06
4.881725703788773e-06
4.316285297592834e-06
3.8161484063981955e-06
3.350776989318735e-06
2.931441945875496e-06
2.6559166908416933e-06
2.468567350343629e-06
2.3402701125300053e-06
2.25694442136674e-06
2.209866673605987e-06
2.1923793469169418e-06
2.199356924483273e-06
2.2258106499856752e-06
2.267431814816189e-06
2.3218199205209322e-06
2.3883877291206286e-06
2.468060868381381e-06
2.5631590397332998e-06
2.676920059609779e-06
2.8129820008266524e-06
2.974340519524118e-06
3.1617954664036097e-06
3.3730767520561785e-06
3.6011364194050022e-06
3.829691200615479e-06
4.051154195975759e-06
4.23717697492103e-06
4.34228777024906e-06
4.250289812301687e-06
3.9036090686996954e-06
3.431708097775325e-06
2.8737640104287194e-06
2.5355772809646605e-06
2.8732196135404237e-06
4.0476959918568846e-06
9.603849271296398e-06
8.037776490954542e-05
1.3021745833484073e-05
2.159179998692156e-05
1.0098715288718612e-05
1.0576113632632627e-05
2.292557002355491e-05
3.6973813132007785e-05
4.445511020336808e-05
4.674342933279915e-05
4.46574799080041e-05
4.165185661355787e-05
3.776075992407551e-05
3.370581933296535e-05
2.9829472854859043e-05
2.6015437978622246e-05
2.2410392520077745e-05
1.9467291752253838e-05
1.7508282541715948e-05
1.654606709756138e-05
1.6360688220289855e-05
1.675193293704851e-05
1.7626789196943944e-05
1.900675871008426e-05
2.090000660409062e-05
2.3218002522892624e-05
2.5705289700219883e-05
2.8154915013828932e-05
3.0435120671917495e-05
3.258169851607961e-05
3.448934972511953e-05
3.6191301130849145e-05
3.775454978129039e-05
3.919838050429016e-05
4.053648062855108e-05
4.1768400885478734e-05
4.287831558967715e-05
4.3782359693350065e-05
4.453893501006132e-05
4.509823625648951e-05
4.53497992793758e-05
4.5179769857912624e-05
4.470129117364479e-05
4.372570790504577e-05
4.250274128695945e-05
4.0933110304255e-05
3.891161213499885e-05
3.652892116323731e-05
3.334683247569446e-05
2.787081057293115e-05
4.451942386904614e-05
0.00012193728280072722
0.00017665001121726132
7.491095347604336e-05
4.69929918368127e-05
3.086948867694767e-05
2.2351018319792823e-05
1.5891227853224885e-05
1.1314050448314094e-05
8.779214645486123e-06
7.580292486644217e-06
7.597837956208314e-06
7.761543309878316e-06
7.1731954862191775e-06
6.345197918311166e-06
5.557318385405572e-06
4.894181317594115e-06
4.32516402036863e-06
3.822677328835605e-06
3.3556873395239875e-06
2.9349487847481478e-06
2.6583237591985186e-06
2.47024630360482e-06
2.3414232111152716e-06
2.2577012991845013e-06
2.210322360208576e-06
2.192596572873212e-06
2.199425614958109e-06
2.2257586386338526e-06
2.2673075852050177e-06
2.3216613489411067e-06
2.388206881666801e-06
2.467876875586522e-06
2.5629730981143527e-06
2.676747101186848e-06
2.812820426299581e-06
2.9741947511205205e-06
3.1616720659842624e-06
3.3729631119256387e-06
3.601033149237436e-06
3.829609064861576e-06
4.051077418137208e-06
4.23711375296692e-06
4.342240975484023e-06
4.250255215478661e-06
3.903572694971447e-06
3.4316814754387105e-06
2.8737506462899057e-06
2.535565882543763e-06
2.8732233282430267e-06
4.047701401666006e-06
9.60384787083456e-06
8.037772583864501e-05
1.302176394427684e-05
2.1591821221930726e-05
1.0098709311150118e-05
1.0576160239050038e-05
2.2925615425695632e-05
3.6973902405647874e-05
4.445529105976155e-05
4.674354700538209e-05
4.465764419766211e-05
4.165219593285485e-05
3.776103730117208e-05
3.3706182636069515e-05
2.9829931697399666e-05
2.601596124816812e-05
2.2411187281263214e-05
1.9468217400055827e-05
1.7509749385247895e-05
1.6548042785544376e-05
1.6363435459050785e-05
1.675567995842782e-05
1.7632102777786166e-05
1.901404884664385e-05
2.090991317114529e-05
2.3231482129521567e-05
2.572296271578677e-05
2.817778034806876e-05
3.0464721244298238e-05
3.26197055276985e-05
3.453645656883421e-05
3.624916434907956e-05
3.782492285786221e-05
3.928233450759022e-05
4.0632886327508505e-05
4.1877500872085336e-05
4.299578084260925e-05
4.390599303094608e-05
4.466393669923625e-05
4.522006067306426e-05
4.5458444000636005e-05
4.5263974853846075e-05
4.474953006500215e-05
4.372393720462052e-05
4.243929590101974e-05
4.077786288120631e-05
3.863635488115934e-05
3.6136618362517746e-05
3.2913361973870916e-05
2.7955202549108836e-05
4.7460478886714046e-05
0.00012851654914315588
0.00017833213582434115
7.51858045361152e-05
4.72360530406417e-05
3.104933508138742e-05
2.246810780786782e-05
1.5970162773846012e-05
1.1369750911199068e-05
8.83144480972398e-06
7.6218323484749945e-06
7.631161827028732e-06
7.792535392912561e-06
7.1989540785094265e-06
6.364543134398441e-06
5.571261688896147e-06
4.904134084507505e-06
4.332266835853385e-06
3.8278804700220744e-06
3.3595875101903247e-06
2.937721524175604e-06
2.6602139965221902e-06
2.4715521072908836e-06
2.342315714392557e-06
2.258285461737405e-06
2.2106765455047967e-06
2.1927814306569056e-06
2.1994701762763853e-06
2.225720154847853e-06
2.267211749296116e-06
2.3215325190550123e-06
2.388055654863598e-06
2.4677280335029724e-06
2.5628270636581483e-06
2.676609877510379e-06
2.8126961840438614e-06
2.9740838765546922e-06
3.16156353800614e-06
3.3728693152643278e-06
3.600950832476538e-06
3.829527608058419e-06
4.051015606138435e-06
4.237066900852024e-06
4.3421995378402804e-06
4.250217961232693e-06
3.903554757911289e-06
3.4316711376289236e-06
2.873743729669752e-06
2.535567366204725e-06
2.8732251498435855e-06
4.0477010689646785e-06
9.603852292169323e-06
8.037775427935403e-05
1.3021782036860948e-05
2.1591850119886704e-05
1.0098762490520158e-05
1.0576150390782464e-05
2.2925617427931165e-05
3.6973896043578664e-05
4.445524450867504e-05
4.6743650426466765e-05
4.465776118350784e-05
4.165221215025263e-05
3.7761192224079014e-05
3.3706384823270626e-05
2.9830252681735918e-05
2.6016455743892494e-05
2.2411742362363604e-05
1.9469054882894486e-05
1.7510683639208476e-05
1.6549347035283028e-05
1.6365246545323135e-05
1.675822767747626e-05
1.7635605096285005e-05
1.901896302147265e-05
2.0916650663513148e-05
2.3240518691428016e-05
2.5734935539309346e-05
2.8193515761157784e-05
3.048495913061323e-05
3.264610027660458e-05
3.456986195636701e-05
3.6290870125111204e-05
3.787632202210565e-05
3.9344563091261954e-05
4.070597611840447e-05
4.1961560457231026e-05
4.308864470082402e-05
4.400586858909725e-05
4.476791936524734e-05
4.532453285378662e-05
4.555616239001288e-05
4.5345909367152354e-05
4.48059649190652e-05
4.374337488130428e-05
4.241204109180155e-05
4.068028032192353e-05
3.84475631096479e-05
3.5860850885821416e-05
3.261880295635114e-05
2.8100967771738095e-05
4.99736441567315e-05
0.00013416731880648903
0.00017970689232384686
7.540142064695495e-05
4.742643046958989e-05
3.1191119203579245e-05
2.2561026278859964e-05
1.6033002643463567e-05
1.1414078179523549e-05
8.87248234875186e-06
7.654479858834148e-06
7.65735637651834e-06
7.816831761592016e-06
7.219106997833932e-06
6.379688109981305e-06
5.5821695981565085e-06
4.911922292194653e-06
4.33779872689782e-06
3.831926975945741e-06
3.3626239145714532e-06
2.939868248022999e-06
2.6616722493618024e-06
2.4725698186123496e-06
2.3430176625378513e-06
2.2587424893237164e-06
2.210947960310457e-06
2.192910068703599e-06
2.1995036587863543e-06
2.2256867705184255e-06
2.267132269330898e-06
2.3214328736319984e-06
2.38795402233556e-06
2.4676231315587483e-06
2.562723848768091e-06
2.6765135804898724e-06
2.8125989243269643e-06
2.9739914928139058e-06
3.161481972323311e-06
3.3727930734473506e-06
3.6008863801934444e-06
3.829486133251e-06
4.0509717314955286e-06
4.237033704593534e-06
4.342170922401294e-06
4.25019911974029e-06
3.903532213413957e-06
3.431648651049819e-06
2.873728648363013e-06
2.5355587189602964e-06
2.8732145776791617e-06
4.047697685667316e-06
9.60384185853056e-06
8.037774311623587e-05
1.3021787842073184e-05
2.1591852647108643e-05
1.0098740844686276e-05
1.057618306866844e-05
2.2925646228339237e-05
3.697396461369126e-05
4.4455394593548314e-05
4.674368680691896e-05
4.4657851936521474e-05
4.165246828627741e-05
3.776140486996286e-05
3.37066432782098e-05
2.983048632745661e-05
2.601667084152316e-05
2.2412099892978504e-05
1.946944663620464e-05
1.7511400882987924e-05
1.655032130156745e-05
1.6366527823309727e-05
1.6759921543826648e-05
1.763794210802982e-05
1.90221104960419e-05
2.0920998710760054e-05
2.3246577351805488e-05
2.5742905487028235e-05
2.8204048552988324e-05
3.049881835480947e-05
3.266420173267902e-05
3.4592897878435525e-05
3.632012230481786e-05
3.7912895930486035e-05
3.9389459841719815e-05
4.075950193577685e-05
4.202454929665785e-05
4.3159378332130345e-05
4.4083872046769077e-05
4.4850999076124435e-05
4.54106005659297e-05
4.563933783210844e-05
4.5419697858940896e-05
4.486261794219592e-05
4.37733410385022e-05
4.240655725604122e-05
4.0621951942240126e-05
3.8320104640919335e-05
3.566800897498136e-05
3.241833330438817e-05
2.826396726748549e-05
5.205539863392697e-05
0.0001388867442243338
0.00018081518341128453
7.556955903848088e-05
4.757466801350423e-05
3.130182840564538e-05
2.263391544229101e-05
1.6082404572992084e-05
1.1448960889734745e-05
8.90434049275654e-06
7.679742657702925e-06
7.6776722375153e-06
7.835592740231733e-06
7.234624711226856e-06
6.391339184690737e-06
5.59057707792385e-06
4.917916648430837e-06
4.342058295776811e-06
3.835021461030174e-06
3.3649246954385196e-06
2.941502786958377e-06
2.6627861349506404e-06
2.4733447310068197e-06
2.3435439750285637e-06
2.2590938746359825e-06
2.211158530303001e-06
2.1930175656850537e-06
2.199527056884942e-06
2.225665402598839e-06
2.267086964177073e-06
2.321367777355514e-06
2.387865825793724e-06
2.4675335801756237e-06
2.5626364115753864e-06
2.6764253431849594e-06
2.812523824935675e-06
2.973922248374309e-06
3.161428229134642e-06
3.372744236894196e-06
3.6008438989172093e-06
3.8294430658121496e-06
4.050945118958305e-06
4.237011409062041e-06
4.342148510404531e-06
4.2501876680205585e-06
3.903524900138537e-06
3.4316441637907304e-06
2.8737298122892108e-06
2.5355584794923766e-06
2.873220214927469e-06
4.047700008744203e-06
9.603855070995364e-06
8.03777510687994e-05
1.3021796353618455e-05
2.1591871062148413e-05
1.0098782904932784e-05
1.0576168243254537e-05
2.292563474728725e-05
3.6973937711975803e-05
4.445532655393869e-05
4.674376447627329e-05
4.4657900250845045e-05
4.165241329046958e-05
3.776143584261204e-05
3.3706685561442764e-05
2.983061835990751e-05
2.6016949168875492e-05
2.2412363270503137e-05
1.9469879032036657e-05
1.751177246481623e-05
1.6550877771566535e-05
1.6367295391983563e-05
1.6761050120640413e-05
1.7639489249062187e-05
1.902426375762433e-05
2.0924050993955073e-05
2.3250583239385332e-05
2.5748239812293323e-05
2.821097982161326e-05
3.050798861554283e-05
3.2676452308720226e-05
3.460892665742017e-05
3.634041715623963e-05
3.7938605563815545e-05
3.9421486278250584e-05
4.07982748609799e-05
4.20706626535751e-05
4.321242644737675e-05
4.4143189950019276e-05
4.491572699673189e-05
4.547893693267635e-05
4.570743276765026e-05
4.548268717944328e-05
4.491404653066645e-05
4.380604112899447e-05
4.241348703644462e-05
4.0589161395718974e-05
3.823514064954708e-05
3.55338675398118e-05
3.2281574885952636e-05
2.8416462295778414e-05
5.372650766875232e-05
0.00014272261364133037
0.00018168840420570574
7.569777994185131e-05
4.768754955272377e-05
3.1386866353231234e-05
2.2690238549775604e-05
1.6120549708957307e-05
1.1475858986517867e-05
8.928696186662162e-06
7.699015518116875e-06
7.693185940751336e-06
7.849881859229143e-06
7.246417296630225e-06
6.4001999344343925e-06
5.596958543176206e-06
4.9224610627582845e-06
4.345281133941814e-06
3.8373542696262215e-06
3.3666537270140483e-06
2.942713223563814e-06
2.6636103205033578e-06
2.473911535257081e-06
2.3439289204966747e-06
2.2593441064568614e-06
2.2113026341878274e-06
2.1930812632332323e-06
2.1995451909215753e-06
2.225641260596206e-06
2.267039927842226e-06
2.3213067428194085e-06
2.3878055474251675e-06
2.4674648986382317e-06
2.5625769070709378e-06
2.6763678605179697e-06
2.812473416552553e-06
2.973871937499547e-06
3.1613847347244853e-06
3.372705746103334e-06
3.600804904886784e-06
3.829416595659691e-06
4.050913002997769e-06
4.23697832983677e-06
4.34212904695706e-06
4.250163633675905e-06
3.903508027513997e-06
3.431627876935991e-06
2.8737167319005535e-06
2.5355538491413136e-06
2.8732165628984424e-06
4.047701830608539e-06
9.60385973447211e-06
8.037773422867706e-05
1.3021804342234452e-05
2.1591870979396387e-05
1.0098755469049249e-05
1.0576195606255787e-05
2.292565730408042e-05
3.697398377462854e-05
4.4455442334223266e-05
4.6743770800976746e-05
4.465794441558353e-05
4.1652597393814484e-05
3.7761543095901746e-05
3.370683352714421e-05
2.9830746865740617e-05
2.6016989624385626e-05
2.2412494046664695e-05
1.9469968031241978e-05
1.7512091971267242e-05
1.655126519330703e-05
1.6367811622351654e-05
1.6761753258688986e-05
1.7640429735168512e-05
1.902563887856444e-05
2.092583381732466e-05
2.325307015395439e-05
2.5751666444518774e-05
2.8215601801211864e-05
3.0514221290284938e-05
3.268473775440105e-05
3.4619561258527774e-05
3.6354224059096124e-05
3.795631006145435e-05
3.944367718241195e-05
4.0825652177542205e-05
4.210375292082044e-05
4.3250806627619836e-05
4.418714799815803e-05
4.4964282521745295e-05
4.5531702920145906e-05
4.576098939799385e-05
4.5533947249163134e-05
4.4958354407423295e-05
4.383778042596179e-05
4.2426529872628206e-05
4.0573277729834416e-05
3.8180275367927784e-05
3.544155568966716e-05
3.218785596941214e-05
2.8546744766589648e-05
5.5032894002257e-05
0.0001457672503112049
0.0001823636674228959
7.57944269599917e-05
4.777257101370462e-05
3.145101153610216e-05
2.2732879809957227e-05
1.6149424449786032e-05
1.1496172270229977e-05
8.946916130098597e-06
7.713417109378562e-06
7.704773745599047e-06
7.860509725551707e-06
7.25518844140837e-06
6.406781725755577e-06
5.601693811744484e-06
4.9258278572776515e-06
4.347663184933278e-06
3.839079796286035e-06
3.36792952868675e-06
2.943614072791072e-06
2.6642117231918205e-06
2.4743142213402696e-06
2.3442052401280865e-06
2.2595196671136477e-06
2.2114064215596296e-06
2.1931387591291733e-06
2.199553133909014e-06
2.225627823650057e-06
2.266998082176058e-06
2.3212635372766934e-06
2.387754093230344e-06
2.4674135298471656e-06
2.5625224856626353e-06
2.6763304548567626e-06
2.812430651628213e-06
2.973840870902435e-06
3.1613535074061353e-06
3.3726776967761874e-06
3.600785231208126e-06
3.829382834258674e-06
4.050892205330262e-06
4.236959981438969e-06
4.342120771581438e-06
4.250154639648309e-06
3.903502720384175e-06
3.43163053588974e-06
2.8737207057682667e-06
2.535558867175863e-06
2.8732179134801922e-06
4.047698230859679e-06
9.603857718116613e-06
8.037777883824786e-05
1.3021808690348626e-05
2.159188055391303e-05
1.009879375086618e-05
1.0576179236564437e-05
2.2925655920255242e-05
3.697396423394811e-05
4.44553638273181e-05
4.674380516105594e-05
4.465797655400681e-05
4.1652498110379556e-05
3.776155291396517e-05
3.370682347567392e-05
2.9830770700850348e-05
2.6017165980112773e-05
2.241263311740503e-05
1.9470227663696687e-05
1.751226333508395e-05
1.65515032539441e-05
1.6368121882547135e-05
1.676221368005416e-05
1.764109310336827e-05
1.9026509786363294e-05
2.0927116018534967e-05
2.3254773671177732e-05
2.5753929111112393e-05
2.821860010820421e-05
3.051814351292328e-05
3.2690028271164334e-05
3.4626617149935346e-05
3.636340448945111e-05
3.79683494600608e-05
3.9458982312280624e-05
4.08445946521586e-05
4.212691348106826e-05
4.327821851631854e-05
4.421883908850544e-05
4.500017243199901e-05
4.557102214723204e-05
4.580201098959577e-05
4.5574275545728346e-05
4.499437663808292e-05
4.386541321062362e-05
4.244121710614478e-05
4.056688978342373e-05
3.8145058656978094e-05
3.53782827717118e-05
3.2123653720415776e-05
2.865064667391273e-05
5.602901182872867e-05
0.00014812961486183228
0.00018287512472283721
7.586615159987523e-05
4.783529256827867e-05
3.1498505685322876e-05
2.276454409822309e-05
1.6170893564377994e-05
1.1511289607141727e-05
8.960294236113556e-06
7.72397770900331e-06
7.713275117059668e-06
7.86830851350186e-06
7.261611718218712e-06
6.411599992524578e-06
5.605168702849156e-06
4.928307707063191e-06
4.349417043411753e-06
3.840342758112239e-06
3.368860531622903e-06
2.9442670193869706e-06
2.664653840401875e-06
2.4746254430542453e-06
2.344414335375255e-06
2.259656546074145e-06
2.2114928416964996e-06
2.1931765430368724e-06
2.1995597866866978e-06
2.2256177029779986e-06
2.2669819665111044e-06
2.321227711413584e-06
2.387712787258903e-06
2.467374413458714e-06
2.5624868147853713e-06
2.6762923966734217e-06
2.812397490916239e-06
2.9738100039069675e-06
3.161321434197909e-06
3.3726512267128437e-06
3.600763137143998e-06
3.829371819834728e-06
4.050884278213759e-06
4.236951098883068e-06
4.342109516604428e-06
4.25015251474389e-06
3.903493772681811e-06
3.4316262997306605e-06
2.873714939417229e-06
2.535551895520715e-06
2.8732146560242303e-06
4.0476986179587005e-06
9.603858174965755e-06
8.037776623526383e-05
1.3021813399504104e-05
2.1591877536027206e-05
1.009876368942873e-05
1.0576207601195427e-05
2.2925675780460896e-05
3.697400035734367e-05
4.445548049288728e-05
4.6743804251273214e-05
4.465799404795806e-05
4.165264307591107e-05
3.776161100367379e-05
3.3706906041688967e-05
2.983082532097455e-05
2.6017128798693938e-05
2.2412688632046214e-05
1.947019445921013e-05
1.751241092032775e-05
1.655166107501526e-05
1.636837478910982e-05
1.6762469160529897e-05
1.764146407451199e-05
1.9027065551539836e-05
2.0927841522125964e-05
2.3255876491924525e-05
2.5755363179446335e-05
2.822049180881873e-05
3.052079332316929e-05
3.2693522432295226e-05
3.463116638739801e-05
3.636936720309543e-05
3.7976167058151035e-05
3.946904856069242e-05
4.085740426840068e-05
4.214275198355392e-05
4.3297297423701176e-05
4.424125431662767e-05
4.502580578977885e-05
4.559986200230199e-05
4.5832543927196155e-05
4.5604925773265745e-05
4.5022841246554185e-05
4.388862857473699e-05
4.245536639743599e-05
4.056647666708435e-05
3.812367816356835e-05
3.5335790382410135e-05
3.207931968228735e-05
2.8730154949512146e-05
5.677093825839274e-05
0.0001499226709043111
0.0001832551163121292
7.59184426606697e-05
4.788103259101387e-05
3.153311902222618e-05
2.278770983250917e-05
1.618655960271079e-05
1.1522272011999775e-05
8.969950821549103e-06
7.731572724206386e-06
7.719402371737509e-06
7.87390319659292e-06
7.2662079719124775e-06
6.415061334394797e-06
5.607656598463579e-06
4.93008127092086e-06
4.350671378256525e-06
3.841247158975442e-06
3.369528665108866e-06
2.944731941301764e-06
2.6649673634945315e-06
2.4748421598433527e-06
2.344570017472677e-06
2.2597531549653195e-06
2.211548378564015e-06
2.193207619179722e-06
2.199573307727532e-06
2.2256084405263793e-06
2.2669661273391165e-06
2.3212070272080945e-06
2.3876977350137384e-06
2.4673604883981056e-06
2.562471985225817e-06
2.676267989649698e-06
2.812379631419173e-06
2.973792461670207e-06
3.1613073926837274e-06
3.3726427168850805e-06
3.600754977708916e-06
3.829362082108726e-06
4.050867504833307e-06
4.2369357936766105e-06
4.342095305156883e-06
4.250133910079702e-06
3.903487215248011e-06
3.4316218470047616e-06
2.8737191826819467e-06
2.5355512288602878e-06
2.8732144512886962e-06
4.047696053934856e-06
9.603854080118972e-06
8.037778776313874e-05
1.3021811469959664e-05
2.1591886785249992e-05
1.0098797960064128e-05
1.0576186416328895e-05
2.2925659294838892e-05
3.697395976557952e-05
4.445537508089562e-05
4.674382585022574e-05
4.465798415953332e-05
4.165250895635731e-05
3.776157455496914e-05
3.3706860418831844e-05
2.983083262821151e-05
2.601723976147071e-05
2.241272427274511e-05
1.9470388203380084e-05
1.751243556022092e-05
1.6551757848325193e-05
1.6368501652090043e-05
1.6762699476878013e-05
1.764176124902722e-05
1.902746116164618e-05
2.092844228521617e-05
2.3256564114336622e-05
2.57562678974755e-05
2.8221784694215638e-05
3.052238280708999e-05
3.269570575576346e-05
3.463415009294892e-05
3.637342269582883e-05
3.798134630240207e-05
3.9475868086699174e-05
4.086611766189136e-05
4.215351384193822e-05
4.3310501392855745e-05
4.4256889682472385e-05
4.504392645726883e-05
4.562038070615567e-05
4.585470418914456e-05
4.562770847663964e-05
4.504446930537546e-05
4.390693396693862e-05
4.246763259868955e-05
4.056827742154974e-05
3.8110717012927716e-05
3.5307350496233104e-05
3.204917495975144e-05
2.8788194627883064e-05
5.7311580136191054e-05
0.0001512557268835999
0.0001835344512662589
7.595717182947374e-05
4.791432711385907e-05
3.155845386024182e-05
2.2804574055941055e-05
1.61979624753829e-05
1.1530218831782578e-05
8.976827536827084e-06
7.736990398225611e-06
7.72377174605582e-06
7.877886778535754e-06
7.269490764051843e-06
6.4175199084463345e-06
5.60944514279913e-06
4.931348868457085e-06
4.351558192720525e-06
3.841889803949397e-06
3.3699993612924953e-06
2.945052803805345e-06
2.665185711980921e-06
2.4749903334825348e-06
2.3446632759270086e-06
2.2598148289297173e-06
2.2115877815844944e-06
2.1932174008405705e-06
2.19957254400323e-06
2.2256015866246076e-06
2.2669529507539464e-06
2.321190593262769e-06
2.3876800784755526e-06
2.4673372593455948e-06
2.5624577117414876e-06
2.6762551353797677e-06
2.812368778552849e-06
2.973784295952353e-06
3.161296540373853e-06
3.3726325227067915e-06
3.6007488362183755e-06
3.829356223270658e-06
4.050867678446415e-06
4.236937969917147e-06
4.342096464331177e-06
4.250140653115445e-06
3.903485375942505e-06
3.431617793793436e-06
2.873712848657223e-06
2.5355511231989254e-06
2.8732140766252015e-06
4.04770011731995e-06
9.603864855545282e-06
8.037776717886314e-05
1.3021809940567232e-05
2.1591879237281828e-05
1.0098765533411943e-05
1.0576206794510532e-05
2.2925676233502722e-05
3.6973999391895486e-05
4.445547619959398e-05
4.6743814426226616e-05
4.465800911152556e-05
4.165265662465228e-05
3.7761639426784e-05
3.370693506058272e-05
2.983086719957798e-05
2.6017183516178838e-05
2.2412734834435307e-05
1.9470289178286353e-05
1.7512530252601153e-05
1.655181672346175e-05
1.636861387560434e-05
1.6762806104969315e-05
1.7641899057139984e-05
1.9027676536047676e-05
2.0928668067878755e-05
2.3256992495794563e-05
2.5756848933509568e-05
2.822251405680965e-05
3.0523481274488163e-05
3.269722844538388e-05
3.4636059819632454e-05
3.6375904907323475e-05
3.798474359055308e-05
3.9480285385158107e-05
4.0871626939917965e-05
4.2160767323192286e-05
4.331916254433597e-05
4.4267485561877356e-05
4.50562869357127e-05
4.563465240040984e-05
4.5870328785327116e-05
4.564414459971064e-05
4.506060805744169e-05
4.392112044702811e-05
4.247789194509189e-05
4.057165650904407e-05
3.810359596919978e-05
3.528882018342933e-05
3.202833558810304e-05
2.882959141038079e-05
5.769751623126832e-05
0.00015222661774036346
0.00018373661552588362
7.598516113677398e-05
4.793838755467768e-05
3.15765953947922e-05
2.2816669529328686e-05
1.6206108447843225e-05
1.153587384540228e-05
8.981675308505377e-06
7.740803949970451e-06
7.726862181015892e-06
7.880685699583117e-06
7.2717740212766e-06
6.419236620912019e-06
5.610674533626217e-06
4.932224646022372e-06
4.352195733710491e-06
3.842345095321015e-06
3.370331617160924e-06
2.9452871547305805e-06
2.665339002099553e-06
2.475097226559266e-06
2.3447363801764484e-06
2.25985815680761e-06
2.2116107667143156e-06
2.1932339093556116e-06
2.1995727309323233e-06
2.225597368113155e-06
2.2669400911921677e-06
2.321183637268754e-06
2.3876678266740942e-06
2.4673315675722524e-06
2.5624415472604743e-06
2.676243192749401e-06
2.8123560721651713e-06
2.9737735794434724e-06
3.1612892381494033e-06
3.372627662642456e-06
3.6007479470499246e-06
3.829354816422112e-06
4.050861367485633e-06
4.236937115189202e-06
4.342093665139644e-06
4.2501343741741395e-06
3.903487072736116e-06
3.4316255521414056e-06
2.8737159114885113e-06
2.535553761674177e-06
2.8732167229204383e-06
4.047704939385862e-06
9.603862185562595e-06
8.037776802248054e-05
1.3021808538871358e-05
2.1591886728124227e-05
1.0098796869681798e-05
1.0576183715831054e-05
2.292566277558202e-05
3.6973968486257954e-05
4.445537461713714e-05
4.674382113735039e-05
4.465800026683968e-05
4.165252313055398e-05
3.776159381146822e-05
3.3706876074366025e-05
2.9830863214185015e-05
2.6017249378323054e-05
2.241278254229092e-05
1.947043708261372e-05
1.751250275286633e-05
1.6551860449840188e-05
1.636867666760821e-05
1.6762925869168666e-05
1.7642034604620376e-05
1.9027808125784856e-05
2.092887910368071e-05
2.3257171139333835e-05
2.575712315066064e-05
2.8223012520210153e-05
3.052401657393743e-05
3.269802603977818e-05
3.463731608508677e-05
3.6377577518212175e-05
3.798693386734504e-05
3.9483083664183716e-05
4.087545268663601e-05
4.216540635360332e-05
4.332504541257244e-05
4.427449315818132e-05
4.506467380704995e-05
4.564429822738845e-05
4.588114308565673e-05
4.565554791776191e-05
4.50718964638608e-05
4.3931302923491985e-05
4.248566375917903e-05
4.057463547538649e-05
3.809942804957493e-05
3.527662251981854e-05
3.201446075442387e-05
2.8857890802398817e-05
5.796794313142523e-05
0.000152920937968948
0.00018387863953545032
7.600481786293445e-05
4.795509709101291e-05
3.158929540155502e-05
2.282510647567917e-05
1.621174408829288e-05
1.1539782518064936e-05
8.985006731305327e-06
7.743408328320038e-06
7.728963706803458e-06
7.88259586218259e-06
7.273344508153207e-06
6.4204134759631275e-06
5.611528637989988e-06
4.9328407861098584e-06
4.352616341199173e-06
3.842651478802534e-06
3.3705682527681763e-06
2.945451997424676e-06
2.6654523092218064e-06
2.4751718796010006e-06
2.3447868168896374e-06
2.2598975402136206e-06
2.211630321913839e-06
2.1932449576610367e-06
2.1995755875408743e-06
2.225597201669015e-06
2.2669420232689384e-06
2.3211794928728662e-06
2.3876624820124765e-06
2.467324946416347e-06
2.5624346679550156e-06
2.6762389407969404e-06
2.812345650839018e-06
2.9737659853149717e-06
3.161284381160386e-06
3.3726209436566224e-06
3.6007342043240685e-06
3.829343506210118e-06
4.0508563154032695e-06
4.236926174098163e-06
4.342090781121619e-06
4.250134603552114e-06
3.903481067921304e-06
3.4316129880584597e-06
2.8737125198972378e-06
2.535551199685411e-06
2.8732115515122457e-06
4.0476990668583485e-06
9.603861878011612e-06
8.037775776989643e-05
1.3021806450244814e-05
2.1591878566834982e-05
1.0098766481630724e-05
1.0576207876856687e-05
2.2925681605164876e-05
3.6974010326315997e-05
4.445548324706336e-05
4.674381125448551e-05
4.465800536197362e-05
4.165266237113777e-05
3.776166343274457e-05
3.3706959027083826e-05
2.9830898978462534e-05
2.601719447165487e-05
2.241280463482946e-05
1.947034579216879e-05
1.751258398636532e-05
1.6551883413285315e-05
1.6368717314101844e-05
1.6762926710555342e-05
1.7642088634905623e-05
1.902784805920086e-05
2.0928962323789896e-05
2.3257370892293844e-05
2.5757403391879966e-05
2.8223245322823674e-05
3.0524452485279525e-05
3.2698681532285107e-05
3.463801627704011e-05
3.6378516131311196e-05
3.7988125068452295e-05
3.948482380934514e-05
4.08776325919079e-05
4.216834042409195e-05
4.332867293940678e-05
4.4278954963084066e-05
4.50700833219897e-05
4.565098029664112e-05
4.588844439876245e-05
4.56636047688031e-05
4.508010430876774e-05
4.393898716599018e-05
4.249168432912503e-05
4.057775847639202e-05
3.80975239423327e-05
3.526909065062778e-05
3.200494163170645e-05
2.8877198865670626e-05
5.8153271205107664e-05
0.00015340848872396636
0.00018397637955751183
7.601801533720621e-05
4.796637384480662e-05
3.15978597400508e-05
2.2830831866428592e-05
1.6215588733901663e-05
1.1542454400661518e-05
8.98721610224299e-06
7.745138179761197e-06
7.730376835485734e-06
7.883859997077963e-06
7.274395412450719e-06
6.421197142741622e-06
5.612089512139097e-06
4.933245744520736e-06
4.352912688434615e-06
3.842864998254591e-06
3.370712649511201e-06
2.9455567598572466e-06
2.6655161283978664e-06
2.4752156714748478e-06
2.344822356932768e-06
2.259914691707883e-06
2.2116415265145287e-06
2.193247741957491e-06
2.199585160397122e-06
2.22559746097543e-06
2.2669366682495836e-06
2.321168948207279e-06
2.3876549477482915e-06
2.4673129728986834e-06
2.562424732799837e-06
2.676230204199582e-06
2.8123428570974406e-06
2.9737629257168612e-06
3.161281534793097e-06
3.3726177987096706e-06
3.6007338929768405e-06
3.829343461676892e-06
4.0508523291757015e-06
4.236927936045051e-06
4.34209031633815e-06
4.250135826357057e-06
3.903488005313346e-06
3.431622627784419e-06
2.873715102300725e-06
2.53555209830072e-06
2.8732139907698212e-06
4.047695137658327e-06
9.603856223639093e-06
8.037778168156676e-05
1.3021810771007141e-05
2.159188915168679e-05
1.009879870646323e-05
1.0576186183600575e-05
2.2925661678945964e-05
3.697397177545057e-05
4.445538551943385e-05
4.674383729983444e-05
4.465800877322121e-05
4.16525254771786e-05
3.7761606621484625e-05
3.370688520871568e-05
2.9830892176291833e-05
2.6017283058599748e-05
2.2412814568845946e-05
1.9470476705362628e-05
1.7512582057027716e-05
1.6551889280000113e-05
1.636872619146067e-05
1.676300582863573e-05
1.7642174389510873e-05
1.9027947652664005e-05
2.092908165879717e-05
2.3257474035278835e-05
2.5757529636467646e-05
2.82235057890964e-05
3.052465665430966e-05
3.26988909325944e-05
3.463857647077107e-05
3.637915072942465e-05
3.798904414773789e-05
3.94860455705959e-05
4.087914945000726e-05
4.217016581907813e-05
4.3331116873930824e-05
4.4282029186124147e-05
4.507381364457454e-05
4.565516041265157e-05
4.589338369962315e-05
4.566886717679968e-05
4.5085356638445365e-05
4.394411754050923e-05
4.249604050354984e-05
4.057987600231004e-05
3.8096451602103595e-05
3.526405951110274e-05
3.199878200872384e-05
2.888960671182366e-05
5.827857418300329e-05
0.00015374383724082237
0.00018404314509378977
7.602697918962521e-05
4.797392404206258e-05
3.160368414779414e-05
2.2834674428969268e-05
1.6218176301590798e-05
1.1544201105981894e-05
8.98871433714368e-06
7.746321759236695e-06
7.73132345209722e-06
7.884713564397567e-06
7.2750940550777536e-06
6.421722516696478e-06
5.6124774040412774e-06
4.933506668359818e-06
4.353102967744929e-06
3.842986372574003e-06
3.370811238269799e-06
2.945624112122889e-06
2.6655680108983696e-06
2.4752496338326744e-06
2.344845909793769e-06
2.259932929161395e-06
2.211656838651157e-06
2.193254705975296e-06
2.199587009624094e-06
2.22560041708881e-06
2.2669407869732e-06
2.32116984071309e-06
2.387657958844426e-06
2.467314560275838e-06
2.5624322231735845e-06
2.676232976566888e-06
2.812346230716186e-06
2.9737642395352107e-06
3.161282171162477e-06
3.3726186525257957e-06
3.6007311728311546e-06
3.829343579799517e-06
4.050851900887492e-06
4.236923939535975e-06
4.3420924009232836e-06
4.25012807837033e-06
3.903486744257788e-06
3.431617557732513e-06
2.873714597675168e-06
2.5355495689279275e-06
2.8732128243858182e-06
4.047700073535729e-06
9.603866905523611e-06
8.037776797950655e-05
1.3021813206550028e-05
2.159188027761285e-05
1.0098766706412882e-05
1.0576212769361142e-05
2.2925679247176644e-05
3.697400810280771e-05
4.445548206978035e-05
4.674382588733145e-05
4.4658025212444354e-05
4.165266661959907e-05
3.7761672620739894e-05
3.370693491419605e-05
2.983089543934938e-05
2.6017199043484875e-05
2.241280240432733e-05
1.94703354978847e-05
1.75126195582839e-05
1.6551892661016033e-05
1.6368744383683182e-05
1.676296840330514e-05
1.76421624751385e-05
1.9027951214144614e-05
2.0929019747585995e-05
2.3257504323921103e-05
2.5757539169944373e-05
2.822355721546178e-05
3.052484668445546e-05
3.269912226794095e-05
3.4638727101322086e-05
3.637949616391599e-05
3.798941948230018e-05
3.948663743594266e-05
4.087994961921523e-05
4.217130504600501e-05
4.333244556122442e-05
4.428380976816412e-05
4.507601123274548e-05
4.565785756500061e-05
4.58965551046277e-05
4.5672449451053055e-05
4.508911456588651e-05
4.3947870128069374e-05
4.2499121458330326e-05
4.058197132911362e-05
3.809639940955078e-05
3.526115769195485e-05
3.199456205830514e-05
2.88976917700194e-05
5.836127532767993e-05
0.00015397122460997104
0.0001840874115707832
7.603276962661287e-05
4.797887207962053e-05
3.160736860818499e-05
2.2837247523028568e-05
1.6219864745322527e-05
1.1545406609104245e-05
8.989677691398914e-06
7.747074250711357e-06
7.731918765892651e-06
7.885270792943065e-06
7.275552515620894e-06
6.4220703704078885e-06
5.612724377060346e-06
4.933695016192089e-06
4.353220825302868e-06
3.84308032087095e-06
3.3708740733885417e-06
2.9456678962650362e-06
2.6655930881265606e-06
2.475270882787007e-06
2.3448545832300434e-06
2.2599355470565314e-06
2.211656870411069e-06
2.1932613167343095e-06
2.199583574657051e-06
2.2255965075155e-06
2.26693888511447e-06
2.321165453853861e-06
2.387649873605648e-06
2.467311652872254e-06
2.562425805264375e-06
2.676229341444873e-06
2.8123440853877275e-06
2.9737595388634148e-06
3.161278753628711e-06
3.3726132576405626e-06
3.600729628414179e-06
3.829341340608838e-06
4.050852245605249e-06
4.2369254454594365e-06
4.342088743187859e-06
4.2501310300455935e-06
3.903490070525633e-06
3.4316188715425363e-06
2.8737119676254678e-06
2.5355510773753125e-06
2.873213734244403e-06
4.047698353255176e-06
9.603866534016768e-06
8.037778671318566e-05
1.3021811486541716e-05
2.1591900484821397e-05
1.0098798130664743e-05
1.057620303469213e-05
2.292566971835587e-05
3.6973943949886145e-05
4.4455398855530825e-05
4.674385242878651e-05
4.465802921123859e-05
4.165267883701755e-05
3.776157865117082e-05
3.37068326745814e-05
2.9830797661661644e-05
2.6017210604089352e-05
2.2412839433582796e-05
1.9470450565124552e-05
1.7512623009038572e-05
1.655191172294569e-05
1.636871750154458e-05
1.676301282896552e-05
1.7642143846711e-05
1.9028012690701007e-05
2.0929194840019372e-05
2.3257594988218438e-05
2.575767886652789e-05
2.822366362126157e-05
3.052489219132265e-05
3.269922606148648e-05
3.463889939800007e-05
3.637967161993728e-05
3.7989806003022617e-05
3.948714140272309e-05
4.088063670395879e-05
4.2172058887088716e-05
4.33336370655155e-05
4.428506551251907e-05
4.507738711198096e-05
4.565965506565512e-05
4.5898716315191644e-05
4.567460732175137e-05
4.5091541499876384e-05
4.395023593393218e-05
4.2501333022010086e-05
4.058324717948631e-05
3.8096231842365214e-05
3.525938179079507e-05
3.19919727153767e-05
2.8902805138358205e-05
5.841533016133969e-05
0.00015412268716981177
0.00018411685492964727
7.603654726747488e-05
4.7982120018274096e-05
3.16098395620764e-05
2.2838835483103484e-05
1.6220984624301313e-05
1.1546147617621192e-05
8.990299496044918e-06
7.747553375638616e-06
7.732304249621617e-06
7.885625006225529e-06
7.275831391541861e-06
6.4222757423425755e-06
5.612876180015325e-06
4.933793774361898e-06
4.353301589640348e-06
3.843140822761947e-06
3.3709188092961538e-06
2.9456904243823668e-06
2.665611620051278e-06
2.475290538611346e-06
2.3448657922346508e-06
2.2599431186104313e-06
2.211668094902346e-06
2.1932618195789503e-06
2.199586083477286e-06
2.2255981187329097e-06
2.2669379514905574e-06
2.321167195625866e-06
2.3876577835323296e-06
2.4673213732288175e-06
2.5624333652377067e-06
2.6762313019329943e-06
2.812340520623123e-06
2.9737556926067805e-06
3.161282377686796e-06
3.3726105355585906e-06
3.6007262312640956e-06
3.829340615433177e-06
4.050856994114957e-06
4.236930842327805e-06
4.342087952192465e-06
4.250132845778314e-06
3.903491018196035e-06
3.4316283620455256e-06
2.873733608549739e-06
2.5355807918885903e-06
2.8732562929660414e-06
4.0477551647194884e-06
9.603944041017487e-06
8.037788712112125e-05
1.3022081355026069e-05
2.1592175017438133e-05
1.0098956739262358e-05
1.0576118797143716e-05
2.2925146806410952e-05
3.697320322507572e-05
4.445449611858854e-05
4.674276191495202e-05
4.465672852719967e-05
4.165134395436298e-05
3.776068609382276e-05
3.3706000291455484e-05
2.9829623180098198e-05
2.6016136882773294e-05
2.2411690059169382e-05
1.946924238216538e-05
1.751140470978892e-05
1.655051263175502e-05
1.636718752269987e-05
1.6760962543511535e-05
1.7639756603075342e-05
1.9024749047565208e-05
2.0924858266646543e-05
2.325200801688056e-05
2.575016596051313e-05
2.8214026095949184e-05
3.0513250135741588e-05
3.26845496352225e-05
3.462114345954086e-05
3.6358562749627076e-05
3.79639856491317e-05
3.9456295503899375e-05
4.084421199301222e-05
4.212974424504594e-05
4.328392169678035e-05
4.4228125664341635e-05
4.501161021490729e-05
4.558712929499721e-05
4.581900682271679e-05
4.559250955220236e-05
4.500708422040166e-05
4.3873005855614325e-05
4.2439588872677696e-05
4.0558783278115966e-05
3.8137426205265515e-05
3.53854530219937e-05
3.2194842932676544e-05
2.895292743709184e-05
5.712471617529167e-05
0.0001496486669199165
0.00017899674553149782
7.527596829246745e-05
4.7596826836218426e-05
3.1402124763984255e-05
2.2713326750539658e-05
1.6125350356479884e-05
1.1485884675944212e-05
8.951949782551936e-06
7.785321768761718e-06
7.793780738796975e-06
7.791665497805969e-06
7.075744980344862e-06
6.194887956293505e-06
5.394688641349088e-06
4.740004555261986e-06
4.1913168494973375e-06
3.71504517652743e-06
3.2757023770654666e-06
2.9408973154288665e-06
2.7229700271137474e-06
2.5718794757476566e-06
2.4675944739821886e-06
2.4008841299995904e-06
2.365518821631942e-06
2.355951138582841e-06
2.367229978445805e-06
2.393753479339971e-06
2.4297944172659213e-06
2.4709612793637998e-06
2.513946802998373e-06
2.556420802616102e-06
2.596831580265855e-06
2.6342502101823047e-06
2.6681741049038725e-06
2.6984318041000516e-06
2.7250721588392703e-06
2.7482851331856503e-06
2.7683451486784045e-06
2.785574781260276e-06
2.800278028491623e-06
2.812794862409972e-06
2.8234094692908274e-06
2.832395057896598e-06
2.8399854308304538e-06
2.846402212733803e-06
2.8518207775941485e-06
2.8563891754904347e-06
2.8602552052548608e-06
2.8635332150375724e-06
2.866299363545391e-06
2.8686506389244514e-06
2.870653552580512e-06
2.8723412466177622e-06
2.8737930512680705e-06
2.8750255826317975e-06
2.876068954337745e-06
2.8769684604347334e-06
2.8777334387781026e-06
2.8783889047017535e-06
2.8789490266459175e-06
2.8794288802917237e-06
2.8798392994968927e-06
2.8801959411451005e-06
2.8805004538484967e-06
2.8807652162542954e-06
2.8809820823643356e-06
2.881172345469656e-06
2.8813178101183655e-06
2.8814628901684225e-06
2.8815873334675403e-06
2.881675345295574e-06
2.8817750361032166e-06
2.881844042404386e-06
2.8819115558294943e-06
2.8819662909911357e-06
2.882002567217801e-06
2.882033009225099e-06
2.8820703535363733e-06
2.8821033714912117e-06
2.8821251391600796e-06
2.882158154218673e-06
2.882171171034374e-06
2.8821765775245105e-06
2.8821962242110204e-06
2.8822052281300594e-06
2.8822064669515056e-06
2.8822128474446138e-06
2.8822122837165313e-06
2.88220823532257e-06
2.8822187792074326e-06
2.8822216351985707e-06
2.882224493045863e-06
2.882225830290265e-06
2.8822267470950916e-06
2.882231155518966e-06
2.8822333070295326e-06
2.88223635233144e-06
2.8822380054872767e-06
2.8822371772456347e-06
2.88223788713433e-06
2.8822393971524822e-06
2.882238142143489e-06
2.882239326057963e-06
2.88223888018744e-06
2.8822386031317302e-06
2.882239407040059e-06
2.8822392434161827e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.882238962767464e-06
2.882239355383959e-06
2.8822386263853515e-06
2.8822385506362225e-06
2.8822380353192668e-06
2.882237240362111e-06
2.8822380031925844e-06
2.8822390848926415e-06
2.882237303350912e-06
2.8822394513725037e-06
2.8822409024464868e-06
2.8822403089883174e-06
2.8822396623418407e-06
2.8822424498803445e-06
2.8822435079901447e-06
2.8822460626966407e-06
2.8822440377197778e-06
2.8822417644467396e-06
2.8822430942461054e-06
2.882243240836385e-06
2.8822436273504697e-06
2.88224011177841e-06
2.8822401478635333e-06
2.882247031276817e-06
2.8822480235625844e-06
2.8822491554578563e-06
2.8822508448317947e-06
2.882244823160984e-06
2.882247756983762e-06
2.8822531774854085e-06
2.882249905648143e-06
2.88224522381475e-06
2.8822485311349913e-06
2.8822440623913124e-06
2.8822445643566966e-06
2.882244841778284e-06
2.8822497448009147e-06
2.882258390035691e-06
2.882254896450508e-06
2.882256017115477e-06
2.882251555747298e-06
2.882249037654718e-06
2.8822515420902163e-06
2.8822426141093912e-06
2.8822407877898395e-06
2.8822346702406144e-06
2.882229261800946e-06
2.8822315520535564e-06
2.882230629289162e-06
2.882223997244397e-06
2.882224731231772e-06
2.8822212673509036e-06
2.8822235143526944e-06
2.8822261906490814e-06
2.8822246752897157e-06
2.8822240238060867e-06
2.88222224674604e-06
2.8822143443239207e-06
2.8822104636919442e-06
2.8821998345009147e-06
2.8821953159986757e-06
2.8821923096058726e-06
2.8821848257201885e-06
2.8821761412675276e-06
2.882174748213304e-06
2.8821729757070553e-06
2.8821691283146604e-06
2.882164555777024e-06
2.8821571621006287e-06
2.8821457110537224e-06
2.8821406470304145e-06
2.8821332514780895e-06
2.8821218389127522e-06
2.8821056653810916e-06
2.882088877313925e-06
2.882081045436318e-06
2.8820621180411013e-06
2.8820442028744795e-06
2.88203101987678e-06
2.8820128202795933e-06
2.8819849147762886e-06
2.8819656043636446e-06
2.88193935964093e-06
2.8819156880906944e-06
2.8818858660401113e-06
2.88185483058758e-06
2.8818160155302116e-06
2.8817821524845106e-06
2.8817366355085585e-06
2.881686280842437e-06
2.881632132128799e-06
2.8815748973591966e-06
2.8815187935940117e-06
2.8814536095412134e-06
2.881384491037089e-06
2.8813120057069003e-06
2.881222395317107e-06
2.881139096023404e-06
2.8810414798704956e-06
2.880925613124189e-06
2.8808091600116092e-06
2.88067950497971e-06
2.8805381759589517e-06
2.880387171588535e-06
2.880229342054123e-06
2.880042666979816e-06
2.8798480242757288e-06
2.8796337564009066e-06
2.8793985322330345e-06
2.879151907627872e-06
2.8788755710444943e-06
2.878573106515724e-06
2.8782425717870196e-06
2.8778958212564985e-06
2.877503545870614e-06
2.877088661653008e-06
2.8766312978226677e-06
2.876131120615129e-06
2.875592857631738e-06
2.8750068613468085e-06
2.8743492821887685e-06
2.8736513736564143e-06
2.872874157190724e-06
2.872047891616063e-06
2.871124849329064e-06
2.8701376391201467e-06
2.8690481723671733e-06
2.8678647185751652e-06
2.866577438641624e-06
2.8651581459586903e-06
2.863612308311616e-06
2.86192920310616e-06
2.8600791286609305e-06
2.8580611169443204e-06
2.8558429783539565e-06
2.853425371679975e-06
2.850774114181611e-06
2.8478838077528443e-06
2.8447144726279966e-06
2.8412495099058953e-06
2.8374671034061313e-06
2.8333536070731385e-06
2.8288782368099693e-06
2.8240411237380767e-06
2.818824255602727e-06
2.813232429296516e-06
2.807266150545063e-06
2.8009611987080526e-06
2.7943657772787146e-06
2.7875872392803457e-06
2.7807131652480812e-06
2.773926432333191e-06
2.7674400059197924e-06
2.761549877520138e-06
2.756600240891404e-06
2.7530322642352633e-06
2.7513298150954166e-06
2.752020367384924e-06
2.7556843346078993e-06
2.762744018177229e-06
2.7734424471836146e-06
2.787556190834785e-06
2.804053198747987e-06
2.821622417890367e-06
2.838862571719951e-06
2.8602180299251313e-06
2.8823157897408683e-06
2.897710187726602e-06
2.8978897584120067e-06
2.874384844695726e-06
2.8257807995349606e-06
2.752467274661065e-06
2.646176344246643e-06
2.5019827905964776e-06
2.391084943813454e-06
2.404795457197145e-06
2.7427909826146227e-06
4.298472765142114e-06
1.1243015447092221e-05
3.979843981892792e-05
3.4067646518200862e-06
6.641948726531686e-06
5.122836255634764e-06
8.813690949688185e-06
2.046778280945642e-05
3.414577296091012e-05
4.237256905326272e-05
4.3389261661685836e-05
3.983813948468018e-05
3.448453275573548e-05
2.9273857576335475e-05
2.5004497293822085e-05
2.182730612402737e-05
1.9664616757660734e-05
1.8277331013974956e-05
1.745795309539335e-05
1.703459472730915e-05
1.6884562227758903e-05
1.6912278372555682e-05
1.7045878448373925e-05
1.723480734697318e-05
1.7446874282555666e-05
1.7662941892224464e-05
1.7872318256464508e-05
1.806931898324705e-05
1.825179903051483e-05
1.8419325308858912e-05
1.8572609841099783e-05
1.8713870741860497e-05
1.883420278399548e-05
1.8940642220478293e-05
1.9039787777388917e-05
1.9139112170610105e-05
1.9248951275817293e-05
1.9384222746347032e-05
1.9560792749442218e-05
1.9809976168772852e-05
2.0171575356520135e-05
2.068306873225446e-05
2.153218994046491e-05
2.2925525091644863e-05
2.518860662702432e-05
2.8743550855894918e-05
3.410425745507162e-05
4.163817084374657e-05
5.099652889847383e-05
6.000037341709163e-05
6.250394928133192e-05
4.568748042179102e-05
9.733600073577074e-06
3.984607512908396e-05
6.893411260639709e-06
3.71280349301281e-06
2.6348878436778623e-06
2.1709023771586597e-06
1.921755875569493e-06
1.8229590250634642e-06
1.823486632196001e-06
1.886549876810207e-06
1.9805608023414077e-06
2.078534149851335e-06
2.1644208472829504e-06
2.2371575724635326e-06
2.2948483228559664e-06
2.345990087821873e-06
2.3931083303029506e-06
2.435631851472767e-06
2.4735608148698993e-06
2.5070784672394575e-06
2.5362578380205837e-06
2.5613170296799207e-06
2.5824142288909016e-06
2.599814262767286e-06
2.6139732567316754e-06
2.6254969594369434e-06
2.635179755588676e-06
2.643971707369519e-06
2.6529836908207256e-06
2.6634580978719085e-06
2.6767355392367283e-06
2.6942120091813517e-06
2.717182317352383e-06
2.746598621081324e-06
2.7827004028666896e-06
2.82439956522444e-06
2.869097794768252e-06
2.9124173170238976e-06
2.950603553664166e-06
2.9737902455278086e-06
2.971819488260163e-06
2.9267814611022967e-06
2.8257136998530856e-06
2.6760551240073607e-06
2.482955692219489e-06
2.3029683359751033e-06
2.2766877491817755e-06
2.503255509183731e-06
3.0851785135273284e-06
4.8109752647262395e-06
1.4082574159657784e-05
6.262560770034952e-05
3.864377367044311e-06
1.3017455671580817e-05
1.2871892381986071e-05
8.671032820989393e-06
1.2597104058693984e-05
2.854142375108616e-05
5.1150156223281344e-05
7.157065954132171e-05
8.375459329785583e-05
8.650577294815931e-05
8.11886582285614e-05
7.214150484563711e-05
6.270125142448484e-05
5.436071433824821e-05
4.761267830822437e-05
4.234139469251309e-05
3.838634117076412e-05
3.550079959351452e-05
3.343851459072301e-05
3.1968655118017434e-05
3.09303976676469e-05
3.019911634706751e-05
2.9692324401958885e-05
2.93499128562977e-05
2.912744438253451e-05
2.8991734814028175e-05
2.8917876574357847e-05
2.8886546127156174e-05
2.8882991866473326e-05
2.8897611836763885e-05
2.8924226929431294e-05
2.895968776826693e-05
2.9006173405759366e-05
2.9072667175392853e-05
2.9178466145893808e-05
2.935724946911993e-05
2.9668778099016525e-05
3.020779066769771e-05
3.112339054368678e-05
3.264091254513971e-05
3.510879796687739e-05
3.9019656411232525e-05
4.514211442983598e-05
5.450631076628155e-05
6.81759886172387e-05
8.63173338661628e-05
0.00010545891751887574
0.00011348630286884877
8.977223450677897e-05
3.197178301426863e-05
5.571385888980009e-05
8.36124263306189e-06
3.6846843498878484e-06
2.895438280896824e-06
2.560826828251067e-06
2.2286549226459284e-06
2.0601758086996006e-06
2.072765535391513e-06
2.10320101158746e-06
2.14904202150795e-06
2.2043981298446633e-06
2.2576311601753796e-06
2.2996710496653902e-06
2.3253960720233514e-06
2.335483937676488e-06
2.342120091753227e-06
2.350344631500293e-06
2.3685008359688414e-06
2.3912955173997873e-06
2.415896765285003e-06
2.4406823876207963e-06
2.4647059641512127e-06
2.487297278325939e-06
2.508097915026508e-06
2.527031156266243e-06
2.544448106012721e-06
2.561068409388255e-06
2.5779435040056143e-06
2.5964554020088086e-06
2.6182736963624143e-06
2.645214035118972e-06
2.6791711004712166e-06
2.721824274912089e-06
2.7741846936804198e-06
2.8358663375920815e-06
2.90413800580728e-06
2.972945830378844e-06
3.0325754571906144e-06
3.0712734814174983e-06
3.076179807666446e-06
3.039551426779603e-06
2.952405614668504e-06
2.816984322887116e-06
2.6277166002538748e-06
2.4763256317667556e-06
2.5683550700971984e-06
3.06850089364424e-06
3.85410977971053e-06
5.329667981355632e-06
1.4143401756743577e-05
6.793008598679805e-05
4.609986766564575e-06
1.03903658550154e-05
1.3003942629252293e-05
9.772285604978319e-06
8.785657628379458e-06
1.7389869264439484e-05
3.63649965527073e-05
6.085859551072669e-05
8.30848037120892e-05
9.996527825968562e-05
0.00010963601336588009
0.00011114585421013984
0.00010640420285154255
9.658229210222952e-05
8.547451359721356e-05
7.51126270681324e-05
6.640347702665739e-05
5.9509596378313143e-05
5.4260246265763714e-05
5.036359707981063e-05
4.7485848686250613e-05
4.536409474173445e-05
4.380040150488439e-05
4.261879699174485e-05
4.172265219380829e-05
4.104851554957618e-05
4.054567780082814e-05
4.017449892856719e-05
3.990307255043747e-05
3.970568692331143e-05
3.956363416147521e-05
3.946452291427042e-05
3.940335098874389e-05
3.9385130238072364e-05
3.9423010095570266e-05
3.955769913895102e-05
3.985714979622217e-05
4.043231373477827e-05
4.1460287070609694e-05
4.321446432790404e-05
4.612101051695863e-05
5.083290246000827e-05
5.831506381969022e-05
6.983259636451774e-05
8.676297943974191e-05
0.00010969971049019407
0.00013555864957730867
0.00015013199605773097
0.0001257579324526604
6.158611095948963e-05
6.59427668350732e-05
7.258640581682011e-06
4.2056623849528224e-06
4.174941207920722e-06
3.7369700594021804e-06
2.8645711691696903e-06
2.3896601537548503e-06
2.298923547908122e-06
2.373210999613226e-06
2.419112442561296e-06
2.447794330200638e-06
2.461835008492639e-06
2.4642980660588885e-06
2.454058927214817e-06
2.430540012050011e-06
2.3970345225549677e-06
2.365854258733549e-06
2.3477316742286217e-06
2.3485244114372737e-06
2.3598305692978046e-06
2.3770489156386865e-06
2.397463890916121e-06
2.419428662959377e-06
2.4418638106827557e-06
2.4641601076150013e-06
2.4861018040444663e-06
2.508053306754372e-06
2.530863817329365e-06
2.5558725692034174e-06
2.584774362511384e-06
2.6195583882959035e-06
2.662361218567311e-06
2.715099340312176e-06
2.7790733595097125e-06
2.854077566210797e-06
2.9370790721009296e-06
3.021634778155561e-06
3.0976228642714403e-06
3.1552345586170958e-06
3.1866981090322514e-06
3.179272212478034e-06
3.116112892634508e-06
2.990426918305109e-06
2.791733237883311e-06
2.629209577742387e-06
2.749260488737245e-06
3.3155383328801477e-06
4.063892500243435e-06
5.270824299700163e-06
1.286014354275705e-05
6.539636382126787e-05
4.939347023411531e-06
6.366587050534763e-06
8.57440207415015e-06
7.649356457607012e-06
7.689555553825828e-06
1.2591945534363175e-05
2.5364656155893908e-05
4.534975015573248e-05
6.842586929556638e-05
8.939988762916684e-05
0.00010622782427717188
0.00011785296991145719
0.0001240791363357902
0.00012388199378939976
0.00011839905066714995
0.00010988370295429027
9.927257463638712e-05
8.918582718902587e-05
8.059625747709692e-05
7.3662455936881e-05
6.820677928940707e-05
6.400862744889399e-05
6.0826746127067706e-05
5.844228386924019e-05
5.667206998600003e-05
5.5369895108413596e-05
5.442073301646619e-05
5.373814115496069e-05
5.325536538450731e-05
5.292159235723293e-05
5.269996250175992e-05
5.256541744926089e-05
5.250448428812563e-05
5.251477795594302e-05
5.26157474125332e-05
5.284705632879262e-05
5.328264219751134e-05
5.4044771509881364e-05
5.532106724207738e-05
5.740578460725348e-05
6.080038527440773e-05
6.615728025178953e-05
7.446980998146828e-05
8.720080657915434e-05
0.00010614092507074239
0.00013250907112810268
0.0001632576764135352
0.0001819289101716492
0.00015517096424205487
8.946213486338743e-05
8.056451310988827e-05
7.5041977468219355e-06
5.128769283186684e-06
5.351834681072911e-06
4.823014303081913e-06
3.841201563007196e-06
2.896134185901936e-06
2.6041417768063285e-06
2.629376662312785e-06
2.6958185169323863e-06
2.7021698612945358e-06
2.678134190377962e-06
2.63798218400801e-06
2.5878780270869876e-06
2.5304829951011116e-06
2.467315984591922e-06
2.4032550077352935e-06
2.3543437870038715e-06
2.333422850857216e-06
2.331422424937896e-06
2.340672623717072e-06
2.3567599943826395e-06
2.376962189382946e-06
2.3996252540444745e-06
2.4236672781540697e-06
2.4484972080048115e-06
2.4741033261868705e-06
2.5011457765842474e-06
2.530818701400763e-06
2.5648051931744757e-06
2.605155733244572e-06
2.6540758946924153e-06
2.7137125016427264e-06
2.7855018256170627e-06
2.8693943880077046e-06
2.962463145362344e-06
3.05837464883728e-06
3.1474751021756277e-06
3.2252311981216135e-06
3.281792344456681e-06
3.2972619492040664e-06
3.247089502554249e-06
3.1234230192508926e-06
2.908835773793256e-06
2.7140636431190512e-06
2.8055108586649885e-06
3.304036895557795e-06
3.984842561689794e-06
4.999318155174391e-06
1.1646586775752519e-05
6.159844724343486e-05
4.871125673572785e-06
4.203218161222549e-06
5.06991836316353e-06
5.270831730499627e-06
7.005107520875499e-06
1.1179147269973728e-05
1.994940152204107e-05
3.354624813394017e-05
5.082205980557571e-05
6.9306045465316e-05
8.595677607609315e-05
0.00010003750354087334
0.00011089906538808768
0.0001182334509931026
0.00012163203507746966
0.00012149625293949708
0.00011695072478971293
0.00011020142210600272
0.0001032540780892454
9.598741322625813e-05
8.914216028044334e-05
8.339130767997538e-05
7.882404475686559e-05
7.53186999821713e-05
7.269420455109987e-05
7.076913692564977e-05
6.938781872073282e-05
6.842559604753613e-05
6.777750233008002e-05
6.735187258851732e-05
6.708090957314414e-05
6.693638051856933e-05
6.690405573365042e-05
6.697262585332456e-05
6.714930071660982e-05
6.7467056033792e-05
6.798266823895603e-05
6.880882155132024e-05
7.018066203222065e-05
7.243473708595037e-05
7.60699982288765e-05
8.183276215318663e-05
9.081361398375697e-05
0.00010450952017840342
0.00012480539087417943
0.00015307768477465899
0.00018663537354827187
0.0002066635876384108
0.0001737667138309984
0.00010716440093309626
9.458372844080255e-05
8.666574994229306e-06
6.698216280737463e-06
7.047514945652357e-06
6.331404319407079e-06
4.7448123769080954e-06
3.5483794936051354e-06
2.933109161545555e-06
2.878210892959366e-06
2.953556213671533e-06
2.948542015561043e-06
2.8794126485422477e-06
2.7964099549392405e-06
2.708535721682319e-06
2.6190295098998404e-06
2.5304395136263915e-06
2.444546471141461e-06
2.3702026185939896e-06
2.329789105437525e-06
2.315789396774243e-06
2.3177689474278484e-06
2.3297868537167285e-06
2.348181521545298e-06
2.370621536770812e-06
2.3956763259244575e-06
2.422462977989864e-06
2.4506649699148184e-06
2.4806970342893073e-06
2.5136448468332913e-06
2.551137117808815e-06
2.5952439705429526e-06
2.6482663676030593e-06
2.712484301932835e-06
2.7895932188572864e-06
2.8798014896733172e-06
2.980500140166778e-06
3.0856205245463223e-06
3.185800068284682e-06
3.276290662518234e-06
3.3494594558676708e-06
3.377085703157523e-06
3.3348871719832238e-06
3.2112003503220843e-06
2.9819901827667975e-06
2.752783156904369e-06
2.8032455769263854e-06
3.232692243691944e-06
3.861792527391957e-06
4.741258202705369e-06
1.0754319549832462e-05
5.8715842859359234e-05
4.708738682163452e-06
3.175138198712769e-06
3.4086687712948623e-06
4.869317792638565e-06
7.91861675631638e-06
1.1957936139323834e-05
1.8439529238753822e-05
2.710936741403211e-05
3.7334275295592744e-05
4.917607245458645e-05
6.197094694268573e-05
7.387173316908353e-05
8.442522602335953e-05
9.324248145038794e-05
0.00010002212522687196
0.00010453622952664196
0.00010629253638417955
0.00010590322062386585
0.00010318878107185842
9.861533834071936e-05
9.335584549910902e-05
8.843587327003678e-05
8.425249281988804e-05
8.085341751712032e-05
7.81707513598646e-05
7.61087745926675e-05
7.4565875370263e-05
7.343188597557444e-05
7.261397827132136e-05
7.204935842530381e-05
7.168687976462572e-05
7.148714179654333e-05
7.142367219854609e-05
7.148232656918016e-05
7.1652953639905e-05
7.194554576912108e-05
7.240078788349412e-05
7.30975744226431e-05
7.423462949719392e-05
7.614099813047345e-05
7.935552406080407e-05
8.474788242603779e-05
9.361799226766732e-05
0.00010789716365032109
0.00012990330388896226
0.00016080460174159727
0.000196890907645744
0.00021848529278647343
0.0001776489499648342
0.00010828000951165606
0.00010893669691555776
9.188599737704046e-06
7.353307177539392e-06
7.749368839608607e-06
7.102040220314989e-06
5.588196792662408e-06
4.136081909156871e-06
3.297770328985964e-06
3.1307829119575463e-06
3.1933986823152444e-06
3.173218510349413e-06
3.0727855502201556e-06
2.9437470299049917e-06
2.8185992242151554e-06
2.6989150636569272e-06
2.5866919672351676e-06
2.4818502389981292e-06
2.388433963188505e-06
2.331662211239425e-06
2.3071700978076183e-06
2.302561815635788e-06
2.3107546346758895e-06
2.3273026629981697e-06
2.3492898233264513e-06
2.374976126113002e-06
2.403174136044699e-06
2.4332903092367677e-06
2.465573694787417e-06
2.5009555342009426e-06
2.5410160533156722e-06
2.5878292654384863e-06
2.6437777509693224e-06
2.7112560755483486e-06
2.792159910052137e-06
2.886997162251044e-06
2.9934992517959003e-06
3.1058867719838916e-06
3.214879803206374e-06
3.3133559077879526e-06
3.396000316153519e-06
3.431415526389903e-06
3.394767016129545e-06
3.270802790144241e-06
3.0292652703760305e-06
2.7724421936007763e-06
2.7864046364964164e-06
3.1635738907321215e-06
3.7530417339624196e-06
4.536274461489361e-06
1.0135534412142298e-05
5.676053618738624e-05
4.499573118495128e-06
2.713878944930299e-06
3.064167039614366e-06
6.0094095018440345e-06
1.0242904982645943e-05
1.4068869657199696e-05
1.8845642606078474e-05
2.392900696428741e-05
2.8823047238746973e-05
3.419519533541535e-05
4.0476678878607406e-05
4.803203769524659e-05
5.653426505037055e-05
6.478642376338685e-05
7.240014366038715e-05
7.878305309435372e-05
8.348263790158045e-05
8.645555873095756e-05
8.763523000424637e-05
8.706261148836017e-05
8.55786355863209e-05
8.277492727958682e-05
7.934919050594407e-05
7.60101701798656e-05
7.291104532206093e-05
7.025578823464842e-05
6.810749049273084e-05
6.642102690829606e-05
6.514067154863495e-05
6.419836823701449e-05
6.35133715019603e-05
6.303504976508936e-05
6.272411430475668e-05
6.255140959633922e-05
6.250215774687336e-05
6.257807641548349e-05
6.280856834028283e-05
6.326559229522873e-05
6.409884172335011e-05
6.558240805234637e-05
6.820421800427525e-05
7.280282844516282e-05
8.072762657775115e-05
9.396403533145488e-05
0.00011493469121456804
0.0001449046717908344
0.00017992743584268063
0.00019879907737455998
0.00015311426525333352
9.122943316847759e-05
0.00012257211509108498
1.0135699907482373e-05
8.168407034564191e-06
8.591614523993986e-06
7.874526083610939e-06
6.209834437054276e-06
4.674733061230168e-06
3.6724351327617305e-06
3.375977268881759e-06
3.417480467039174e-06
3.3765808848043193e-06
3.2520380364433073e-06
3.0874921032493508e-06
2.9234678933725343e-06
2.774434527351978e-06
2.6396863861183066e-06
2.5175703493651154e-06
2.4093098171080474e-06
2.337901059547151e-06
2.3034116023138666e-06
2.292346024277553e-06
2.296615025305579e-06
2.3111282326719806e-06
2.3324498233854634e-06
2.3583887027298972e-06
2.3875894721085004e-06
2.4191734425770984e-06
2.453195423799939e-06
2.490475104739461e-06
2.5325084530467596e-06
2.5813920658957825e-06
2.6395287818938315e-06
2.709417863165196e-06
2.7931220133505557e-06
2.891356408239434e-06
3.0021825081275736e-06
3.1199383849679828e-06
3.2353879542941797e-06
3.338774603187893e-06
3.4272704952123956e-06
3.468873786830067e-06
3.4360042400472292e-06
3.3123488432381326e-06
3.062626877704513e-06
2.787833456772673e-06
2.7757200006616827e-06
3.121313380536032e-06
3.6827713542603167e-06
4.40464045285318e-06
9.76476790891337e-06
5.562529897245786e-05
4.352273003813062e-06
2.5157109628628e-06
3.2092720796215388e-06
7.46519666038964e-06
1.2899271119169278e-05
1.672208519772725e-05
2.0353018179337514e-05
2.3086951070421635e-05
2.4589625921087755e-05
2.5756800689844277e-05
2.72943952116957e-05
2.9874266081562175e-05
3.4100086009713175e-05
3.976361537812102e-05
4.603870318039971e-05
5.18037001777746e-05
5.681107943719793e-05
6.064068669922298e-05
6.318910298004549e-05
6.45893164868457e-05
6.504830793855667e-05
6.425501632513309e-05
6.278642902835117e-05
6.109107793323604e-05
5.9442755276497944e-05
5.7425817350336305e-05
5.539250771345619e-05
5.360710810617093e-05
5.2145987535761203e-05
5.100841191569811e-05
5.0161908992996084e-05
4.956676644460267e-05
4.918632903400225e-05
4.899100623910688e-05
4.89630999841622e-05
4.909888339318285e-05
4.941944892601464e-05
4.9979914000217766e-05
5.089648094933722e-05
5.2389778595894066e-05
5.4867068500109944e-05
5.905887224057603e-05
6.620622345688744e-05
7.822158003149156e-05
9.753101500383728e-05
0.00012536248723774208
0.0001563034298385422
0.00017110263808037658
0.00012496185833853944
7.751852603877664e-05
0.0001345927351510218
1.1365023322320263e-05
9.000828772115524e-06
9.249274794267611e-06
8.503977219982658e-06
6.713320429877876e-06
5.192426668816455e-06
4.046513859277485e-06
3.6419448022444625e-06
3.6442321267049792e-06
3.5716417216922837e-06
3.4181882410037593e-06
3.2254812248828133e-06
3.0256538362665294e-06
2.8463642403581745e-06
2.6896288440772347e-06
2.5510120577681935e-06
2.4290289441209444e-06
2.34499759594362e-06
2.30143375155163e-06
2.284163728192825e-06
2.284567499724957e-06
2.2969617128491825e-06
2.317484754318525e-06
2.3435276829361242e-06
2.3735105720519566e-06
2.406308872256874e-06
2.4417839115391545e-06
2.4806390700017212e-06
2.524326778787639e-06
2.5748661518657353e-06
2.6347274549121014e-06
2.706460045442899e-06
2.792222309637289e-06
2.892940377340207e-06
3.0068693395081095e-06
3.1284469858203904e-06
3.2484641504513484e-06
3.3550099295046266e-06
3.446989387985978e-06
3.4925666292585227e-06
3.4624702606727724e-06
3.3395965989064213e-06
3.085021102483146e-06
2.7994884072553195e-06
2.7708109425897707e-06
3.0983870225023295e-06
3.6411545640183293e-06
4.322289700343991e-06
9.537688615247574e-06
5.494349434653903e-05
4.248000046080476e-06
2.4265476525579783e-06
3.385922902437093e-06
8.585058633709097e-06
1.500762179508512e-05
1.911822625559038e-05
2.217398846252261e-05
2.3501922760022534e-05
2.3036411218558108e-05
2.1757777654866614e-05
2.0641878622604144e-05
2.044436923295251e-05
2.1734280791455766e-05
2.4435194301769812e-05
2.8141228713650317e-05
3.227367344745313e-05
3.607919495379105e-05
3.934538023207852e-05
4.190826684447358e-05
4.3734789484383235e-05
4.48672106944664e-05
4.538511013604212e-05
4.539350757503559e-05
4.495515031380877e-05
4.389293725340219e-05
4.262784110083087e-05
4.137638190598648e-05
4.02546938020325e-05
3.9309959390828614e-05
3.8552958464802235e-05
3.79733582693264e-05
3.7556437122976315e-05
3.7286287698844784e-05
3.7148012360476504e-05
3.712897516299472e-05
3.722141732794608e-05
3.744306730022407e-05
3.7837128236172505e-05
3.849229891203252e-05
3.958403021964391e-05
4.145319961291323e-05
4.474008009100874e-05
5.058088988929632e-05
6.0780643807750584e-05
7.763496016807974e-05
0.00010210468292181171
0.00013061272242924528
0.00014416534536959067
0.00010036542816857669
7.035539429180121e-05
0.0001437712258532964
1.2741618880072664e-05
9.711015131833716e-06
9.759290199019076e-06
8.932499920147937e-06
7.1149232215840814e-06
5.59750030079518e-06
4.364992865562167e-06
3.886748616666221e-06
3.850228563189342e-06
3.7490960174683953e-06
3.571240799607318e-06
3.35948366880704e-06
3.1329020721783496e-06
2.9206571503941393e-06
2.7401871298044562e-06
2.5840595305065476e-06
2.4481444523760617e-06
2.3522936234191637e-06
2.300115308603757e-06
2.276743863928851e-06
2.27332783625676e-06
2.2836378286042657e-06
2.303327363546863e-06
2.3294181126303036e-06
2.3600930723193563e-06
2.3939790110858786e-06
2.4307677618927934e-06
2.4710309120429857e-06
2.5161498423626513e-06
2.5681246029722504e-06
2.6294169105855428e-06
2.702613031491356e-06
2.7899920114099376e-06
2.892556911471129e-06
3.008770761507375e-06
3.1330997784222357e-06
3.256345682432523e-06
3.3650981121887254e-06
3.4591063245034693e-06
3.5071974561770804e-06
3.4790792281838666e-06
3.3571266833662527e-06
3.099737337809617e-06
2.8079903616701108e-06
2.7693019705295693e-06
3.087363182905927e-06
3.6181709762106936e-06
4.272538308452656e-06
9.39829993487765e-06
5.452664405856871e-05
4.177396726279238e-06
2.380281409845943e-06
3.4921566315674516e-06
9.26302255108633e-06
1.6375961876612968e-05
2.0881461931109122e-05
2.3780959092823172e-05
2.4420805136868424e-05
2.2884735772627903e-05
2.039721634773774e-05
1.8145084016372537e-05
1.6838485644746e-05
1.6770481701552585e-05
1.7751442745830297e-05
1.9506274215171456e-05
2.1761322341832578e-05
2.409692873153394e-05
2.6267426955264435e-05
2.82019450681268e-05
2.981577586140784e-05
3.106358986355814e-05
3.1928349286532304e-05
3.241993880185469e-05
3.257862931898945e-05
3.24640442269787e-05
3.214572147560845e-05
3.1689895601765365e-05
3.103154049437191e-05
3.0268857435933248e-05
2.9548220717291895e-05
2.892937289998819e-05
2.843348533733706e-05
2.8065414894884026e-05
2.781945524814302e-05
2.7688971015164576e-05
2.7667984317352115e-05
2.776288436798114e-05
2.7996384285149577e-05
2.8421817545644577e-05
2.918235597596447e-05
3.056850958928729e-05
3.3134987016116555e-05
3.7901063136663813e-05
4.65705635314256e-05
6.124116137223757e-05
8.32653652032295e-05
0.00010949482767084808
0.00012004049798281003
7.903920024828327e-05
6.419760035408326e-05
0.00015158456832897732
1.4025392860117739e-05
1.0315528778069967e-05
1.0102609861754973e-05
9.162283038899731e-06
7.378405015050562e-06
5.860016339437298e-06
4.609479721576525e-06
4.091131603103603e-06
4.027156165977569e-06
3.901883193414835e-06
3.7025646036522445e-06
3.4745805686508296e-06
3.229431944921626e-06
2.9897650401352402e-06
2.786312164108014e-06
2.613535110666289e-06
2.4646470331744104e-06
2.3583107932627878e-06
2.2983803971455116e-06
2.2693898211349265e-06
2.2623280338383846e-06
2.270612725754757e-06
2.2895015948079126e-06
2.31565604551747e-06
2.3469778946249437e-06
2.3818934111264387e-06
2.419904768613386e-06
2.461479260474839e-06
2.507923748730242e-06
2.56119469974713e-06
2.623759280150073e-06
2.6982269442774937e-06
2.786914379385015e-06
2.8909446537848936e-06
3.0088874043968194e-06
3.135249367869105e-06
3.260814778388527e-06
3.3712956204466528e-06
3.466492317441511e-06
3.5161929385135763e-06
3.489535015955023e-06
3.3684965324293933e-06
3.1096414307006165e-06
2.814511689083853e-06
2.770144361715394e-06
3.0837604459785255e-06
3.6075468020454974e-06
4.245518715272576e-06
9.318573973174458e-06
5.428557888463207e-05
4.136261609028286e-06
2.354351748765988e-06
3.5418813206441846e-06
9.62951948459083e-06
1.7176449734707825e-05
2.2026520564218222e-05
2.499120205554944e-05
2.5398318784896538e-05
2.3362098420061354e-05
2.033154604794216e-05
1.757479318146447e-05
1.5766016819054326e-05
1.5015660335589353e-05
1.4854402660062328e-05
1.5085366573884361e-05
1.5655674631816e-05
1.6436910418857114e-05
1.7297281971471034e-05
1.8227635244001004e-05
1.9167621965272977e-05
2.0050870550235177e-05
2.080483431558976e-05
2.136454360573554e-05
2.1691662136943124e-05
2.178409933565102e-05
2.167308796971124e-05
2.140847758667997e-05
2.1047439713876177e-05
2.064178426467842e-05
2.023562901730239e-05
1.9862810258821684e-05
1.954374491855395e-05
1.9294622744336918e-05
1.9088006876569532e-05
1.895084125953021e-05
1.8918851034930333e-05
1.901705804369614e-05
1.927534909546429e-05
1.9745719454473622e-05
2.0532348767175553e-05
2.1894049323582176e-05
2.4321357728209434e-05
2.86313406536719e-05
3.645185197858722e-05
4.983605503829284e-05
7.022500429043861e-05
9.351363769327363e-05
0.00010107720032573242
6.251246605086787e-05
5.8943395673002536e-05
0.0001600921922564045
1.4771640374598554e-05
1.0699065373285507e-05
1.0384017198631954e-05
9.312071955741983e-06
7.474768243389661e-06
6.01651142791332e-06
4.77429369190647e-06
4.238820649987521e-06
4.162524247418408e-06
4.022847860399154e-06
3.8105819737933867e-06
3.5721727657386695e-06
3.3181915698958806e-06
3.058804057248205e-06
2.8315932081313905e-06
2.6420911907791306e-06
2.4805286050966906e-06
2.3642884522929535e-06
2.296979440584732e-06
2.2626144651903347e-06
2.2519332440768973e-06
2.258193802822324e-06
2.276236146862297e-06
2.302382542822031e-06
2.334293226562046e-06
2.3701433961868405e-06
2.409287413226098e-06
2.4520900821186096e-06
2.499750994919529e-06
2.554211092682767e-06
2.6179047515614146e-06
2.6934865798073895e-06
2.78328324483146e-06
2.8884833467500226e-06
3.007758311324408e-06
3.135634697652216e-06
3.262917208412898e-06
3.3749190768516266e-06
3.4707921236353092e-06
3.521560277693776e-06
3.4960047350681463e-06
3.3758674759344434e-06
3.1164946757773065e-06
2.8196361323615546e-06
2.772177285169672e-06
3.0841009410674325e-06
3.603676284660132e-06
4.232287381381027e-06
9.276719898387283e-06
5.415617824435681e-05
4.112888994956177e-06
2.338828121609893e-06
3.559077548768317e-06
9.812328689677259e-06
1.7612433768818915e-05
2.271122790788785e-05
2.580632492241895e-05
2.6201952767479148e-05
2.4005082718525654e-05
2.075141489970313e-05
1.7745139382139315e-05
1.5636560166655304e-05
1.4347415382628887e-05
1.338649686888186e-05
1.2652095656693216e-05
1.217424233547447e-05
1.1936859356911683e-05
1.189062727281023e-05
1.2056154396471295e-05
1.2387114605914196e-05
1.2820885957721477e-05
1.3287383989120586e-05
1.3708328895661265e-05
1.4015509076365608e-05
1.4169167764884663e-05
1.4160959064849474e-05
1.4008248244079625e-05
1.3746685921793994e-05
1.341889241940117e-05
1.3064875376617907e-05
1.2717314926155292e-05
1.2400448303713039e-05
1.2132732924431524e-05
1.1927096047438835e-05
1.1794508992112795e-05
1.1748411887519314e-05
1.1805910623478793e-05
1.1992297562992087e-05
1.235143686530863e-05
1.2975516676098055e-05
1.408312608297677e-05
1.61180543779292e-05
1.9942151604582607e-05
2.7069338372059848e-05
3.937631205377622e-05
5.801925428219887e-05
7.947843189094807e-05
8.665742222105439e-05
5.0249186868095006e-05
5.5568673482655475e-05
0.0001670815150345748
1.5051114596094484e-05
1.0943148570000302e-05
1.0677946041456837e-05
9.46028578910001e-06
7.5160505755698066e-06
6.122957957175524e-06
4.9024030903384335e-06
4.361888996121978e-06
4.274439277315855e-06
4.127891349479543e-06
3.908063295476486e-06
3.661621232702784e-06
3.401505020540143e-06
3.1264642603710542e-06
2.875052643827703e-06
2.668989780097791e-06
2.495172246583467e-06
2.3696624710232712e-06
2.295426690242539e-06
2.2560022377552036e-06
2.2418546274837112e-06
2.246150021475742e-06
2.2633547061709503e-06
2.289482656653941e-06
2.3219202041260624e-06
2.35865364962329e-06
2.3988687310449213e-06
2.442806988053137e-06
2.4916303844602083e-06
2.547191986338747e-06
2.6119383329528876e-06
2.6885183871996305e-06
2.7792900300736934e-06
2.8854928850443766e-06
3.0058386634897183e-06
3.134908266864867e-06
3.263482178793397e-06
3.376918636383814e-06
3.47319754201477e-06
3.5246778584976563e-06
3.49996323082951e-06
3.380624051199865e-06
3.1211204634590756e-06
2.8234895240780315e-06
2.7744618997518106e-06
3.0860873802795115e-06
3.6032569154233246e-06
4.22665424774288e-06
9.255262477860356e-06
5.408610831687789e-05
4.101780343684882e-06
2.331721204165708e-06
3.564410191490214e-06
9.901216567178067e-06
1.7839836556113678e-05
2.309476723092259e-05
2.6305428064150312e-05
2.6760438635573323e-05
2.4553976479564854e-05
2.1234203465208068e-05
1.8109188673340215e-05
1.5807195402482155e-05
1.413330254507725e-05
1.2681378724064583e-05
1.1389188909140044e-05
1.0335433282862917e-05
9.56415988500698e-06
9.059155451878015e-06
8.827289413636093e-06
8.822315107425078e-06
8.988084339130346e-06
9.256885181419353e-06
9.549959061905418e-06
9.800093901678059e-06
9.95967721787786e-06
1.0000920348115595e-05
9.92081225661103e-06
9.735332977701917e-06
9.47209436609352e-06
9.162179580696247e-06
8.834563333186988e-06
8.513087686732785e-06
8.218365742261059e-06
7.96710354805837e-06
7.773795576087763e-06
7.653930754111647e-06
7.625474806590562e-06
7.713627720453943e-06
7.961067179651582e-06
8.453214221485933e-06
9.388771986579128e-06
1.1184462051280422e-05
1.465230003732571e-05
2.1232437115221978e-05
3.277318348117663e-05
5.0252388289472636e-05
7.118282946505988e-05
7.847503502602354e-05
4.3928152839572606e-05
5.2573157125253834e-05
0.00017558850859143702
1.4840671435366005e-05
1.1128604948358799e-05
1.1037029932955917e-05
9.732742846072076e-06
7.609734761769125e-06
6.224083706628458e-06
5.01175286704863e-06
4.4663736742941925e-06
4.369589558483828e-06
4.217849900384753e-06
3.99264377708024e-06
3.7400752305590897e-06
3.474732499308245e-06
3.1902959811614185e-06
2.9191660928879173e-06
2.6958577079846376e-06
2.5096918140841998e-06
2.3751398266321265e-06
2.294193500875944e-06
2.249900246062271e-06
2.232351821386734e-06
2.2346467044733713e-06
2.2509617467017914e-06
2.2769969048469806e-06
2.3098935083119235e-06
2.3474253185282774e-06
2.388631091736452e-06
2.4336560173677585e-06
2.4835543015200104e-06
2.540197472686301e-06
2.605941465575408e-06
2.683446476543832e-06
2.7751120806445668e-06
2.882182570997639e-06
3.003438704484678e-06
3.13347522720883e-06
3.2630780721303836e-06
3.377612710213908e-06
3.4742380750908907e-06
3.5262919932942636e-06
3.5022384332095543e-06
3.3835702251794824e-06
3.1241653001345266e-06
2.8262996504291414e-06
2.7765757838289176e-06
3.0886504825964695e-06
3.6047904226728203e-06
4.225231974129712e-06
9.24447436342294e-06
5.404646958819227e-05
4.097977026135687e-06
2.3301532028526975e-06
3.5664056726938615e-06
9.944183305189693e-06
1.7954599082241475e-05
2.329814916870299e-05
2.6587796854801217e-05
2.710684261420577e-05
2.4940774389944857e-05
2.1624542233978694e-05
1.845769762565936e-05
1.6043803547964528e-05
1.4135978335634366e-05
1.2390104305665069e-05
1.0781778583573053e-05
9.429419313055051e-06
8.41154140441405e-06
7.719080831360089e-06
7.339643036881575e-06
7.204584032373676e-06
7.2473838269848e-06
7.407449628567724e-06
7.6281772507905235e-06
7.846898282673465e-06
8.011147110830784e-06
8.083914501405026e-06
8.053634772037763e-06
7.926317844817574e-06
7.719703828811176e-06
7.45575623058481e-06
7.156873842412221e-06
6.845369438040179e-06
6.541447471898167e-06
6.263656135032747e-06
6.029951595256714e-06
5.857793610144335e-06
5.766362457091828e-06
5.777218113785067e-06
5.935169039396725e-06
6.32819570857004e-06
7.145942665636841e-06
8.779670846590237e-06
1.2003550052011096e-05
1.8203020016970227e-05
2.915196496763487e-05
4.613175522996164e-05
6.685800776760456e-05
7.455717766569609e-05
4.114304457472526e-05
5.063580264740845e-05
0.00018408103129147015
1.43265015661194e-05
1.125555774993195e-05
1.143178699895201e-05
1.0071439122244198e-05
7.736752404497835e-06
6.264099535484688e-06
5.073526668150851e-06
4.537548838925739e-06
4.442961769648384e-06
4.292922809356495e-06
4.067609277961227e-06
3.8124844413115566e-06
3.54328333021358e-06
3.2533804908920657e-06
2.9661077497313027e-06
2.7246586981836887e-06
2.5258546793426484e-06
2.3821430258063564e-06
2.2944120019396643e-06
2.245211035873375e-06
2.224186571134262e-06
2.2243282794247013e-06
2.2395983039551004e-06
2.265380974359505e-06
2.2985897905117984e-06
2.3367895032078047e-06
2.378885540849977e-06
2.4248865404909964e-06
2.4757945134542807e-06
2.533395843111463e-06
2.6000691143977598e-06
2.678443987956723e-06
2.770910462100756e-06
2.878757750075888e-06
3.000787231657369e-06
3.1316237776730333e-06
3.2620526321983584e-06
3.3774478127081385e-06
3.4744106290389555e-06
3.5269280160972767e-06
3.50342828676523e-06
3.3853562220579972e-06
3.1262387570643886e-06
2.828377167744712e-06
2.778437379501175e-06
3.0912393051095145e-06
3.6071133753346564e-06
4.225984375004389e-06
9.239715298532136e-06
5.4024480125859185e-05
4.098276244723037e-06
2.331796301162847e-06
3.567845683897995e-06
9.965203296161245e-06
1.8011293957254213e-05
2.3401033521946312e-05
2.673757372908554e-05
2.730376468063714e-05
2.5182929388751834e-05
2.1893683815888847e-05
1.8725420902525294e-05
1.626014191433736e-05
1.4227351704014522e-05
1.2320433751112937e-05
1.0541461385111135e-05
9.039899569998113e-06
7.916149170642091e-06
7.170253724018887e-06
6.770314302047089e-06
6.618860026349558e-06
6.6337230120409495e-06
6.754434297322351e-06
6.932986862586639e-06
7.129944821031264e-06
7.307066912302886e-06
7.4249280738156465e-06
7.460435033364093e-06
7.4019692812058725e-06
7.260362852563573e-06
7.051614497945116e-06
6.792749546252522e-06
6.500144585806898e-06
6.193664069227462e-06
5.893814858124747e-06
5.621000093494451e-06
5.396383866098956e-06
5.242961514792401e-06
5.190380641388196e-06
5.279080696598529e-06
5.5931461064084105e-06
6.319031345625926e-06
7.83061827470335e-06
1.0870568003747619e-05
1.6781097539651256e-05
2.7294287183117663e-05
4.3955496858825074e-05
6.45504127392031e-05
7.271653088059364e-05
3.9939149353549214e-05
4.9640214801023735e-05
0.00019081506169486696
1.3781135769270429e-05
1.1406203521387606e-05
1.1897942655139374e-05
1.0467453464836803e-05
7.928653590985267e-06
6.31524087550557e-06
5.137677393355941e-06
4.607672772249492e-06
4.515908299331854e-06
4.366323779550584e-06
4.141366186845606e-06
3.884101254663997e-06
3.6111195473989926e-06
3.3160808347817835e-06
3.015066036565588e-06
2.7547640797051745e-06
2.543072094062815e-06
2.3901298447832946e-06
2.2955939683756005e-06
2.2414464242416696e-06
2.216941242705427e-06
2.214824045112192e-06
2.2289424073419474e-06
2.2543671215883834e-06
2.2877819860533152e-06
2.3265602959174645e-06
2.369447351235502e-06
2.4163572274060145e-06
2.4681947265026942e-06
2.526720969803815e-06
2.5942621808691866e-06
2.6734467740506527e-06
2.766669989759484e-06
2.8752359550782444e-06
2.997962874730513e-06
3.129496070899268e-06
3.2606236009164103e-06
3.3767173697568256e-06
3.4740010653020126e-06
3.5269341473590945e-06
3.5039249583234884e-06
3.3863544688213233e-06
3.1275437356686335e-06
2.8298564582892355e-06
2.7799371291953014e-06
3.0935405292495288e-06
3.6095313745981455e-06
4.2276330335734776e-06
9.23812258008951e-06
5.401227111866653e-05
4.100553198833476e-06
2.334993968645583e-06
3.5695906418135518e-06
9.976018097338331e-06
1.8039261662981448e-05
2.345165766348839e-05
2.681343232811599e-05
2.7409551092217858e-05
2.5324757558019455e-05
2.2065214496632376e-05
1.8913557187693177e-05
1.6434261549422883e-05
1.4345572789920313e-05
1.2361626159608022e-05
1.049943672478341e-05
8.927030711734094e-06
7.757834711788586e-06
7.0074167200883935e-06
6.628971571354131e-06
6.4942862169014665e-06
6.511632647950795e-06
6.619367170169454e-06
6.782568115796309e-06
6.972666133824388e-06
7.156834211785751e-06
7.302791142427837e-06
7.389250411880833e-06
7.40457973610873e-06
7.335543698700741e-06
7.188461000380843e-06
6.969583452286957e-06
6.698874506042711e-06
6.398122676727268e-06
6.089895408139826e-06
5.79681167179807e-06
5.542742158698041e-06
5.354244422735258e-06
5.263815181234039e-06
5.316945587435489e-06
5.589821024246539e-06
6.267996412251931e-06
7.71535662256107e-06
1.0654181034495009e-05
1.6401338237665416e-05
2.6677066708526207e-05
4.31723818285984e-05
6.376700660197113e-05
7.246490299797857e-05
3.990391422593529e-05
4.7987214541386263e-05
0.00019660176535119152
1.3268256212620389e-05
1.1642619865494797e-05
1.2461680239394631e-05
1.0927696933064604e-05
8.190769663654691e-06
6.407870543993553e-06
5.223825939784667e-06
4.689594101348828e-06
4.5948849093506835e-06
4.441487915508064e-06
4.214874914860207e-06
3.9543567204886e-06
3.6766817854902684e-06
3.376792338671756e-06
3.063896833061088e-06
2.7844994721929537e-06
2.5600960327873153e-06
2.398167797685514e-06
2.2970523055638123e-06
2.238142913164033e-06
2.210258287854259e-06
2.205922622619687e-06
2.218870577206913e-06
2.2439034659905987e-06
2.277469487342736e-06
2.316768648812332e-06
2.360381589387331e-06
2.408135198230164e-06
2.4608610878979714e-06
2.5202467222352536e-06
2.5886140714011637e-06
2.6685688189401303e-06
2.762495711796415e-06
2.8717121659331944e-06
2.995072831529876e-06
3.1272202655194557e-06
3.2589334160054815e-06
3.375634221345139e-06
3.473243554786079e-06
3.5265512143556455e-06
3.5039608725226204e-06
3.3868328733845716e-06
3.128349075941922e-06
2.8308726990476948e-06
2.781115101938956e-06
3.095477046496088e-06
3.6117757733016407e-06
4.2296222640707285e-06
9.238273115789697e-06
5.400593444910214e-05
4.1037573542979494e-06
2.338854896268821e-06
3.5718242287619193e-06
9.982492654986791e-06
1.805377736937471e-05
2.347715225036356e-05
2.6851933580330976e-05
2.7465938008956497e-05
2.5406702287977813e-05
2.2172051304080295e-05
1.9041130395159117e-05
1.656577571454407e-05
1.4459499609944685e-05
1.2446350186127406e-05
1.0550899934611341e-05
8.951152560947556e-06
7.768108881087773e-06
7.026079942865395e-06
6.6697758867145105e-06
6.554959987740927e-06
6.582785467160297e-06
6.69027135110633e-06
6.847395686003587e-06
7.033009015335721e-06
7.22341823992454e-06
7.39045025377716e-06
7.505995050742845e-06
7.552003798865727e-06
7.522098573877476e-06
7.421665150509062e-06
7.261282923944194e-06
7.04717513742827e-06
6.796533846759022e-06
6.5199667888024905e-06
6.240394720433297e-06
5.985089044900563e-06
5.784514295129184e-06
5.674838041450082e-06
5.705927386343034e-06
5.955428857583342e-06
6.609075253713994e-06
8.026118114250262e-06
1.0916042881661386e-05
1.65786517990945e-05
2.6733431588457663e-05
4.3143875751798746e-05
6.382305399107036e-05
7.307729115079657e-05
4.047838304114973e-05
4.5749256224601986e-05
0.00020184562587086198
1.2958956324753283e-05
1.2080136790961038e-05
1.3195269418015041e-05
1.1504977402830822e-05
8.521120052001177e-06
6.527877123457579e-06
5.326764582341652e-06
4.781354980223273e-06
4.6779178591688825e-06
4.516899451997797e-06
4.285781022740359e-06
4.021171785424189e-06
3.7383994582612406e-06
3.433776037104005e-06
3.1120596215463835e-06
2.815403228361041e-06
2.5780052980321814e-06
2.407045642093197e-06
2.299385423554532e-06
2.2357274253596154e-06
2.204491814316401e-06
2.197878078558983e-06
2.209568111983638e-06
2.2341134482488765e-06
2.2677342751612525e-06
2.3074395416393984e-06
2.351708882883187e-06
2.4002242426523945e-06
2.453764979692864e-06
2.5139665899443636e-06
2.583100816704538e-06
2.663785846026616e-06
2.758388664947227e-06
2.868221807492331e-06
2.9921636367691395e-06
3.124859607309028e-06
3.2571091778681468e-06
3.3743153369124215e-06
3.4722585693151146e-06
3.5259308245159964e-06
3.5037090002823564e-06
3.386979781387138e-06
3.1288093060187386e-06
2.831557254705192e-06
2.781998410469888e-06
3.0970393380373617e-06
3.6137157430182555e-06
4.2315678073536296e-06
9.239266199210428e-06
5.4003058072140525e-05
4.107201770225438e-06
2.3427738429212813e-06
3.5743905407576507e-06
9.987141732325869e-06
1.806244108645396e-05
2.34910597402587e-05
2.6872651489797022e-05
2.749720043668635e-05
2.545520072997769e-05
2.2239531997065783e-05
1.9127676702451373e-05
1.666305028991016e-05
1.4557480183196085e-05
1.2539552410824747e-05
1.0636845998450935e-05
9.032406020531865e-06
7.850851949695625e-06
7.1197370125953e-06
6.7805164133782915e-06
6.6832828513166935e-06
6.722940725731759e-06
6.835827138219353e-06
6.994478770970571e-06
7.181721129286634e-06
7.3768347045610475e-06
7.548159356800876e-06
7.671741777088297e-06
7.731887270758172e-06
7.728095123429754e-06
7.664458904297492e-06
7.542385247269796e-06
7.371664243389268e-06
7.166539690357165e-06
6.94287802293691e-06
6.717140704928063e-06
6.507548766694995e-06
6.343769603618934e-06
6.2580596097266626e-06
6.3033834034918124e-06
6.563834798744462e-06
7.227614761284972e-06
8.65391945172251e-06
1.1545896870947306e-05
1.7192531603462972e-05
2.731003629495007e-05
4.369858366657875e-05
6.457415877486107e-05
7.43016100858473e-05
4.140545029312952e-05
4.33347498338994e-05
0.00020622440281732355
1.3021589974989114e-05
1.2757565366925024e-05
1.4094860783676838e-05
1.219526936023148e-05
8.912330987239942e-06
6.6670519172005554e-06
5.402560430749153e-06
4.85365511034753e-06
4.747341058157792e-06
4.582634701033049e-06
4.348949550304767e-06
4.082245746796666e-06
3.795823416731031e-06
3.486776318871392e-06
3.158783425926183e-06
2.8482711688249194e-06
2.5973970738385205e-06
2.417197911536013e-06
2.302918306240978e-06
2.23446285405158e-06
2.199821305258426e-06
2.1908413923988387e-06
2.201162642500696e-06
2.225096501747907e-06
2.2586635645479245e-06
2.298683472139482e-06
2.3435078603547503e-06
2.392712883615898e-06
2.446997350373762e-06
2.507955242427921e-06
2.5778284560793196e-06
2.659186831162143e-06
2.7544191450169586e-06
2.86483874527397e-06
2.989313601963859e-06
3.1225053392410336e-06
3.2552135297043588e-06
3.3728657908770845e-06
3.471129994633044e-06
3.525133337503111e-06
3.5032643777558984e-06
3.386865602973056e-06
3.1289683726511736e-06
2.831957930541848e-06
2.7826099411569393e-06
3.0982183538057602e-06
3.615270881857252e-06
4.2332463931823844e-06
9.240471826182345e-06
5.400186242690777e-05
4.1103361091567535e-06
2.3463300684798472e-06
3.576998560058406e-06
9.990878618814728e-06
1.8068280913447154e-05
2.349950778878993e-05
2.6884634663105143e-05
2.751529618032531e-05
2.5484770912518255e-05
2.2282810510731218e-05
1.918662101985689e-05
1.6734102179979548e-05
1.4636630955300546e-05
1.2624411210181703e-05
1.072627826974846e-05
9.127793426585787e-06
7.95502714457221e-06
7.236587730477823e-06
6.911884110543946e-06
6.8288116923784495e-06
6.880288348669807e-06
7.002505240867621e-06
7.168856585333097e-06
7.363008514010175e-06
7.56360364921226e-06
7.738356070735269e-06
7.862554406110938e-06
7.929117882045549e-06
7.939612660119656e-06
7.894532473317147e-06
7.80141417598313e-06
7.670788062941712e-06
7.513727219140117e-06
7.339753699540693e-06
7.163633790286321e-06
7.005513351438783e-06
6.889796507314116e-06
6.852401644287604e-06
6.9457755489311055e-06
7.2487664295107745e-06
7.953247478827656e-06
9.422205807634543e-06
1.2349339470724851e-05
1.8016875613007358e-05
2.8137158519420343e-05
4.4530331874850425e-05
6.56464038752307e-05
7.574239144988133e-05
4.2432002454674264e-05
4.102976282751817e-05
0.00021006511302161423
1.3537494064377193e-05
1.3732332237076497e-05
1.5180167815046661e-05
1.2991281866617355e-05
9.350234101335646e-06
6.839371829322753e-06
5.477446750115497e-06
4.921919245895715e-06
4.8120092848560395e-06
4.643971267113471e-06
4.4073572982884726e-06
4.138898131982187e-06
3.849298592268807e-06
3.536215843939897e-06
3.2026729842331764e-06
2.8799966163173633e-06
2.6160682037402642e-06
2.427049391874504e-06
2.3064875807666687e-06
2.2334840034622563e-06
2.195602891978329e-06
2.184374678677831e-06
2.1933355894011456e-06
2.2166461610639147e-06
2.2501100394903867e-06
2.2904030758681494e-06
2.335712986372854e-06
2.3855557189723635e-06
2.4405419490448985e-06
2.5022007151142814e-06
2.5727554617371565e-06
2.6547520683919867e-06
2.7505717510602114e-06
2.861530806417208e-06
2.9865043851055672e-06
3.1201526625219174e-06
3.2533026443123253e-06
3.3713577812443424e-06
3.4699494608574475e-06
3.5242538829453215e-06
3.5026887258579732e-06
3.3866002448320396e-06
3.1289690043551883e-06
2.8321866306947607e-06
2.7830402378196255e-06
3.0991296572407064e-06
3.6165253093712366e-06
4.234711151948598e-06
9.241786723924335e-06
5.400182754856732e-05
4.1131442766135404e-06
2.3494823542569045e-06
3.579510288115278e-06
9.994140431885431e-06
1.8072843157299055e-05
2.350556073780598e-05
2.6892804038795446e-05
2.752755527618906e-05
2.5504798589712766e-05
2.2312652539655142e-05
1.9228421065529902e-05
1.6786456304805452e-05
1.4698092139710794e-05
1.2694706470638526e-05
1.0805374180417932e-05
9.21696484350829e-06
8.05596063121686e-06
7.351084921008635e-06
7.040739681554483e-06
6.97158158617644e-06
7.035190802609735e-06
7.1675152767694535e-06
7.342720688958169e-06
7.545965393683138e-06
7.751810103114113e-06
7.930221922351124e-06
8.059151606132359e-06
8.133909402640577e-06
8.153158539343672e-06
8.122741812575916e-06
8.05226461794412e-06
7.950100446338462e-06
7.825498954003824e-06
7.687630091517374e-06
7.549439534048352e-06
7.430066432660737e-06
7.35520255764585e-06
7.358638189687301e-06
7.490376496069906e-06
7.835998245184583e-06
8.587471990077062e-06
1.0107812079297806e-05
1.3092280316578151e-05
1.8809884306544948e-05
2.8953808726500686e-05
4.5440996032957276e-05
6.679801047408387e-05
7.721877909824271e-05
4.3424837280587815e-05
3.898677889896031e-05
0.0002133234370120329
1.4535308723624226e-05
1.500484244080304e-05
1.6444226109820853e-05
1.3887584272802736e-05
9.82527178293911e-06
7.03537488180825e-06
5.550646681587892e-06
4.98408423224545e-06
4.870572793865103e-06
4.699738217315226e-06
4.460435080991651e-06
4.19044177966897e-06
3.898014022599658e-06
3.5812162536133384e-06
3.2428418456686607e-06
2.910066827423261e-06
2.6336252104305132e-06
2.436284593955612e-06
2.3098667911127367e-06
2.23264169001395e-06
2.191747627275414e-06
2.1784371313969542e-06
2.1861170387114144e-06
2.2088238456783056e-06
2.242177858087452e-06
2.2826942507838243e-06
2.3284639856041072e-06
2.3788863595422637e-06
2.4345120017963346e-06
2.4968193838888604e-06
2.568012542730708e-06
2.6506091544562654e-06
2.7469724134032206e-06
2.858433999873616e-06
2.9838630200894234e-06
3.1179340900342905e-06
3.251456372864596e-06
3.3698688778524952e-06
3.468768384041635e-06
3.5233666319386287e-06
3.502067922674758e-06
3.386245889246441e-06
3.1288411305948974e-06
2.832260349870713e-06
2.783304129345172e-06
3.0997879061587775e-06
3.617491454765393e-06
4.235904771402754e-06
9.24300327139807e-06
5.400235800245688e-05
4.115557273391948e-06
2.352157447851023e-06
3.5818001403492294e-06
9.997035620609934e-06
1.8076641312094647e-05
2.3510458704140057e-05
2.6899220546597533e-05
2.7536611312019718e-05
2.551928493414127e-05
2.2334084906193885e-05
1.925869668245575e-05
1.6824950098989927e-05
1.474476807804815e-05
1.274996880882355e-05
1.0869852247366432e-05
9.292116575153761e-06
8.143232648745849e-06
7.451789573347692e-06
7.155699219839322e-06
7.100931361861807e-06
7.178260267465278e-06
7.323311302403834e-06
7.510260459107606e-06
7.724248628183294e-06
7.936347979130948e-06
8.116754389034227e-06
8.248862753411233e-06
8.329555202963095e-06
8.359659692521615e-06
8.345030800486204e-06
8.293760020274944e-06
8.215173143673054e-06
8.113683891320095e-06
7.998779138503122e-06
7.885559619682564e-06
7.793057703827639e-06
7.74422528572682e-06
7.775142640910318e-06
7.940262701004545e-06
8.327421405065767e-06
9.129969851080143e-06
1.0711817712294333e-05
1.3762847667187774e-05
1.9536126671300938e-05
2.975082857274634e-05
4.639147798830538e-05
6.796859925584083e-05
7.861099959671831e-05
4.426322099845446e-05
3.710871604298484e-05
0.00021553954709150713
1.580681072545467e-05
1.645526546628834e-05
1.7846999312997527e-05
1.4857438856916323e-05
1.0340895779263306e-05
7.256578965418939e-06
5.632755671093962e-06
5.048820883287777e-06
4.928359531904249e-06
4.753657279285264e-06
4.510662070805142e-06
4.238253676330237e-06
3.943130003278023e-06
3.6230137815446746e-06
3.2803128653267008e-06
2.9380504026466133e-06
2.650165497701145e-06
2.4452340731101894e-06
2.3134389018159504e-06
2.232322997719025e-06
2.188639745402131e-06
2.1733656470106915e-06
2.179806960465186e-06
2.201896314960138e-06
2.235102533449573e-06
2.275787738357922e-06
2.3219387826115388e-06
2.3728696574187364e-06
2.4290538922757835e-06
2.491942876955977e-06
2.563697456673883e-06
2.6468238363187053e-06
2.7436928109442203e-06
2.8555912606179168e-06
2.9814391419264096e-06
3.1158798547394755e-06
3.249759088101761e-06
3.368482225014753e-06
3.4676704422680258e-06
3.522514631283136e-06
3.501459123297528e-06
3.3858598741680073e-06
3.1286625460708934e-06
2.83225658726724e-06
2.7834642987610968e-06
3.1002720167842736e-06
3.6182294048545735e-06
4.236859494512265e-06
9.244062713369635e-06
5.4003047825134116e-05
4.117560206820564e-06
2.354375543363313e-06
3.5838016376901097e-06
9.999491512523434e-06
1.807976231151641e-05
2.351441286948047e-05
2.690428470828762e-05
2.7543654429965755e-05
2.5530328398931422e-05
2.2349972582872036e-05
1.92809453986569e-05
1.6853455991272993e-05
1.4779671433581787e-05
1.2792096319152395e-05
1.092006606787887e-05
9.35186908694244e-06
8.21394380844355e-06
7.53490361976754e-06
7.25231479866401e-06
7.211759059692726e-06
7.303524829237318e-06
7.462999138053061e-06
7.664028783122448e-06
7.891516283800835e-06
8.11346346439464e-06
8.299663366641628e-06
8.437120795444115e-06
8.52301987183745e-06
8.55980957440981e-06
8.553471426746853e-06
8.517414061349367e-06
8.455117859793119e-06
8.37326865570537e-06
8.283746800401934e-06
8.200305523401914e-06
8.139458195591687e-06
8.125724653336773e-06
8.192031744526021e-06
8.393996294660984e-06
8.822843829733662e-06
9.676485530013859e-06
1.13196505329563e-05
1.4442936396737145e-05
2.029164587932185e-05
3.064950437989482e-05
4.7470136554722334e-05
6.924657159983651e-05
7.998430706252417e-05
4.5000763105592005e-05
3.544049294201218e-05
0.0002167536249340355
1.6506147846642146e-05
1.7553334288421264e-05
1.902283949159732e-05
1.5718391151649632e-05
1.081261053124037e-05
7.4542531138760815e-06
5.706615066365649e-06
5.108656521967604e-06
4.982841569628818e-06
4.804110289174104e-06
4.557014263042903e-06
4.2819722655803e-06
3.984283650995852e-06
3.66095457518478e-06
3.3145468752812036e-06
2.9650347375624287e-06
2.666306110247743e-06
2.4542108232117753e-06
2.317396267516314e-06
2.2326126619602792e-06
2.1862918396411966e-06
2.1691540347537816e-06
2.1743713728468845e-06
2.19583383764925e-06
2.228836497771895e-06
2.269636890976447e-06
2.3160950592887884e-06
2.3674557337224306e-06
2.4241369887901307e-06
2.4875341117475134e-06
2.559792611891194e-06
2.6434026219002445e-06
2.7407064886097613e-06
2.8530128333929618e-06
2.9792146827757504e-06
3.113995102683711e-06
3.248173610569364e-06
3.3671675297532672e-06
3.4666074399524898e-06
3.5216862813807745e-06
3.5008475246950613e-06
3.385457118732309e-06
3.128435199752733e-06
2.8321837062901932e-06
2.78353228730486e-06
3.1006079199536897e-06
3.61878730083032e-06
4.237605926886669e-06
9.244945215424388e-06
5.400385140187461e-05
4.119186754840632e-06
2.3561906937350217e-06
3.5855280599687406e-06
1.0001611557199663e-05
1.8082423466053334e-05
2.3517671107097275e-05
2.6908431790912786e-05
2.75492598634232e-05
2.5538635608785228e-05
2.2361771053492964e-05
1.9297294619991125e-05
1.6874211214637212e-05
1.4805298292446783e-05
1.282333296188763e-05
1.095768659637533e-05
9.397167293873755e-06
8.268432063053876e-06
7.599963766928543e-06
7.329346471135543e-06
7.301894643527447e-06
7.407712778721923e-06
7.5818964160828465e-06
7.798081406547653e-06
8.040290782130527e-06
8.275357760930172e-06
8.472179156249851e-06
8.62009021487851e-06
8.717198609149936e-06
8.76514237919863e-06
8.775003940614106e-06
8.756832484262519e-06
8.713666644714438e-06
8.657451251805418e-06
8.6005297308731e-06
8.55035714266026e-06
8.524866500323792e-06
8.546694015581136e-06
8.650340274088807e-06
8.890932252069278e-06
9.359180583862237e-06
1.0255156169755522e-05
1.1951930498847278e-05
1.514692000659171e-05
2.111143861775995e-05
3.162414677864272e-05
4.861833867449127e-05
7.05205430292155e-05
8.116711377126928e-05
4.549793497297651e-05
3.4057334733837426e-05
0.0002173487090720114
1.6739598815363618e-05
1.8293370289644883e-05
1.97966187864197e-05
1.643668326574093e-05
1.1220705818842254e-05
7.623807156043868e-06
5.754197088034511e-06
5.152215047160272e-06
5.026844962423964e-06
4.846857142956109e-06
4.5972290894116484e-06
4.320672950308752e-06
4.021324914987869e-06
3.695488996538438e-06
3.3460203310109237e-06
2.990246508669825e-06
2.6815951260350847e-06
2.4630084056177507e-06
2.32160307603536e-06
2.2334669081881016e-06
2.1846915921995457e-06
2.1658000974157554e-06
2.169865677852101e-06
2.1906954902762623e-06
2.223463356178334e-06
2.264306135045177e-06
2.3110016588482864e-06
2.362707715338514e-06
2.4198027532896673e-06
2.483648774090402e-06
2.5563412730198503e-06
2.6403665065970295e-06
2.7380661450442994e-06
2.850719440396469e-06
2.9772476798717404e-06
3.1123135006701713e-06
3.246750251461604e-06
3.365982148553423e-06
3.4656480862324136e-06
3.5209227187100936e-06
3.5002640684158875e-06
3.3850464544750956e-06
3.1281834637190283e-06
2.832056455961169e-06
2.7835236074490176e-06
3.1008169523329925e-06
3.619188016078208e-06
4.23818151179173e-06
9.24565402283481e-06
5.400457265385717e-05
4.120485137249129e-06
2.3576495291950133e-06
3.586972553292841e-06
1.000337296662505e-05
1.808461457000929e-05
2.3520346117644516e-05
2.691170253396094e-05
2.7553666650394286e-05
2.5544968490270584e-05
2.2370582755894472e-05
1.9309258672303335e-05
1.68894154122929e-05
1.4823962852770874e-05
1.2846061125675041e-05
1.098526808694596e-05
9.430748283142854e-06
8.309224102549892e-06
7.649361364206498e-06
7.388739747162405e-06
7.372692970716397e-06
7.491251014326132e-06
7.679353880082527e-06
7.910391940418225e-06
8.167501600660515e-06
8.41712684487551e-06
8.628021391463885e-06
8.7907084949179e-06
8.90369340953569e-06
8.968324127838945e-06
8.999881298142983e-06
9.003371212351534e-06
8.987531987078708e-06
8.966744154534806e-06
8.943599778840596e-06
8.932227808488833e-06
8.948986692188438e-06
9.012504162486032e-06
9.156048485386636e-06
9.434630744759994e-06
9.939980517336398e-06
1.0873818031456466e-05
1.2611883103149327e-05
1.5873422464571652e-05
2.1965555282142533e-05
3.263082448661882e-05
4.977291695008137e-05
7.178082586837406e-05
8.224652430530947e-05
4.585083040018126e-05
3.2911017075629604e-05
0.00021783369998722667
1.6875490684555898e-05
1.88042834887232e-05
2.0347516184647828e-05
1.7064549155633335e-05
1.1590637771203805e-05
7.77801548136469e-06
5.795865771786784e-06
5.19066003944109e-06
5.065854119565866e-06
4.884949187917899e-06
4.6326724573541725e-06
4.354480781034766e-06
4.0538267880667236e-06
3.7257709747707766e-06
3.3739101287297264e-06
3.01382603976029e-06
2.696000791321322e-06
2.471424085928201e-06
2.325807753239391e-06
2.2345844998675696e-06
2.183550293961784e-06
2.1630363474353454e-06
2.165994886939701e-06
2.1862154377925593e-06
2.2187448450738252e-06
2.259601161977134e-06
2.30648357602975e-06
2.358497924274404e-06
2.415952069224308e-06
2.4801869296410044e-06
2.5532692057449775e-06
2.6376555770148234e-06
2.7356908684589087e-06
2.84865892481797e-06
2.975459121865924e-06
3.1107924606123766e-06
3.2454627018458698e-06
3.364903463054167e-06
3.4647668755443136e-06
3.520226646729483e-06
3.4997370205747535e-06
3.3846638682336877e-06
3.1279290732401576e-06
2.8319235447206732e-06
2.783500344526328e-06
3.1009672206890348e-06
3.619483689958974e-06
4.238613844538367e-06
9.246248460488102e-06
5.400522941764628e-05
4.121513141760792e-06
2.3588108659007015e-06
3.588144664412606e-06
1.0004815406832529e-05
1.8086385769680444e-05
2.3522522757952597e-05
2.691439557042496e-05
2.755718443258251e-05
2.5549927842060516e-05
2.2377303157000506e-05
1.931822167687356e-05
1.6900677191883675e-05
1.4837668414146125e-05
1.2862668022988722e-05
1.1005543151661203e-05
9.45540910143204e-06
8.339412132303017e-06
7.686309469632773e-06
7.433812657295297e-06
7.427355329792818e-06
7.55698336262463e-06
7.757618144900557e-06
8.002685737345434e-06
8.274561689926711e-06
8.53915948546303e-06
8.765925729043875e-06
8.946484320552627e-06
9.076780565834512e-06
9.160695079722578e-06
9.213568818248738e-06
9.241302464045292e-06
9.256122924545557e-06
9.26609336097552e-06
9.279741738141965e-06
9.308931690839562e-06
9.363528563636793e-06
9.46652253355341e-06
9.652716079209915e-06
9.977177056050276e-06
1.0531403730986674e-05
1.1515581812434552e-05
1.3301085526491041e-05
1.6630422358104692e-05
2.282498534291736e-05
3.364464879790305e-05
5.089613676877891e-05
7.291855473051484e-05
8.306553015867086e-05
4.579575975006208e-05
3.20460847655431e-05
0.00021863457000927553
1.7132706416652206e-05
1.9248920510126527e-05
2.0803345526243956e-05
1.757508262893164e-05
1.1919164311133888e-05
7.913607245084083e-06
5.823453906425035e-06
5.21920383849573e-06
5.097868480408238e-06
4.917505465355414e-06
4.66373387132528e-06
4.384353700260534e-06
4.082698678943378e-06
3.7527777025956222e-06
3.3988632580272936e-06
3.035166280345041e-06
2.709127845435052e-06
2.4792106922753557e-06
2.329846945646375e-06
2.2358653542760188e-06
2.1827936853762283e-06
2.1608117826291226e-06
2.1627615597308995e-06
2.1824113924167867e-06
2.2146878586788808e-06
2.255535260751164e-06
2.3025682981015425e-06
2.3548321765552912e-06
2.4125941370254904e-06
2.477154866785155e-06
2.5505765924396893e-06
2.635282876530472e-06
2.7336139858178935e-06
2.8468631406367413e-06
2.9739177028602446e-06
3.109453987324964e-06
3.2443124842302227e-06
3.3639434625971116e-06
3.4639920870198053e-06
3.519609707832243e-06
3.499248208944692e-06
3.3842985337991083e-06
3.12767288721796e-06
2.831762680372988e-06
2.7834359897510496e-06
3.1010430465283424e-06
3.6196880601715302e-06
4.238938210705737e-06
9.24668399458703e-06
5.400576454216545e-05
4.122303225646625e-06
2.3597161060853032e-06
3.589095587792816e-06
1.0005960258355931e-05
1.8087798610930697e-05
2.352422701037136e-05
2.6916512789876667e-05
2.7559930725465378e-05
2.555374193514629e-05
2.2382402178039854e-05
1.932499176197536e-05
1.6909010967698233e-05
1.4847770953214053e-05
1.2874900527389018e-05
1.1020270397075664e-05
9.47337015823055e-06
8.361452627772766e-06
7.713494602646458e-06
7.46728244089909e-06
7.468531469626489e-06
7.607280035091202e-06
7.818585540827878e-06
8.075934487177286e-06
8.361300305744981e-06
8.640268886309647e-06
8.882591377784855e-06
9.08023517271542e-06
9.227757305318509e-06
9.332180070430045e-06
9.408336014680561e-06
9.46232975265794e-06
9.509216448574907e-06
9.551598227873035e-06
9.600810442435438e-06
9.662538577222286e-06
9.751621555160331e-06
9.89192534652564e-06
1.0118624619468783e-05
1.04869001941506e-05
1.108793397511416e-05
1.212350755229354e-05
1.3978416914095663e-05
1.7399694897173217e-05
2.367198677036267e-05
3.4585794020288886e-05
5.1908279238903666e-05
7.386065242776162e-05
8.360766155944687e-05
4.526462501632445e-05
3.160813118066421e-05
0.0002197320329001795
1.7406256895413256e-05
1.9648591860727206e-05
2.1220228031236234e-05
1.8014574593441292e-05
1.2206415335650244e-05
8.027921133492756e-06
5.838837924050221e-06
5.232415531886483e-06
5.118803380067915e-06
4.942302281926738e-06
4.68900017104565e-06
4.409371825771757e-06
4.107042196434449e-06
3.775748918230899e-06
3.4202916440117537e-06
3.053667981084294e-06
2.7212812631184364e-06
2.4865611447835225e-06
2.3338384795470515e-06
2.2373986509198375e-06
2.1825099991674286e-06
2.1592035022167547e-06
2.160221708670182e-06
2.1793218492171886e-06
2.2113449609196295e-06
2.252151775173142e-06
2.299279321464719e-06
2.3517354573929424e-06
2.40974406334922e-06
2.4745804981171626e-06
2.548273135661543e-06
2.6332494760112286e-06
2.731829819534727e-06
2.845301006004923e-06
2.972566933000441e-06
3.1083066830753433e-06
3.2433391482845015e-06
3.363128170927073e-06
3.4633154144268467e-06
3.519063034583361e-06
3.4988305096734394e-06
3.3839752680902147e-06
3.1274462165392053e-06
2.831617049293867e-06
2.7833467091477526e-06
3.1010752173623946e-06
3.619816480945347e-06
4.239162502732467e-06
9.247015601867491e-06
5.400618881993263e-05
4.122905185023953e-06
2.3604103853055656e-06
3.5898477052458933e-06
1.0006875104203271e-05
1.8088913773117404e-05
2.3525558456889625e-05
2.6918171950966163e-05
2.7562050880414846e-05
2.5556654286411346e-05
2.2386241786300727e-05
1.932998454837279e-05
1.6915180955675188e-05
1.4855154252894311e-05
1.288376093332274e-05
1.1030924460010819e-05
9.486326840179096e-06
8.377367238614155e-06
7.733188205466149e-06
7.4917790049239466e-06
7.498962846908424e-06
7.64501007621531e-06
7.865146370609413e-06
8.132886634401973e-06
8.43016534799676e-06
8.722359027306485e-06
8.979532649087043e-06
9.193341354501406e-06
9.358797889355644e-06
9.484446542547267e-06
9.584868962860938e-06
9.666056487093012e-06
9.741334379973809e-06
9.815161322454405e-06
9.895728479311663e-06
9.989103214303019e-06
1.0112257736510368e-05
1.0289914277877103e-05
1.0557493934626865e-05
1.097060683921147e-05
1.1619912084855693e-05
1.270278449043603e-05
1.4623664133594499e-05
1.812896332812714e-05
2.4479891366297654e-05
3.544830638491741e-05
5.278888143231833e-05
7.459702945072784e-05
8.387056047518049e-05
4.448968902097546e-05
3.153681355679332e-05
0.0002208114402474706
1.737809463401258e-05
1.9837395024673616e-05
2.1494725760888295e-05
1.829082389208299e-05
1.2414050861456404e-05
8.107059000382015e-06
5.8429430242782594e-06
5.233871224010468e-06
5.13183742945062e-06
4.961596683088098e-06
4.7103512689172965e-06
4.431077236324445e-06
4.128400623308889e-06
3.796035080578108e-06
3.4391652050695862e-06
3.0700879512404448e-06
2.732259162394912e-06
2.493336935192298e-06
2.337670207492206e-06
2.2390721967592962e-06
2.1825750383562946e-06
2.158103751987479e-06
2.158266466051031e-06
2.1768602071377263e-06
2.208623922540539e-06
2.2493634152940394e-06
2.2965521027904146e-06
2.3491517101965403e-06
2.407366668066747e-06
2.472416094540361e-06
2.5463290074385517e-06
2.6315299195015955e-06
2.730320357837177e-06
2.8439878889377094e-06
2.9714300262214033e-06
3.1073232472327117e-06
3.242504538599319e-06
3.362417261982563e-06
3.4627335064869572e-06
3.5185946421048876e-06
3.4984499226241132e-06
3.383696347418586e-06
3.1272443619811862e-06
2.8314880684066366e-06
2.7832811785458253e-06
3.1010982120351283e-06
3.619922958197325e-06
4.239350205970278e-06
9.247275522099406e-06
5.400652549203278e-05
4.123359437480103e-06
2.3609508469675515e-06
3.5904359344931948e-06
1.0007589660627454e-05
1.8089779993658677e-05
2.352661005883404e-05
2.6919447400571825e-05
2.756368153521369e-05
2.555887177695204e-05
2.2389150039935105e-05
1.9333718028803057e-05
1.691971704676392e-05
1.4860565863446698e-05
1.2890165970221084e-05
1.1038602509421691e-05
9.49559956619469e-06
8.388776111066727e-06
7.747325747348719e-06
7.509410165509811e-06
7.521059877812431e-06
7.672704440454555e-06
7.899755349176714e-06
8.175929611281095e-06
8.483165393221313e-06
8.786757927410871e-06
9.057122447634057e-06
9.285704540435397e-06
9.468120065334412e-06
9.613822482359869e-06
9.737321721894939e-06
9.844900109712372e-06
9.947837879716641e-06
1.0052912946675675e-05
1.0163822789338058e-05
1.0289909734308631e-05
1.0449289461349363e-05
1.0667492471060813e-05
1.0980278801666015e-05
1.143963814359726e-05
1.2134229224023e-05
1.3261467189669376e-05
1.523912718165276e-05
1.8815273591391647e-05
2.52486384865876e-05
3.6239409720682725e-05
5.357591832700066e-05
7.517749128085149e-05
8.388311773136668e-05
4.3422980080780176e-05
3.178805882468694e-05
0.00022218134269745248
1.7396007856171037e-05
2.0021509255313195e-05
2.1658629242888926e-05
1.8488652897420217e-05
1.257833236868449e-05
8.167579988522099e-06
5.842176886648719e-06
5.229313939804693e-06
5.13976990417475e-06
4.976759289481984e-06
4.72820151707158e-06
4.449488571531392e-06
4.146470788416707e-06
3.813251921323106e-06
3.4552773036384233e-06
3.0841613369298384e-06
2.7422597372781113e-06
2.4995719819814745e-06
2.341296182951974e-06
2.2407915038268947e-06
2.182866983743802e-06
2.1573456044141863e-06
2.156749547959051e-06
2.1748793564083497e-06
2.20640257691296e-06
2.2470577829233498e-06
2.2942823319721924e-06
2.346994337742793e-06
2.40535915774607e-06
2.470601726652683e-06
2.544703852146813e-06
2.6300879201690553e-06
2.7290521488442957e-06
2.8428734744602943e-06
2.9704626380439025e-06
3.1064895654716855e-06
3.241791479562007e-06
3.3618132179598757e-06
3.462239071926203e-06
3.518193068654056e-06
3.4981300713498275e-06
3.383454055302305e-06
3.1270600080055496e-06
2.8313549870040916e-06
2.783198535049067e-06
3.101091857766182e-06
3.6199850934840227e-06
4.2394802807275304e-06
9.247477442802146e-06
5.4006808900446026e-05
4.123715312768217e-06
2.3613588957129316e-06
3.590884505721814e-06
1.0008129281797702e-05
1.8090442930740965e-05
2.3527409169476082e-05
2.6920404331158252e-05
2.756493274682425e-05
2.5560545087441305e-05
2.2391298575352508e-05
1.9336468792726005e-05
1.6923009474051494e-05
1.4864510557275646e-05
1.2894836876657243e-05
1.1044162029382564e-05
9.502277000518844e-06
8.396935214150412e-06
7.757432128337247e-06
7.522053054172138e-06
7.5369720171884534e-06
7.692789891615326e-06
7.925085427859481e-06
8.207832409235678e-06
8.523053403626227e-06
8.836052146277315e-06
9.117537932287006e-06
9.358918197595399e-06
9.55616527104589e-06
9.71957951305243e-06
9.863398278296709e-06
9.994903301806346e-06
1.012352754424425e-05
1.0257707415248737e-05
1.0397882933760029e-05
1.0555704697937929e-05
1.0750341044741717e-05
1.1007706667520861e-05
1.1359942084709188e-05
1.1860182048477044e-05
1.2596813922533295e-05
1.3772657818099239e-05
1.5810692136039572e-05
1.944666948836586e-05
2.5940658103586518e-05
3.692361813151321e-05
5.4214256985819126e-05
7.555521968038414e-05
8.34939245914583e-05
4.215125825962253e-05
3.2382714363701544e-05
0.0002236809057855847
1.743930109930149e-05
2.0192656568728306e-05
2.181098035942843e-05
1.8665642913919288e-05
1.2725949134865172e-05
8.222267135719934e-06
5.843832775361214e-06
5.222465952473643e-06
5.145076712873294e-06
4.989254996376208e-06
4.743456801806236e-06
4.4653246431844575e-06
4.161948122975997e-06
3.827974970567261e-06
3.4689428849485758e-06
3.0961692475133024e-06
2.750825330068672e-06
2.504945237698379e-06
2.344461534586746e-06
2.2423407293968976e-06
2.1832147681757105e-06
2.1567991186371685e-06
2.155546676855633e-06
2.173274681189804e-06
2.2045778486117138e-06
2.2451618577571824e-06
2.2924091363298435e-06
2.3452075200769417e-06
2.403692994366037e-06
2.4690747639488343e-06
2.543327663173171e-06
2.628864631400163e-06
2.727977358476727e-06
2.841936141737248e-06
2.9696432462054447e-06
3.1057796413566552e-06
3.2411857604464673e-06
3.3612929281999392e-06
3.461808812032121e-06
3.51783786259678e-06
3.497844696449034e-06
3.3832267296656666e-06
3.1268957009850304e-06
2.8312403127558696e-06
2.7831162392181536e-06
3.1010835838745404e-06
3.620021931658151e-06
4.239546546307979e-06
9.247614549247342e-06
5.4007010713020253e-05
4.123967349045935e-06
2.361661566122898e-06
3.5912258188575576e-06
1.0008558167456355e-05
1.809095288673571e-05
2.352800821736974e-05
2.6921173850000837e-05
2.756591263225879e-05
2.5561826385765077e-05
2.2392939039467995e-05
1.9338548102772824e-05
1.6925520072461585e-05
1.4867434518807132e-05
1.2898285605028149e-05
1.1048259063861155e-05
9.507142843548309e-06
8.40283474116177e-06
7.764700594254244e-06
7.531143341584426e-06
7.548418651799377e-06
7.707337660567896e-06
7.94362021115271e-06
8.231398670871858e-06
8.552841511156599e-06
8.873420463421043e-06
9.163938994223614e-06
9.41598368078143e-06
9.625923115889084e-06
9.804532001733443e-06
9.966075211994148e-06
1.011856865477196e-05
1.027065560583343e-05
1.0430871994923419e-05
1.0598282123430025e-05
1.0786297860962205e-05
1.1014922625742163e-05
1.1310328386861124e-05
1.1702526704102561e-05
1.2245127715032977e-05
1.3027139066194938e-05
1.4229888439006722e-05
1.6273070200816705e-05
1.9879505158163957e-05
2.630005444867563e-05
3.713141991641248e-05
5.414592923201768e-05
7.498863400726915e-05
8.20086265635855e-05
4.017081039727381e-05
3.3514929347616676e-05
0.00022516699636832712
1.753036669564498e-05
2.0306711659623326e-05
2.1930854929048764e-05
1.8812811901465647e-05
1.2855186652699656e-05
8.269725161209303e-06
5.847549791291035e-06
5.219689002220897e-06
5.151862822489996e-06
5.001401223172284e-06
4.757352497786788e-06
4.479295370167452e-06
4.175342290952885e-06
3.840535848193675e-06
3.480481763282579e-06
3.106234207904649e-06
2.7579795844821017e-06
2.509440216688195e-06
2.3471352087874338e-06
2.2436701285985815e-06
2.183550482064938e-06
2.1564033801443994e-06
2.1546123760586863e-06
2.1719892251638055e-06
2.203110553413028e-06
2.2436241884265777e-06
2.290889344482314e-06
2.3437470953258696e-06
2.402339852720132e-06
2.4678387035105057e-06
2.5422134115279044e-06
2.6278729518725304e-06
2.7271035585183453e-06
2.8411777593470776e-06
2.9689789098112156e-06
3.105214501684443e-06
3.2406934663588294e-06
3.3608695852764745e-06
3.461463819704558e-06
3.5175555897941283e-06
3.4976173163969454e-06
3.383053430831703e-06
3.12675600406235e-06
2.8311410002824956e-06
2.7830513207502307e-06
3.101070817653821e-06
3.6200455999309116e-06
4.239619887108785e-06
9.247731015651186e-06
5.400718582895407e-05
4.124159087557484e-06
2.361887401924228e-06
3.5914787850147077e-06
1.0008865403929912e-05
1.8091330223751217e-05
2.352847610751176e-05
2.6921741235078608e-05
2.756662229589843e-05
2.5562777808192616e-05
2.2394161321399923e-05
1.9340080768018383e-05
1.6927344226572562e-05
1.4869603698740149e-05
1.2900835819132528e-05
1.1051211095615133e-05
9.510704331382196e-06
8.407119545730626e-06
7.76995747654847e-06
7.537660301452948e-06
7.556645977149388e-06
7.717796892546897e-06
7.956987936348829e-06
8.24850653322479e-06
8.574710920255388e-06
8.901150373275743e-06
9.199005179335332e-06
9.459795624262345e-06
9.68032478240148e-06
9.871817916415356e-06
1.0048586498525314e-05
1.0219389562867472e-05
1.0391787160515515e-05
1.0574748933108188e-05
1.0766917482329681e-05
1.0982879246273388e-05
1.1242888342431305e-05
1.157101192840897e-05
1.1999555829040646e-05
1.2581088988532426e-05
1.3358336734060181e-05
1.4552715573255552e-05
1.659512382960663e-05
2.0185801667441043e-05
2.655960331063318e-05
3.727083671324863e-05
5.399420340966392e-05
7.42863780473301e-05
8.034440468736897e-05
3.810532152629898e-05
3.5013514091681794e-05
0.0002265945647551821
1.7617668712762997e-05
2.0413175091745904e-05
2.2046003900860482e-05
1.8947545490566803e-05
1.2968373546859462e-05
8.311744864774902e-06
5.852519922988854e-06
5.219062160398748e-06
5.158688368047866e-06
5.012214998832872e-06
4.7692376307231505e-06
4.490980057320145e-06
4.186409422100708e-06
3.850843534045004e-06
3.4899340755713147e-06
3.114462154728357e-06
2.7637903357933966e-06
2.513082059173228e-06
2.349284772695803e-06
2.244737771386251e-06
2.1837998399735154e-06
2.156055162623857e-06
2.1538346441150088e-06
2.1709373820365746e-06
2.2019141995583552e-06
2.2423648294326044e-06
2.2896375727597276e-06
2.342561264007561e-06
2.4012302897894606e-06
2.4668292988471295e-06
2.541309108127786e-06
2.6270662384067104e-06
2.726385215717874e-06
2.8405481355345163e-06
2.968433869378984e-06
3.1047359021077567e-06
3.24028897930818e-06
3.360534562300397e-06
3.461179308140498e-06
3.5173287799341974e-06
3.497439348459386e-06
3.38291295419627e-06
3.1266476054151982e-06
2.831063791391925e-06
2.7830040583502845e-06
3.1010436581055994e-06
3.620057956030277e-06
4.239655779718007e-06
9.247795603658004e-06
5.400728912830721e-05
4.124282312869524e-06
2.3620420426005894e-06
3.5916659115242863e-06
1.0009099093791034e-05
1.809160437794947e-05
2.352879861404859e-05
2.6922174065416324e-05
2.7567178059343585e-05
2.556350350603979e-05
2.2395077024148322e-05
1.934121830563463e-05
1.6928697337690577e-05
1.4871194596563342e-05
1.2902685437550666e-05
1.1053404497520696e-05
9.513235842720704e-06
8.410197777299996e-06
7.773730456568143e-06
7.542348363203474e-06
7.562530612901227e-06
7.725234560549528e-06
7.966577059838092e-06
8.260880227366412e-06
8.590620590048864e-06
8.921610044775368e-06
9.225080964997726e-06
9.492815764345653e-06
9.721835959886345e-06
9.92383782953482e-06
1.0113228643376267e-05
1.0299270742623356e-05
1.0489046554564061e-05
1.069094419382463e-05
1.0904499742375075e-05
1.1144857888537892e-05
1.1432683156745942e-05
1.1790083707978112e-05
1.2251392540371105e-05
1.2838478660561453e-05
1.3617744151743886e-05
1.4821520095506822e-05
1.6874709579845092e-05
2.0453698417154428e-05
2.6727952199568573e-05
3.7209913632202664e-05
5.356311578013851e-05
7.326082966401972e-05
7.844754544067286e-05
3.594113879402917e-05
3.685590431656465e-05
0.00022801510600375282
1.7716883666147696e-05
2.0517732451463078e-05
2.2152939415170454e-05
1.9069220369552498e-05
1.3068250443184775e-05
8.348603019202032e-06
5.858114362879785e-06
5.219956781405859e-06
5.165278809990292e-06
5.0216188001061645e-06
4.779302572875553e-06
4.500673394002838e-06
4.1954534155111065e-06
3.859193354003857e-06
3.4975439476999273e-06
3.1210815687829178e-06
2.768443075231927e-06
2.51597856955823e-06
2.351003181325679e-06
2.2455936620523795e-06
2.184001479979993e-06
2.1557854188310782e-06
2.153216212915306e-06
2.170096046441682e-06
2.2009488432324265e-06
2.2413570703592912e-06
2.288639745821737e-06
2.341609595582544e-06
2.4003485025633863e-06
2.4660237286418946e-06
2.540587155184079e-06
2.6264332704639184e-06
2.7258268399955283e-06
2.840059588633269e-06
2.968011020080055e-06
3.104366956846857e-06
3.2399712938846766e-06
3.360264112355914e-06
3.4609590162766303e-06
3.517143394621937e-06
3.497282230881559e-06
3.382785480413798e-06
3.1265538438875396e-06
2.8309942251797592e-06
2.7829537745392907e-06
3.1010317745691827e-06
3.6200731642836344e-06
4.239691214150404e-06
9.247855744893944e-06
5.400737522236062e-05
4.124390549063579e-06
2.362166551762696e-06
3.591804306298265e-06
1.0009268508265029e-05
1.8091815794284133e-05
2.3529051368136915e-05
2.6922472890394185e-05
2.756757899022162e-05
2.5564015590734024e-05
2.2395715353609876e-05
1.9342051820379716e-05
1.6929697416476573e-05
1.4872348598253927e-05
1.290404051607453e-05
1.1054977883674768e-05
9.515105452278795e-06
8.412431239220345e-06
7.776415896191748e-06
7.5456633821618315e-06
7.566703090533008e-06
7.730555519653318e-06
7.973340286758623e-06
8.26960728416628e-06
8.601971743498806e-06
8.936252687110286e-06
9.243943494783987e-06
9.51695665702196e-06
9.752570630175288e-06
9.962733045260869e-06
1.0162127164527484e-05
1.036039256936525e-05
1.0564217402887787e-05
1.078184828572239e-05
1.1013346748925145e-05
1.1274360061274842e-05
1.1585885664006996e-05
1.1968942711882804e-05
1.2458685471525363e-05
1.3050597745604769e-05
1.3837454827898754e-05
1.505430934094722e-05
1.711646158346734e-05
2.0637550748254747e-05
2.6819547631592294e-05
3.712454610881369e-05
5.316172437402467e-05
7.234718403253794e-05
7.678257911747907e-05
3.408033282741709e-05
3.868581862156547e-05
0.00022957325057090447
1.782905741651099e-05
2.0622840728699878e-05
2.225380076955806e-05
1.917587060501728e-05
1.3153402393693415e-05
8.379752584457192e-06
5.863177271233294e-06
5.221022685808064e-06
5.17081168445203e-06
5.0293237805785715e-06
4.7874713231650035e-06
4.508508181921337e-06
4.202743440211389e-06
3.86590318931744e-06
3.5036611289299135e-06
3.1263882271831484e-06
2.7721629765815036e-06
2.5183016077484634e-06
2.352368199431122e-06
2.246273861463362e-06
2.184168138926656e-06
2.155562715324797e-06
2.152713981839481e-06
2.1694162402753128e-06
2.200179799386361e-06
2.240556818014593e-06
2.2878479113317953e-06
2.3408499438487153e-06
2.3996427201068505e-06
2.4653831787268503e-06
2.5400072947414306e-06
2.6259174935553846e-06
2.725377745362023e-06
2.8396589421573034e-06
2.9676653774566533e-06
3.1040706610772907e-06
3.239706783898094e-06
3.3600358549051757e-06
3.460777471136152e-06
3.5169972932122463e-06
3.4971625140340125e-06
3.382685137503329e-06
3.1264767255964707e-06
2.830926574340067e-06
2.7829017216577912e-06
3.1010110406400755e-06
3.620061592792151e-06
4.2397076280141255e-06
9.247891208340942e-06
5.400744334270468e-05
4.124460899534919e-06
2.362249441289285e-06
3.591905315008311e-06
1.0009394379439604e-05
1.8091968762972867e-05
2.3529237214724515e-05
2.6922705815802618e-05
2.7567881326845012e-05
2.5564407983365642e-05
2.2396212379611517e-05
1.9342652576933635e-05
1.6930425394261716e-05
1.4873199694146401e-05
1.2905025703661622e-05
1.105612723805552e-05
9.516428537855262e-06
8.413980073682552e-06
7.77830560725797e-06
7.548017585069276e-06
7.569626797860826e-06
7.734273086262668e-06
7.978074878944344e-06
8.275762389554e-06
8.609951839688809e-06
8.946668836108556e-06
9.257418414918074e-06
9.534399649843586e-06
9.774973740659822e-06
9.99137813647359e-06
1.019850498798692e-05
1.0406329433111871e-05
1.062126665531007e-05
1.0851541857749654e-05
1.1097726352904704e-05
1.1375734353145634e-05
1.1706865184347414e-05
1.2111454859579679e-05
1.261833728286597e-05
1.321894591450984e-05
1.4016278555432612e-05
1.5246810768837642e-05
1.728569621924604e-05
2.0772949973017216e-05
2.6886090956014252e-05
3.704761725931474e-05
5.281813739066867e-05
7.156360488212638e-05
7.53200096701054e-05
3.249528480887676e-05
4.0442519427052866e-05
0.00023096066706889263
1.792334636719715e-05
2.0706758046842472e-05
2.2334248220019137e-05
1.9259706606511414e-05
1.3220286673076272e-05
8.403749324109007e-06
5.8672101172560476e-06
5.2225472889124925e-06
5.176085221341668e-06
5.036270344482221e-06
4.79469305268407e-06
4.5153296056636955e-06
4.209014222224039e-06
3.871620805948447e-06
3.508801486525717e-06
3.130821071359747e-06
2.775270159521031e-06
2.5202532322491603e-06
2.3535333157243485e-06
2.246866687428366e-06
2.184336572815665e-06
2.155418195808106e-06
2.1523350427464804e-06
2.168898320222932e-06
2.1995756227286495e-06
2.2399255018482353e-06
2.2872252896933723e-06
2.340258018384169e-06
2.3990859484305675e-06
2.464871241211703e-06
2.539547952677442e-06
2.62550169196198e-06
2.7250121874761265e-06
2.83934876742795e-06
2.9673881041995214e-06
3.1038354436093667e-06
3.23950982849115e-06
3.3598659939622553e-06
3.4606362787650635e-06
3.5168740718398054e-06
3.4970641225177485e-06
3.3826117455802842e-06
3.126416923857513e-06
2.83088691538146e-06
2.7828747666626608e-06
3.1010047577554956e-06
3.620074597905692e-06
4.239717968937952e-06
9.24792107045753e-06
5.400748596364739e-05
4.12451151298308e-06
2.3623075264254047e-06
3.5919785068887813e-06
1.0009483593637122e-05
1.809207449442246e-05
2.3529368646195704e-05
2.6922867996580764e-05
2.756809248289203e-05
2.5564674388706633e-05
2.2396556524822385e-05
1.9343093651307742e-05
1.6930940544771595e-05
1.4873817889200087e-05
1.2905715706732805e-05
1.1056944941410767e-05
9.517399365002223e-06
8.415142664673142e-06
7.779709906701749e-06
7.549693466268625e-06
7.571690440628993e-06
7.736867808602104e-06
7.981414035965715e-06
8.280062816458268e-06
8.615535050083e-06
8.953966656363549e-06
9.266973925875842e-06
9.546799260292676e-06
9.790989629077751e-06
1.0012106879042283e-05
1.0224993038057314e-05
1.0440088481337837e-05
1.066365583395244e-05
1.0903916643163485e-05
1.1161708102508798e-05
1.1453307821077708e-05
1.1800303709900266e-05
1.2222388791369542e-05
1.2738683850871308e-05
1.3349768240073121e-05
1.4158623515329725e-05
1.5402573518724034e-05
1.7426594055214073e-05
2.0889350132230334e-05
2.6948937145050946e-05
3.699425975146887e-05
5.254410863565396e-05
7.091875200375561e-05
7.40788074300565e-05
3.117460891110351e-05
4.2127674351343746e-05
0.00023212332696005656
1.8005872627400255e-05
2.07769189054132e-05
2.2399892612690278e-05
1.931899088062692e-05
1.3271043342463787e-05
8.422072435619214e-06
5.870384837204881e-06
5.224007614456922e-06
5.180515886428718e-06
5.041998346253335e-06
4.800556595164222e-06
4.520814891623991e-06
4.2140163794966095e-06
3.8761397132572985e-06
3.5128613397624083e-06
3.134309412086712e-06
2.7777013699265713e-06
2.5217796943685643e-06
2.354447665313149e-06
2.247334193936674e-06
2.1844744008254835e-06
2.1553120406802136e-06
2.152055130916605e-06
2.1685011896814347e-06
2.1991178538094998e-06
2.239440429719194e-06
2.2867383375280756e-06
2.339790692279619e-06
2.3986519636853038e-06
2.4644751622887694e-06
2.539196388497442e-06
2.6251907412360482e-06
2.7247362331590905e-06
2.839104580980598e-06
2.9671760824462424e-06
3.1036460475616626e-06
3.2393492859469117e-06
3.359723179672496e-06
3.4605225306954695e-06
3.516775768885388e-06
3.4969900434891727e-06
3.382554536739544e-06
3.1263683203706033e-06
2.8308523603454944e-06
2.782847313968822e-06
3.100985068605582e-06
3.620066144222564e-06
4.239729661786601e-06
9.247944799178576e-06
5.400753501298761e-05
4.12454931883993e-06
2.3623552317992124e-06
3.592029268140761e-06
1.000954312463384e-05
1.809215807661603e-05
2.352946202973708e-05
2.692298900315135e-05
2.756824875623758e-05
2.556488626112556e-05
2.239679990150427e-05
1.934340712013296e-05
1.6931313277122774e-05
1.487423608527531e-05
1.2906238909753893e-05
1.1057528787910012e-05
9.518080682732064e-06
8.415935737904593e-06
7.780669400974259e-06
7.5508483871824755e-06
7.57312310223346e-06
7.738675241859817e-06
7.983737481803237e-06
8.283021787753835e-06
8.61939953251941e-06
8.958984257956652e-06
9.273591172035538e-06
9.555454274932764e-06
9.802339754828863e-06
1.0026773688644015e-05
1.024402519436124e-05
1.0464549352911799e-05
1.0694611103661372e-05
1.094242764635814e-05
1.1209326376202039e-05
1.1511657575023381e-05
1.187114005753773e-05
1.2307285411876412e-05
1.2832269244652117e-05
1.3453158145767367e-05
1.4272715387634809e-05
1.551699990200325e-05
1.7534904055577045e-05
2.0983357463420184e-05
2.7004385529099375e-05
3.695971463236327e-05
5.233295262057174e-05
7.040317558430776e-05
7.305695489397459e-05
3.0038229139777617e-05
4.371976284819637e-05
0.00023309807566388303
1.8083092195690528e-05
2.0839484768637746e-05
2.2456179123071288e-05
1.9361737383947684e-05
1.3309963195443744e-05
8.436542457952327e-06
5.873054912936055e-06
5.225294910926777e-06
5.184010718034525e-06
5.046425018568858e-06
4.805048528511579e-06
4.5249604722630415e-06
4.217793887615528e-06
3.879559707694191e-06
3.5159312802932746e-06
3.136947293528366e-06
2.779545298875648e-06
2.5229440234696045e-06
2.355144605528708e-06
2.24769407120464e-06
2.1845848754396627e-06
2.1552320486907926e-06
2.1518394182364958e-06
2.168196657701543e-06
2.198766447910279e-06
2.239071659538978e-06
2.2863723290968736e-06
2.3394376369983784e-06
2.398319894001946e-06
2.4641718568446164e-06
2.5389193061689817e-06
2.624950193109343e-06
2.7245209722445907e-06
2.8389157430202996e-06
2.9670167046026806e-06
3.1035123067110265e-06
3.239234467789499e-06
3.359629484343124e-06
3.4604384029358495e-06
3.5167131731999078e-06
3.496931687187437e-06
3.382512648331524e-06
3.126339188938664e-06
2.8308260024508576e-06
2.7828324020341887e-06
3.1009736759946203e-06
3.620065575416042e-06
4.239726507784888e-06
9.247953189049987e-06
5.400756340316637e-05
4.124564873517631e-06
2.362386671394607e-06
3.592066630425655e-06
1.0009586552558265e-05
1.8092205677187e-05
2.352952699391815e-05
2.6923068269412167e-05
2.7568349343452133e-05
2.556501073450544e-05
2.239697178514667e-05
1.9343618982691967e-05
1.6931573219458358e-05
1.4874525067121958e-05
1.2906588282713724e-05
1.1057931236602985e-05
9.518557067790118e-06
8.416508958076564e-06
7.78134166106754e-06
7.551683747061676e-06
7.574165288336691e-06
7.739963672607167e-06
7.985340833159251e-06
8.285083172397178e-06
8.622071027768568e-06
8.962492906661225e-06
9.278152989879242e-06
9.561457565398577e-06
9.810154093863255e-06
1.0037085987038691e-05
1.0257374189909183e-05
1.0481820016234538e-05
1.0716713612662157e-05
1.0970309654090436e-05
1.124407085444015e-05
1.1554560377378611e-05
1.1923797717970116e-05
1.2370896759157188e-05
1.2903516941396922e-05
1.3533134762679832e-05
1.4361897272230925e-05
1.5605964887361776e-05
1.762164510425701e-05
2.1060789254871048e-05
2.705381031993255e-05
3.6939316099977214e-05
5.2171729433554444e-05
6.999498148866455e-05
7.218125810997464e-05
2.9090646023853293e-05
4.512465477577555e-05
0.00023389749528815386
1.8147124959873145e-05
2.0888765655953898e-05
2.2499866230321135e-05
1.9395031103283506e-05
1.3339726323268962e-05
8.447546347383288e-06
5.875127250014409e-06
5.226344586690497e-06
5.186747009292387e-06
5.049858126490614e-06
4.808511808145525e-06
4.52814818471975e-06
4.220692246228338e-06
3.882174408822731e-06
3.5182770699492613e-06
3.138964678576802e-06
2.7810364237257554e-06
2.523874116350244e-06
2.3557134923749696e-06
2.2479972828210697e-06
2.18468823928874e-06
2.155191986705218e-06
2.1516958089263874e-06
2.1679827037464947e-06
2.198509203435946e-06
2.2387940759257404e-06
2.2860950278336717e-06
2.3391718047607074e-06
2.398078915438205e-06
2.4639549169447924e-06
2.5387227194755796e-06
2.6247756400993006e-06
2.724371067937716e-06
2.838782790039631e-06
2.9668974315769984e-06
3.1034096514272487e-06
3.2391432401739083e-06
3.3595492596616626e-06
3.4603719368188147e-06
3.516662334298813e-06
3.4968970641663203e-06
3.3824782604183226e-06
3.1263123706964934e-06
2.830802889169083e-06
2.7828104984339752e-06
3.1009638504811024e-06
3.6200545489496575e-06
4.239735967827855e-06
9.247963002472768e-06
5.400756512311207e-05
4.124583566533725e-06
2.3624024421912073e-06
3.592089218221524e-06
1.0009618068300723e-05
1.809224091145065e-05
2.352957540640613e-05
2.692312716733829e-05
2.7568431311498762e-05
2.556512212307356e-05
2.239710007472553e-05
1.934377163151685e-05
1.693176054709869e-05
1.4874739139218057e-05
1.2906824886800179e-05
1.1058206830484153e-05
9.518889808251625e-06
8.416904320838965e-06
7.78181054889868e-06
7.55225148671116e-06
7.574854260257952e-06
7.740794926884884e-06
7.986419727394465e-06
8.286481410325795e-06
8.623843715105541e-06
8.964818619248622e-06
9.28124733279786e-06
9.565490226415997e-06
9.815505426623509e-06
1.0044091431334022e-05
1.0266580941692057e-05
1.049389350287279e-05
1.0732212501248111e-05
1.0989988375439231e-05
1.1268844396005452e-05
1.158545249104995e-05
1.196195930614188e-05
1.2417473323942212e-05
1.2956504020188484e-05
1.3593193526396257e-05
1.4429870032626711e-05
1.5675034115840376e-05
1.7690339292301033e-05
2.11237542527016e-05
2.7096239666625775e-05
3.692857187557628e-05
5.205081796628075e-05
6.965164261380908e-05
7.147535589171276e-05
2.8338464445395245e-05
4.630687419830317e-05
0.00023455035542411306
1.8197562278059967e-05
2.092667938852425e-05
2.253323538141404e-05
1.942053854401643e-05
1.336217952465615e-05
8.455829717436902e-06
5.876740832802169e-06
5.227255375555719e-06
5.188905743286875e-06
5.0525213932329615e-06
4.811183917555109e-06
4.530593072168618e-06
4.222888332647403e-06
3.884134860889166e-06
3.5200295786440717e-06
3.140471710269593e-06
2.782132836658583e-06
2.5245686263108474e-06
2.356123479863918e-06
2.2482102385913993e-06
2.184758830757125e-06
2.155153181116218e-06
2.1515760990503973e-06
2.1678117884043475e-06
2.1983131633958915e-06
2.238588208233105e-06
2.28588932795204e-06
2.33898327841181e-06
2.39789482018121e-06
2.4637844565229234e-06
2.5385761741113432e-06
2.624639377820856e-06
2.7242526737089205e-06
2.8386770506602258e-06
2.966803418625854e-06
3.1033282504150286e-06
3.2390828771788003e-06
3.3594954793320682e-06
3.460333037780707e-06
3.5166253773964436e-06
3.4968638158637966e-06
3.3824506138403394e-06
3.12629282070694e-06
2.8307902791312673e-06
2.782800532716785e-06
3.1009594751841027e-06
3.6200500992015106e-06
4.239733539418559e-06
9.247960612678576e-06
5.400755731069431e-05
4.124592899725747e-06
2.3624156529869243e-06
3.5921040654198845e-06
1.0009638070857295e-05
1.809225965244626e-05
2.352960036731244e-05
2.692316180054182e-05
2.756847900739142e-05
2.556519281728239e-05
2.23971934542041e-05
1.934388271891817e-05
1.6931884685539417e-05
1.487489220501323e-05
1.2907005740955632e-05
1.1058415879556183e-05
9.519136604318436e-06
8.417173281701758e-06
7.782166105335522e-06
7.552658885363538e-06
7.5753250033623136e-06
7.741397270918833e-06
7.987145461540846e-06
8.28742724909268e-06
8.62509664430816e-06
8.966452805004275e-06
9.283323159793881e-06
9.568271147225875e-06
9.819158738967433e-06
1.0048903897269315e-05
1.027293257993182e-05
1.0502160017993175e-05
1.0743022849460127e-05
1.1003763925334753e-05
1.128630037725007e-05
1.1607424034880851e-05
1.1989343277635358e-05
1.245104202956579e-05
1.299529710152797e-05
1.3637761934647337e-05
1.4480692162672201e-05
1.572776560442953e-05
1.7743766661557612e-05
2.1173875974042836e-05
2.7131770605602558e-05
3.6924579871455114e-05
5.196194693740824e-05
6.937117713036853e-05
7.091773068594362e-05
2.7751958830723145e-05
4.727574803451277e-05
0.00023507219469977566
1.8236583504034956e-05
2.095548969004224e-05
2.2558466716027807e-05
1.9439833746973755e-05
1.3378884183725444e-05
8.461986464117234e-06
5.877973843862783e-06
5.2280048363906295e-06
5.190567786451963e-06
5.054545061412717e-06
4.813194268033706e-06
4.532426483734673e-06
4.224518988537754e-06
3.885593875442225e-06
3.5213161887569285e-06
3.1415754279835306e-06
2.7829438158172613e-06
2.5250795524204025e-06
2.356435191270753e-06
2.248368869129618e-06
2.1848109175482056e-06
2.155124750723258e-06
2.1514946584471775e-06
2.1676900519707155e-06
2.1981770508508966e-06
2.2384422378234366e-06
2.285740080769322e-06
2.338844037402661e-06
2.3977600031322176e-06
2.463662447051449e-06
2.538462736055222e-06
2.624540432774553e-06
2.724162547557141e-06
2.838597618871252e-06
2.9667452821966023e-06
3.1032723252519663e-06
3.2390295302907818e-06
3.359454449066078e-06
3.4602976339534664e-06
3.5165985522707907e-06
3.4968445294198765e-06
3.382436938728106e-06
3.12628240894511e-06
2.83077806427139e-06
2.7827898091340494e-06
3.100952758178976e-06
3.620056101616916e-06
4.2397389623019926e-06
9.247965738060206e-06
5.4007572419395365e-05
4.124601817329019e-06
2.3624262478507837e-06
3.5921208555674687e-06
1.0009653096135432e-05
1.8092289247669767e-05
2.352962730484141e-05
2.69231931305054e-05
2.7568521377320333e-05
2.55652345984022e-05
2.2397255938659293e-05
1.934395145738855e-05
1.693197296314829e-05
1.487500300356237e-05
1.2907102885871745e-05
1.1058547306083434e-05
9.519274022568984e-06
8.417362081071114e-06
7.782358400517885e-06
7.552909302864492e-06
7.575630036510298e-06
7.74180047772509e-06
7.98767389989874e-06
8.288062197850471e-06
8.625916219176967e-06
8.96750911858686e-06
9.284733594873978e-06
9.570089077797264e-06
9.821594436811267e-06
1.0052093014905289e-05
1.0277194603772392e-05
1.0507743092699811e-05
1.0750328153294196e-05
1.1013201966580732e-05
1.1298360532122075e-05
1.1622649910989722e-05
1.200852036480319e-05
1.247477271011596e-05
1.3023037353552816e-05
1.3670128443922486e-05
1.4517959966962679e-05
1.5767266287616496e-05
1.7784463448106888e-05
2.1212892558339632e-05
2.716077164450646e-05
3.6924333982558644e-05
5.18977615026814e-05
6.916166861532013e-05
7.049472321321198e-05
2.7305481028606196e-05
4.804639369994209e-05
0.00023550251327489867
1.826731760376086e-05
2.0978217651045046e-05
2.2578241347848942e-05
1.9454742714191164e-05
1.3391367453257142e-05
8.466580451354669e-06
5.8789335339899386e-06
5.228610534763027e-06
5.1918113295656095e-06
5.056035478627113e-06
4.814678873067703e-06
4.533764536677201e-06
4.2257081917848775e-06
3.8866584353932805e-06
3.522276450741663e-06
3.1423867799162556e-06
2.783539512806728e-06
2.5254488884048177e-06
2.3566570414080714e-06
2.248495057612e-06
2.1848542716166555e-06
2.1551061835436185e-06
2.1514345125993517e-06
2.167609037796626e-06
2.1980727849948285e-06
2.2383337817455383e-06
2.28563227641836e-06
2.338732307612856e-06
2.397665572972643e-06
2.463578523981715e-06
2.538379668823954e-06
2.624469310845423e-06
2.7240957556770286e-06
2.838542864449323e-06
2.9666893325207077e-06
3.1032308799939276e-06
3.2389899023429342e-06
3.359422168183151e-06
3.4602679882967034e-06
3.5165690228250867e-06
3.4968185176488656e-06
3.382407670625383e-06
3.126263762225674e-06
2.8307669025975725e-06
2.782782770321114e-06
3.1009541079816363e-06
3.6200659463909694e-06
4.239741079131348e-06
9.24796575003002e-06
5.400757892392921e-05
4.124603192758495e-06
2.3624319166874957e-06
3.592127187844925e-06
1.0009664998047905e-05
1.8092295584364858e-05
2.3529638973742134e-05
2.6923204958817865e-05
2.7568533246821876e-05
2.5565265864520652e-05
2.239729370779095e-05
1.9344009234842745e-05
1.6932034112604787e-05
1.4875079502529164e-05
1.2907200713092285e-05
1.1058632748560514e-05
9.519387431962604e-06
8.41750609863858e-06
7.782527360819213e-06
7.553094847838403e-06
7.575877745349657e-06
7.742064566115136e-06
7.988001177827554e-06
8.288481508068229e-06
8.626467368467874e-06
8.968190029585698e-06
9.285608111797688e-06
9.571287535498399e-06
9.823169607049334e-06
1.0054239310018615e-05
1.0279963895779661e-05
1.0511512317268166e-05
1.0755206042389147e-05
1.1019553416264523e-05
1.1306562485501557e-05
1.1633121382320814e-05
1.2021706318651804e-05
1.2491256010722883e-05
1.3042606797752571e-05
1.3693122650603718e-05
1.4544770257966814e-05
1.5796045485339666e-05
1.7814635867580397e-05
2.1242307370244966e-05
2.7183522488303112e-05
3.692622385933896e-05
5.1852521884172404e-05
6.900748090421798e-05
7.017932244690173e-05
2.6970895352612995e-05
4.8645743898507944e-05
0.00023585619346284535
1.829156542450101e-05
2.0996370105101748e-05
2.2593887299291176e-05
1.9466255572508187e-05
1.3400619470936484e-05
8.470026258025483e-06
5.879701894968031e-06
5.229096897622525e-06
5.1927425553185426e-06
5.057126220139341e-06
4.815744426078558e-06
4.534740278924085e-06
4.226568069897775e-06
3.88742234202876e-06
3.5229480228748843e-06
3.1429563991243073e-06
2.783952604736191e-06
2.525707783290952e-06
2.3568150129619155e-06
2.2485669755114627e-06
2.1848730829363204e-06
2.155093891959499e-06
2.151392024703511e-06
2.1675481998696183e-06
2.198001205965468e-06
2.2382586629016056e-06
2.285555914572694e-06
2.3386550070276274e-06
2.3975975290042665e-06
2.4635152605933878e-06
2.5383285191600347e-06
2.6244219108025543e-06
2.7240577852249486e-06
2.8385055753541483e-06
2.96665612103541e-06
3.103200446960255e-06
3.238961024575247e-06
3.3593932429591786e-06
3.4602454908640168e-06
3.5165545324950693e-06
3.4968114979386555e-06
3.3824067924072006e-06
3.1262547272601897e-06
2.8307590292361354e-06
2.782775803937989e-06
3.1009471634294117e-06
3.620057297013599e-06
4.239737974090682e-06
9.247965960442376e-06
5.4007596583710425e-05
4.124609163222824e-06
2.3624372696632086e-06
3.5921302415621535e-06
1.0009667708518242e-05
1.8092305354970393e-05
2.3529648836687528e-05
2.6923222699646958e-05
2.7568552474245122e-05
2.5565281059662513e-05
2.239732445234492e-05
1.934404539273232e-05
1.693208080026968e-05
1.4875120671057562e-05
1.2907250235361309e-05
1.105870741619985e-05
9.519465822242068e-06
8.417577964159988e-06
7.782627422682806e-06
7.5532160778825776e-06
7.576002237859801e-06
7.74222989212419e-06
7.988221372034155e-06
8.2887874290095e-06
8.626816231491625e-06
8.968649222173215e-06
9.286236268661323e-06
9.572088178816351e-06
9.824201567633112e-06
1.0055604627473102e-05
1.0281850712897017e-05
1.0513944144461559e-05
1.0758415313907652e-05
1.1023783018070509e-05
1.1311984439147483e-05
1.1640104644237139e-05
1.2030610301057306e-05
1.2502534899273927e-05
1.3056062330093947e-05
1.370921888837935e-05
1.4563790542494898e-05
1.5816803719240794e-05
1.7836769689992795e-05
2.126432543748314e-05
2.7201011737946304e-05
3.6928893951607126e-05
5.1821112460857213e-05
6.889629065619606e-05
6.994851505163764e-05
2.6724185448673762e-05
4.910194474290001e-05
0.0002361202731135121
1.830918561149943e-05
2.10094434322942e-05
2.260515924075514e-05
1.9474567112435056e-05
1.3407215063327628e-05
8.472528505454931e-06
5.880286962217391e-06
5.229479615601647e-06
5.193427183132123e-06
5.057924323814602e-06
4.816516440203211e-06
4.535426448112046e-06
4.227176875753268e-06
3.887949545284105e-06
3.5234266299059622e-06
3.143370948672679e-06
2.7842503168633887e-06
2.52590081075327e-06
2.3569347154872875e-06
2.248632377176796e-06
2.184903437007363e-06
2.1550949839404196e-06
2.1513638208160712e-06
2.1675030366475474e-06
2.197949748729079e-06
2.238203302529664e-06
2.285504896013624e-06
2.3386081268733053e-06
2.3975455315453978e-06
2.4634712909288216e-06
2.5382898346095313e-06
2.624390755120304e-06
2.724028714745195e-06
2.838484472749465e-06
2.9666339762290344e-06
3.103189807675167e-06
3.238954120324465e-06
3.359387713513032e-06
3.460238463786486e-06
3.51654739795588e-06
3.496803190797024e-06
3.3824054264620954e-06
3.1262607959581643e-06
2.8307646248939514e-06
2.7827766801248103e-06
3.100948793688187e-06
3.6200555063500864e-06
4.239740712941148e-06
9.247968819786697e-06
5.400758789428888e-05
4.124610879022855e-06
2.3624387607522026e-06
3.59213213090239e-06
1.0009669688490848e-05
1.8092311315018502e-05
2.352965504483547e-05
2.6923233879437667e-05
2.7568569706501922e-05
2.5565294439751298e-05
2.239733514730472e-05
1.9344057103957345e-05
1.6932094692535832e-05
1.4875146598985822e-05
1.290728387326215e-05
1.1058752732472062e-05
9.519529737189005e-06
8.417642267814327e-06
7.782704275641706e-06
7.553302000140078e-06
7.57609382227356e-06
7.742345528359862e-06
7.988368138174286e-06
8.288956311848779e-06
8.627047207653668e-06
8.968951062856978e-06
9.286658686476421e-06
9.572582565958658e-06
9.824849512391433e-06
1.0056502543847768e-05
1.0282994496095408e-05
1.0515519413644655e-05
1.0760506378633608e-05
1.1026504765791945e-05
1.1315614335414434e-05
1.1644754214678694e-05
1.2036591651053477e-05
1.2510065298667708e-05
1.3065261067675735e-05
1.3720229441558857e-05
1.4576910023543914e-05
1.5831320715198215e-05
1.785247998770321e-05
2.12801540795073e-05
2.7214071426018326e-05
3.693175970557662e-05
5.17995745276417e-05
6.881754475567315e-05
6.978228021173838e-05
2.6545020351143856e-05
4.944189555512589e-05
0.00023631440606739258
1.832182838115297e-05
2.1018750266641302e-05
2.261316843168198e-05
1.9480519626111836e-05
1.3411856516516508e-05
8.47423484089422e-06
5.88068948121961e-06
5.2297664426608605e-06
5.193912035562611e-06
5.058468915040536e-06
4.8170527445180815e-06
4.5359108511784035e-06
4.227601955276857e-06
3.888342201661334e-06
3.523770218615356e-06
3.143655031743251e-06
2.7844535823934288e-06
2.5260282718584817e-06
2.3570105111259023e-06
2.2486761007405044e-06
2.1849200516035695e-06
2.1550878944865445e-06
2.1513438170709327e-06
2.167478175648772e-06
2.1979089949169983e-06
2.238166701349889e-06
2.2854680326906644e-06
2.3385740369724626e-06
2.3975200152025893e-06
2.4634383437252252e-06
2.5382554200841353e-06
2.624361110888988e-06
2.724006918138909e-06
2.8384674088159646e-06
2.966620280048188e-06
3.1031644326782717e-06
3.2389352197664615e-06
3.359371760477661e-06
3.4602281781899546e-06
3.516540590431643e-06
3.4968039625293552e-06
3.382400864176427e-06
3.126251415820575e-06
2.830760445679388e-06
2.7827768941331355e-06
3.1009500785813606e-06
3.620061859994334e-06
4.239746388850469e-06
9.247976339609693e-06
5.400758782206917e-05
4.124611261135997e-06
2.362441013157931e-06
3.592133618031665e-06
1.0009670347205125e-05
1.8092310288998928e-05
2.352965576541692e-05
2.6923238173747414e-05
2.7568567069036806e-05
2.5565298988240253e-05
2.239734153608315e-05
1.9344069988938056e-05
1.6932113317589697e-05
1.48751649054137e-05
1.290730715567714e-05
1.1058772189523447e-05
9.519540058094436e-06
8.417658753822356e-06
7.782730040966884e-06
7.553336662668706e-06
7.576166131479447e-06
7.742427849510152e-06
7.988485559995352e-06
8.289086649607431e-06
8.627192762431892e-06
8.969151812369149e-06
9.286892664487066e-06
9.57290719261161e-06
9.825304675877902e-06
1.0057052195690848e-05
1.0283738653951875e-05
1.0516497684264764e-05
1.0761881493603762e-05
1.102827490843193e-05
1.1317907049608639e-05
1.1647775564385861e-05
1.2040471481144404e-05
1.2515055306285628e-05
1.3071411663521658e-05
1.3727691726969274e-05
1.4585863010838094e-05
1.5841370402018708e-05
1.7863528138957208e-05
2.129173904033715e-05
2.722386880155656e-05
3.693464138656994e-05
5.178551229432044e-05
6.876264671312916e-05
6.966485477349998e-05
2.6417163356856096e-05
4.969000910614356e-05
0.00023645433174022991
1.8330725845618676e-05
2.102528706189184e-05
2.2618837776577074e-05
1.948467987164796e-05
1.3415031946271525e-05
8.47546631942753e-06
5.880996388308106e-06
5.2299742526196725e-06
5.1942490793531696e-06
5.058865259363709e-06
4.817433775985323e-06
4.536251562031721e-06
4.2278990391650895e-06
3.888606347488532e-06
3.523995315354942e-06
3.1438445290952005e-06
2.7845979536778996e-06
2.526121898927278e-06
2.3570645881481276e-06
2.248701450580787e-06
2.1849256981658053e-06
2.1550812371592756e-06
2.1513234158267465e-06
2.1674499979019793e-06
2.197883706133778e-06
2.2381374161901746e-06
2.285438602661368e-06
2.3385455702942915e-06
2.3974877297814275e-06
2.4634197237785195e-06
2.53824103237e-06
2.624343324905439e-06
2.723992421377826e-06
2.838450039684038e-06
2.966607185958437e-06
3.103161047091768e-06
3.238927065809487e-06
3.3593641830386376e-06
3.460221592326255e-06
3.5165320396551376e-06
3.496796957773205e-06
3.3823945430733118e-06
3.126250475256133e-06
2.8307562478218005e-06
2.782770701363624e-06
3.100945540859278e-06
3.620057183538571e-06
4.239738005458473e-06
9.247973135399024e-06
5.400759886436988e-05
4.1246129006880864e-06
2.3624426324539767e-06
3.592138450038438e-06
1.0009678311446337e-05
1.809232071859217e-05
2.3529665067634294e-05
2.692324663888214e-05
2.756857692407347e-05
2.5565309770771734e-05
2.2397347397799213e-05
1.9344083997364026e-05
1.6932114891194702e-05
1.487518126533634e-05
1.2907326127244781e-05
1.1058801499470786e-05
9.519575521730883e-06
8.417713380722929e-06
7.78276220786134e-06
7.553385798814989e-06
7.576220721793848e-06
7.742474048560432e-06
7.988514653189286e-06
8.289136320037676e-06
8.627281091999104e-06
8.969261625114844e-06
9.287016381371907e-06
9.57308614952097e-06
9.825570341304744e-06
1.0057459368085476e-05
1.028426461215522e-05
1.0517150808887579e-05
1.0762727626499344e-05
1.1029396008225222e-05
1.1319398442879233e-05
1.1649749873864122e-05
1.204307767169075e-05
1.2518304890769005e-05
1.3075345793875905e-05
1.3732568126941257e-05
1.4591790488937064e-05
1.584815950053981e-05
1.7871202169549567e-05
2.1299727334903515e-05
2.7230795549176078e-05
3.6937101672878635e-05
5.1776501427605336e-05
6.872534725492592e-05
6.958329093995445e-05
2.6327378380225383e-05
4.986790332842498e-05
0.00023655363367000478
1.833683408853912e-05
2.102975195174135e-05
2.2622690149599194e-05
1.948756247161299e-05
1.341720178517144e-05
8.476262502217168e-06
5.8811831842542646e-06
5.23012125824996e-06
5.19449416087018e-06
5.0591398673510505e-06
4.817690698370054e-06
4.53647915019939e-06
4.228104239967396e-06
3.888780624058208e-06
3.5241563528678426e-06
3.1439836435755648e-06
2.784689935598715e-06
2.526178938808529e-06
2.3570996845263615e-06
2.248726022474711e-06
2.1849362267895617e-06
2.155080602803414e-06
2.1513233018727613e-06
2.167440142980388e-06
2.1978763945245733e-06
2.2381227154857807e-06
2.2854214023644767e-06
2.3385275484154113e-06
2.3974764518709766e-06
2.463400094458723e-06
2.5382236390016572e-06
2.6243282688597927e-06
2.7239808637577864e-06
2.838440445441475e-06
2.9665952659858885e-06
3.103156382586825e-06
3.2389230095168345e-06
3.3593629241891642e-06
3.4602216772876084e-06
3.516535079077522e-06
3.4967951847116957e-06
3.382395472324383e-06
3.126249461697204e-06
2.830759287805244e-06
2.782777660344089e-06
3.1009475749137006e-06
3.6200541747660742e-06
4.239742709838661e-06
9.247977217002185e-06
5.400759580478917e-05
4.124616100705646e-06
2.3624426284131556e-06
3.592136281565429e-06
1.00096778924601e-05
1.809231928508151e-05
2.3529661110584264e-05
2.692324619226843e-05
2.7568575914566976e-05
2.556531543754219e-05
2.2397358884953218e-05
1.9344094103847537e-05
1.6932137621448756e-05
1.4875200874793623e-05
1.2907332558411736e-05
1.1058806610190654e-05
9.519585044046564e-06
8.417702562180791e-06
7.782780259305342e-06
7.553386656932886e-06
7.576232065402165e-06
7.742509353411174e-06
7.988564317057082e-06
8.289201234538732e-06
8.627338454560479e-06
8.969345281449411e-06
9.287125607368236e-06
9.573235258289212e-06
9.825732234188187e-06
1.0057677575471112e-05
1.0284520257771702e-05
1.0517571749099425e-05
1.076322965530893e-05
1.1030112120191892e-05
1.1320264009073644e-05
1.1650896017218294e-05
1.2044618679239035e-05
1.2520334193889891e-05
1.3077906826727303e-05
1.3735776114474576e-05
1.4595783402733746e-05
1.5852699917375387e-05
1.78762831593356e-05
2.1305206338367284e-05
2.7235666876811215e-05
3.693912163948129e-05
5.1770632277873234e-05
6.870032236207429e-05
6.952768187822337e-05
2.626551694703812e-05
4.999308330962233e-05
0.0002366225227708943
1.8341007232495597e-05
2.1032746204146238e-05
2.262531191965577e-05
1.9489513563290072e-05
1.3418657074286448e-05
8.47682210705859e-06
5.881322900811252e-06
5.230240455037966e-06
5.194657578384955e-06
5.059320820141761e-06
4.8178573992230765e-06
4.536623374689057e-06
4.22823330174021e-06
3.8889026185614474e-06
3.5242566090447025e-06
3.1440681580652546e-06
2.7847554892080315e-06
2.5262220319968223e-06
2.3571216883297044e-06
2.248739702066694e-06
2.1849437183686944e-06
2.155079439410619e-06
2.151313511116312e-06
2.1674304623534533e-06
2.1978648014993728e-06
2.2381171332875355e-06
2.2854125072565133e-06
2.338521546096184e-06
2.3974657836199222e-06
2.4633933160944445e-06
2.538218990402989e-06
2.624326680250737e-06
2.723981973779385e-06
2.8384367332681977e-06
2.966590063317533e-06
3.1031489910843356e-06
3.2389187739774847e-06
3.3593588326678462e-06
3.4602195996563866e-06
3.51653280756617e-06
3.496794410946269e-06
3.382395294892653e-06
3.126251212516039e-06
2.8307586682819125e-06
2.782775850957619e-06
3.100947663150311e-06
3.6200596558748454e-06
4.239742257041709e-06
9.247975817789643e-06
5.4007598322415484e-05
4.12461611705876e-06
2.3624442102458544e-06
3.5921384330387342e-06
1.0009673213302159e-05
1.8092317091185448e-05
2.3529663003966426e-05
2.692324558491262e-05
2.7568578585082617e-05
2.5565313254571954e-05
2.2397351395696357e-05
1.9344089409327032e-05
1.693213286073681e-05
1.4875194215391522e-05
1.2907333973514117e-05
1.1058824222216624e-05
9.519594083982376e-06
8.41773071502821e-06
7.782794587663049e-06
7.5534252302530035e-06
7.5762448252374986e-06
7.742530843830085e-06
7.988572039364266e-06
8.289234711179015e-06
8.62738105386892e-06
8.969396979925462e-06
9.28721754758289e-06
9.573317979283449e-06
9.825855122015506e-06
1.0057781631701865e-05
1.0284704994519899e-05
1.0517815114421006e-05
1.0763539949480574e-05
1.1030504919674428e-05
1.1320873328445085e-05
1.1651696506593341e-05
1.2045638379419518e-05
1.2521625226118234e-05
1.3079665095459597e-05
1.3737856252901498e-05
1.4598263429613216e-05
1.5855719419936387e-05
1.7879628604137814e-05
2.130871823006975e-05
2.723901615591702e-05
3.69406024993475e-05
5.1766986153453174e-05
6.868397199407119e-05
6.949030410145173e-05
2.6223519280607435e-05
5.0079529007122686e-05
0.00023666981548268383
1.834381176071489e-05
2.1034817310865547e-05
2.262707300054906e-05
1.9490841426379372e-05
1.3419599853797728e-05
8.477165324688513e-06
5.881403955083338e-06
5.230298110265334e-06
5.194777021414046e-06
5.05944574340635e-06
4.817977568518189e-06
4.536746277439906e-06
4.228326223743723e-06
3.888979990374088e-06
3.5243236921206148e-06
3.1441226018465334e-06
2.7847989264163384e-06
2.5262450466158524e-06
2.3571364237322853e-06
2.2487397732879966e-06
2.1849451301325057e-06
2.155076399384402e-06
2.1513060492144813e-06
2.167420620605699e-06
2.1978558059366455e-06
2.2381055182148424e-06
2.285405245926137e-06
2.338514558971268e-06
2.3974631088459288e-06
2.46339152625469e-06
2.538218550519492e-06
2.624319160065915e-06
2.723977143436067e-06
2.8384349773211237e-06
2.966590851106861e-06
3.103146279866181e-06
3.238918201676449e-06
3.359352749359882e-06
3.460215182498428e-06
3.5165280437700663e-06
3.49678648060665e-06
3.382389391695525e-06
3.126244574418725e-06
2.830752162181641e-06
2.782771469151838e-06
3.1009450652603527e-06
3.620052807466695e-06
4.239741744228728e-06
9.247980705750166e-06
5.4007599420233725e-05
4.124615840028416e-06
2.362444733419405e-06
3.5921384344088816e-06
1.0009675986561225e-05
1.8092318033985166e-05
2.3529666959820317e-05
2.6923249412043986e-05
2.7568576861494368e-05
2.556530996661802e-05
2.239736202285999e-05
1.934408529839683e-05
1.6932135273000243e-05
1.4875204303943047e-05
1.2907341803054022e-05
1.105882667959779e-05
9.519601072710286e-06
8.41774609966682e-06
7.78281243208524e-06
7.553434601484817e-06
7.576273475018016e-06
7.742554635952595e-06
7.988627015898289e-06
8.289257545772235e-06
8.627407608085006e-06
8.969411483101763e-06
9.287244185212016e-06
9.573373978908462e-06
9.825878321829614e-06
1.005786949841742e-05
1.0284797923440856e-05
1.0517970646039431e-05
1.0763788376263617e-05
1.1030832501951556e-05
1.1321261308126845e-05
1.1652181196058211e-05
1.2046242548766287e-05
1.2522498053057151e-05
1.3080637658361589e-05
1.3739147244421922e-05
1.4599871236735973e-05
1.5857660912033584e-05
1.788187915898992e-05
2.1311248572643615e-05
2.7241398185593543e-05
3.694182574525304e-05
5.1764884378066745e-05
6.867326932011798e-05
6.946563733379811e-05
2.61953306436471e-05
5.0138025300822255e-05
0.00023670121951480943
1.8345621849396013e-05
2.103607723820308e-05
2.2628249768757445e-05
1.9491681139376788e-05
1.342024957542424e-05
8.477426533741587e-06
5.881489572738317e-06
5.230357508494935e-06
5.1948431977014006e-06
5.059526678962376e-06
4.818059617626247e-06
4.53680162178553e-06
4.228387123061243e-06
3.889028596077131e-06
3.524369825296032e-06
3.144159630687539e-06
2.7848201293514925e-06
2.5262654642970887e-06
2.357148664715314e-06
2.2487520853921603e-06
2.1849433618260224e-06
2.1550769107598184e-06
2.15131439271438e-06
2.167421371958796e-06
2.197854770791511e-06
2.238102265680737e-06
2.2854005877240885e-06
2.3385097093084836e-06
2.3974628067815534e-06
2.4633850004658023e-06
2.538213380412342e-06
2.624318744296165e-06
2.7239699023148226e-06
2.838430746492886e-06
2.966587518320631e-06
3.1031456600882913e-06
3.238916056483794e-06
3.3593538039050727e-06
3.460217180179615e-06
3.5165271195497925e-06
3.4967926464135527e-06
3.3823933948515163e-06
3.1262456327055168e-06
2.8307581791627507e-06
2.7827733624635854e-06
3.100946027551413e-06
3.620051401061693e-06
4.2397428102596845e-06
9.247980471952908e-06
5.4007601271719046e-05
4.124615583800867e-06
2.3624444111019996e-06
3.5921401607698584e-06
1.0009676533352857e-05
1.8092304364438765e-05
2.3529659665173192e-05
2.6923250596033277e-05
2.756858490908573e-05
2.556529079558425e-05
2.2397371778339376e-05
1.9344079369327618e-05
1.693211550769015e-05
1.4875186920459456e-05
1.2907315348925225e-05
1.105881930736553e-05
9.519620925216491e-06
8.417754463006239e-06
7.782820857629288e-06
7.553444245087333e-06
7.576280724714625e-06
7.742542206958185e-06
7.98860556594073e-06
8.289267705497564e-06
8.62743125402329e-06
8.969425402819926e-06
9.287283040740166e-06
9.573399683046159e-06
9.825957051921557e-06
1.0057932325679525e-05
1.0284895509938e-05
1.0518046434015804e-05
1.0763891760112883e-05
1.1030988931600915e-05
1.1321451094809878e-05
1.165244166306262e-05
1.2046558108175019e-05
1.2522937536663764e-05
1.3081249874436992e-05
1.3739930652924396e-05
1.4600871659859816e-05
1.585883688521457e-05
1.788326550663789e-05
2.1312794562523817e-05
2.7242900567072335e-05
3.694251661462664e-05
5.176346368169452e-05
6.86662689170439e-05
6.944971458478763e-05
2.617687330802064e-05
5.0177026731535846e-05
0.0002367221909156752
1.8346832595142285e-05
2.1036924563267e-05
2.262896076407308e-05
1.9492251230286384e-05
1.3420627239709762e-05
8.477575194240825e-06
5.881521781527439e-06
5.230385894958861e-06
5.194886052099977e-06
5.059559819937e-06
4.8181031242903176e-06
4.536835489343718e-06
4.228425256696493e-06
3.889061077171297e-06
3.5243956990330142e-06
3.1441889258176255e-06
2.784846812652238e-06
2.526279852879131e-06
2.3571634347817337e-06
2.2487607167949453e-06
2.184946055054797e-06
2.1550770516403796e-06
2.151306535968224e-06
2.1674184095233897e-06
2.1978535317570406e-06
2.2381033010044984e-06
2.285396539889154e-06
2.3385095660706314e-06
2.397455951441696e-06
2.4633820398091818e-06
2.5382175177729845e-06
2.624316770773778e-06
2.723961830146294e-06
2.838429341276814e-06
2.9665881776091775e-06
3.103145682460078e-06
3.238910666812446e-06
3.3593553606140013e-06
3.4602185669030393e-06
3.5165269082674616e-06
3.4967899527730536e-06
3.3823942121860103e-06
3.1262462788913495e-06
2.830758925021185e-06
2.7827723729649734e-06
3.100951313470486e-06
3.62005846699957e-06
4.239743482173796e-06
9.247983860793257e-06
5.4007605264951216e-05
4.124620833936796e-06
2.3624601778938418e-06
3.5921590204798866e-06
1.0009688541427238e-05
1.8092359373760848e-05
2.352960789649877e-05
2.6923321248768302e-05
2.7568345761497664e-05
2.5565235067742845e-05
2.2397198197152527e-05
1.9343898990337343e-05
1.693195687085918e-05
1.4874986845127795e-05
1.2906993653817886e-05
1.1058493388641915e-05
9.519234600202176e-06
8.41724652332936e-06
7.782282013527225e-06
7.552888205154824e-06
7.5757196714070434e-06
7.741929754049857e-06
7.987938531700514e-06
8.288547375770596e-06
8.626674812507715e-06
8.968686464231766e-06
9.286425226671253e-06
9.572525969362356e-06
9.825085701978996e-06
1.0057032452209442e-05
1.028389883965369e-05
1.051701302298381e-05
1.0762601308513542e-05
1.1029328886694812e-05
1.131934441231544e-05
1.1649672678088314e-05
1.2042854317891293e-05
1.251781707956958e-05
1.3074418088346274e-05
1.3730707772495272e-05
1.4588796182230005e-05
1.584371907128482e-05
1.7867605528164415e-05
2.1303843959651424e-05
2.7261356260039795e-05
3.704296591523839e-05
5.205311462024673e-05
6.935639887977054e-05
7.080232559591158e-05
2.761464624231135e-05
4.6814630253309404e-05
0.00023260040153080187
1.7859283652287466e-05
2.0863543113097484e-05
2.2571644053149193e-05
1.947551934256637e-05
1.3357760293736427e-05
8.476468769192319e-06
5.934256846907209e-06
5.264914139503665e-06
5.1522558635075475e-06
4.952710550477813e-06
4.680462824745975e-06
4.3968082118650555e-06
4.099269832781768e-06
3.7782128714515824e-06
3.4354652910694465e-06
3.0792198929613204e-06
2.781059167679537e-06
2.5835734871564116e-06
2.4535260126326487e-06
2.371655882224742e-06
2.327066908575985e-06
2.3119397286760055e-06
2.3198305324284276e-06
2.34512004779435e-06
2.382167992838865e-06
2.425851155025723e-06
2.4723200656285542e-06
2.5187948476727144e-06
2.5633949197833037e-06
2.604946045621355e-06
2.6427910719274298e-06
2.6766625630349604e-06
2.7065495155978943e-06
2.7326455758740407e-06
2.7552290192553154e-06
2.7746169504596987e-06
2.7911769748604645e-06
2.805250677135666e-06
2.817173160101583e-06
2.8272594906642617e-06
2.8357547131293334e-06
2.84290733186403e-06
2.8489410853568522e-06
2.8540107224242397e-06
2.858287759753305e-06
2.8618924130684275e-06
2.8649296434675554e-06
2.86751097223144e-06
2.86969382035101e-06
2.871546386981963e-06
2.8731051659108137e-06
2.8744453706103135e-06
2.8755823703831683e-06
2.8765572322300207e-06
2.8773773789160023e-06
2.8780854217689217e-06
2.8786947902648626e-06
2.8792090911168676e-06
2.8796471854446964e-06
2.880033954798889e-06
2.880355057188309e-06
2.880635974440467e-06
2.8808707537412795e-06
2.8810786880021604e-06
2.8812506331113033e-06
2.881400514643489e-06
2.881529603423184e-06
2.8816391302673756e-06
2.8817269262569016e-06
2.8818056920194153e-06
2.8818785036077215e-06
2.881944551172956e-06
2.881990089317243e-06
2.882029575683949e-06
2.882060105876113e-06
2.882095769106419e-06
2.8821158404835188e-06
2.8821421624727496e-06
2.8821606981695862e-06
2.882177239307936e-06
2.8821973513747595e-06
2.8822078795334618e-06
2.882220674181838e-06
2.882231860149516e-06
2.882235471021435e-06
2.8822387456942794e-06
2.882233654282414e-06
2.882237349056563e-06
2.8822400521746994e-06
2.8822370985494087e-06
2.8822386709312166e-06
2.8822340747310105e-06
2.8822357129485482e-06
2.8822353613559838e-06
2.882239781124503e-06
2.8822424409670875e-06
2.8822447481911917e-06
2.882246201082025e-06
2.882245629918472e-06
2.882245585793154e-06
2.8822462861747714e-06
2.882244033583404e-06
2.882243020018527e-06
2.882242172350411e-06
2.8822412702594594e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882241044425822e-06
2.882240972084284e-06
2.8822401892267754e-06
2.882240161376434e-06
2.882243731001932e-06
2.882243396853945e-06
2.882239130466454e-06
2.8822472236099705e-06
2.882254038369144e-06
2.8822460625426467e-06
2.8822472002611375e-06
2.882249391787562e-06
2.8822514993816216e-06
2.88225375673084e-06
2.88224942494239e-06
2.8822471186845764e-06
2.882244764004485e-06
2.8822460014808263e-06
2.8822504349499935e-06
2.882258660880892e-06
2.8822579988979238e-06
2.882257959188914e-06
2.882270591119386e-06
2.8822534715667356e-06
2.8822565852100073e-06
2.882238812310833e-06
2.882245655421385e-06
2.8822535897680175e-06
2.8822611225811804e-06
2.8822480276421585e-06
2.8822444346805653e-06
2.8822328294255147e-06
2.8822307013961154e-06
2.882221792199273e-06
2.8822290163629506e-06
2.882237048110688e-06
2.882246444723293e-06
2.8822390932409236e-06
2.8822423899013384e-06
2.882245039637374e-06
2.882241890271289e-06
2.882240928084312e-06
2.88222199841978e-06
2.8822150265791154e-06
2.882214827169232e-06
2.8822077381263375e-06
2.882221704665622e-06
2.882214469149418e-06
2.882210524581878e-06
2.882217366688422e-06
2.8822119815080252e-06
2.8822223472156728e-06
2.8822102741268147e-06
2.8822034490040063e-06
2.8821880791877734e-06
2.8821967611796545e-06
2.8821687411134767e-06
2.882156889031413e-06
2.8821472178968846e-06
2.882146737456792e-06
2.882137754996729e-06
2.88212948108323e-06
2.8821136266813118e-06
2.882121886645453e-06
2.8821090559520505e-06
2.8820885444026963e-06
2.8820730394810444e-06
2.882054131897609e-06
2.8820380913673954e-06
2.8820023357517644e-06
2.8819919217790542e-06
2.8819709808846487e-06
2.881947336234175e-06
2.881919488318436e-06
2.881890637009842e-06
2.881858285720783e-06
2.8818260229624952e-06
2.881791941838461e-06
2.881745113666615e-06
2.8817020139397025e-06
2.8816535793052247e-06
2.881606129549493e-06
2.881536337216618e-06
2.8814768119003445e-06
2.881386768444419e-06
2.8813216651127646e-06
2.8812330965702347e-06
2.8811532787627622e-06
2.8810331394235115e-06
2.8809450828677146e-06
2.880844566121647e-06
2.88071939169041e-06
2.8805865402990144e-06
2.880439951309853e-06
2.880283895100479e-06
2.880087686497939e-06
2.8798983351111868e-06
2.879705762391313e-06
2.8794718759201106e-06
2.8792208360090295e-06
2.8789563906356926e-06
2.8786535407923245e-06
2.8783308681725006e-06
2.877985580299108e-06
2.877602328018155e-06
2.87721891637118e-06
2.876755221314424e-06
2.8762611330401115e-06
2.8757451397963937e-06
2.8751746933602245e-06
2.8745422252133218e-06
2.873868290961812e-06
2.873135104234261e-06
2.8723367329568887e-06
2.871479256456172e-06
2.8705206273203282e-06
2.869484718084704e-06
2.868365461554588e-06
2.8671277478346802e-06
2.8658190680014792e-06
2.864357598103551e-06
2.8628224644988907e-06
2.8611238929159012e-06
2.859298997396233e-06
2.8572766598257613e-06
2.855119995333878e-06
2.852774688495162e-06
2.85023848388802e-06
2.847468286129138e-06
2.844463464947334e-06
2.8412208316144575e-06
2.83770869491642e-06
2.833894265620089e-06
2.82976267162469e-06
2.825304267456419e-06
2.8204770694771816e-06
2.8152617823222186e-06
2.8096303445109588e-06
2.8035626716380343e-06
2.7970398086755702e-06
2.7900318822444484e-06
2.7825093966728417e-06
2.77445804086722e-06
2.7658867639948826e-06
2.756746900201051e-06
2.7471116863478364e-06
2.7369615510439544e-06
2.726369588984435e-06
2.7154107495043092e-06
2.7041916979935406e-06
2.69281999338958e-06
2.6815291202283985e-06
2.6704972400928046e-06
2.660031413678666e-06
2.6503739845097035e-06
2.641816809910287e-06
2.6345423426237563e-06
2.6285592824082877e-06
2.6235525191345224e-06
2.6186149155791853e-06
2.611887302570587e-06
2.6002221252672603e-06
2.5937913443865867e-06
2.61126341388637e-06
2.646013987103685e-06
2.6935805955300766e-06
2.7517429520410525e-06
2.820847568751151e-06
2.9049741175863977e-06
3.0222796547948023e-06
3.195590629577769e-06
3.459117309967099e-06
3.874478716254686e-06
4.544998832203654e-06
5.635223502518058e-06
7.3942072225437515e-06
1.0048020329307745e-05
1.42193143124117e-05
2.0153995238316298e-05
2.804403405452035e-05
3.82014545875332e-05
5.069046758172698e-05
6.515988977311093e-05
8.03968966560586e-05
9.697010504867947e-05
0.00012171412863328032
0.00018110581258873643
0.00035042065800137485

